Bootstrapping line defects in $\mathcal{N}=2$ theories

We study half-BPS line defects in $\mathcal{N}=2$ superconformal theories using the bootstrap approach. We concentrate on local excitations constrained to the defect, which means the system is a $1d$ defect CFT with $\mathfrak{osp}(4^*|2)$ symmetry. In order to study correlation functions we construct a suitable superspace, and then use the Casimir approach to calculate a collection of new superconformal blocks. Special emphasis is given to the displacement operator, which controls deformations orthogonal to the defect and is always present in a defect CFT. After setting up the crossing equations we proceed with a numerical and analytical bootstrap analysis. We obtain numerical bounds on the CFT data and compare them to known solutions. We also present an analytic perturbative solution to the crossing equations, and argue that this solution captures line defects in $\mathcal{N}=2$ gauge theories at strong coupling.

==> figures/BoundDelta00pVsDelta00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424238in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.342075in}}%
\pgfpathlineto{\pgfqpoint{0.424238in}{2.342075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424238in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.424238in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{0.433501in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{0.470553in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{0.516869in}{0.918488in}}%
\pgfpathlineto{\pgfqpoint{0.563184in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{0.918125in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{0.665077in}{0.919232in}}%
\pgfpathlineto{\pgfqpoint{0.674340in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{0.917762in}}%
\pgfpathlineto{\pgfqpoint{0.711393in}{0.919821in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{1.003889in}}%
\pgfpathlineto{\pgfqpoint{0.729919in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{1.133659in}}%
\pgfpathlineto{\pgfqpoint{0.748445in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{0.757708in}{1.223340in}}%
\pgfpathlineto{\pgfqpoint{0.766971in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{1.264608in}}%
\pgfpathlineto{\pgfqpoint{0.785497in}{1.274854in}}%
\pgfpathlineto{\pgfqpoint{0.794760in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{0.813286in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{1.290515in}}%
\pgfpathlineto{\pgfqpoint{0.831812in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{0.841075in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.296184in}}%
\pgfpathlineto{\pgfqpoint{0.859601in}{1.297456in}}%
\pgfpathlineto{\pgfqpoint{0.868864in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{1.299880in}}%
\pgfpathlineto{\pgfqpoint{0.887391in}{1.300052in}}%
\pgfpathlineto{\pgfqpoint{0.933706in}{1.306764in}}%
\pgfpathlineto{\pgfqpoint{0.980021in}{1.313113in}}%
\pgfpathlineto{\pgfqpoint{1.026336in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{1.072651in}{1.336014in}}%
\pgfpathlineto{\pgfqpoint{1.118967in}{1.353110in}}%
\pgfpathlineto{\pgfqpoint{1.165282in}{1.374333in}}%
\pgfpathlineto{\pgfqpoint{1.211597in}{1.401248in}}%
\pgfpathlineto{\pgfqpoint{1.257912in}{1.430248in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{1.350543in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{1.520061in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{1.489489in}{1.574162in}}%
\pgfpathlineto{\pgfqpoint{1.535804in}{1.599082in}}%
\pgfpathlineto{\pgfqpoint{1.582119in}{1.622028in}}%
\pgfpathlineto{\pgfqpoint{1.628434in}{1.644430in}}%
\pgfpathlineto{\pgfqpoint{1.674750in}{1.664769in}}%
\pgfpathlineto{\pgfqpoint{1.721065in}{1.684519in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{1.906326in}{1.755988in}}%
\pgfpathlineto{\pgfqpoint{1.952641in}{1.772767in}}%
\pgfpathlineto{\pgfqpoint{1.998956in}{1.790635in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{1.806257in}}%
\pgfpathlineto{\pgfqpoint{2.091587in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{2.137902in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{1.856662in}}%
\pgfpathlineto{\pgfqpoint{2.230532in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{2.276848in}{1.891853in}}%
\pgfpathlineto{\pgfqpoint{2.323163in}{1.911489in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{1.932576in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{-0.072654in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.323163in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.276848in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.230532in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.137902in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.091587in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.998956in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.952641in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.906326in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.721065in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.674750in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.628434in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.582119in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.535804in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.489489in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.350543in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.257912in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.211597in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.165282in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.118967in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.072651in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.026336in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.980021in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.933706in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.887391in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.868864in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.859601in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.841075in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.831812in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.813286in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.794760in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.785497in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.766971in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.757708in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.748445in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.729919in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.711393in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.674340in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.665077in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.563184in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.516869in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.470553in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.433501in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.424238in}{0.623903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424238in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887391in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.887391in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350543in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.350543in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813695in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.813695in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276848in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.276848in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740000in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516869in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609499in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702130in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794760in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980021in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072651in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165282in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257912in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443173in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535804in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628434in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721065in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906326in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998956in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091587in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184217in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369478in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462109in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554739in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.647370in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.582119in,y=0.336712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{0.856088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238651in,y=0.803327in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.320459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238651in,y=1.267698in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.784830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238651in,y=1.732068in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{2.249201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238651in,y=2.196439in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{0.670340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{0.763214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{0.948962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.041837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.134711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.227585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.413333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.506207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.599082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.691956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.877704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{1.970578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{2.063452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424238in}{2.156327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.540026in,y=2.427984in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta'_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424238in}{1.023040in}}%
\pgfpathlineto{\pgfqpoint{0.433501in}{1.023040in}}%
\pgfpathlineto{\pgfqpoint{0.470553in}{1.023289in}}%
\pgfpathlineto{\pgfqpoint{0.516869in}{1.022881in}}%
\pgfpathlineto{\pgfqpoint{0.563184in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.665077in}{1.023770in}}%
\pgfpathlineto{\pgfqpoint{0.674340in}{1.022436in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{1.023652in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{0.711393in}{1.022482in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{1.062806in}}%
\pgfpathlineto{\pgfqpoint{0.729919in}{1.143554in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{1.212103in}}%
\pgfpathlineto{\pgfqpoint{0.748445in}{1.271573in}}%
\pgfpathlineto{\pgfqpoint{0.757708in}{1.324704in}}%
\pgfpathlineto{\pgfqpoint{0.766971in}{1.366737in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{1.390478in}}%
\pgfpathlineto{\pgfqpoint{0.785497in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{0.794760in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{0.804023in}{1.417451in}}%
\pgfpathlineto{\pgfqpoint{0.813286in}{1.421201in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{1.424856in}}%
\pgfpathlineto{\pgfqpoint{0.831812in}{1.427210in}}%
\pgfpathlineto{\pgfqpoint{0.841075in}{1.428242in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.430371in}}%
\pgfpathlineto{\pgfqpoint{0.859601in}{1.431164in}}%
\pgfpathlineto{\pgfqpoint{0.868864in}{1.431836in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{1.433625in}}%
\pgfpathlineto{\pgfqpoint{0.887391in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{0.933706in}{1.439511in}}%
\pgfpathlineto{\pgfqpoint{0.980021in}{1.446120in}}%
\pgfpathlineto{\pgfqpoint{1.026336in}{1.454963in}}%
\pgfpathlineto{\pgfqpoint{1.072651in}{1.465802in}}%
\pgfpathlineto{\pgfqpoint{1.118967in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.165282in}{1.502580in}}%
\pgfpathlineto{\pgfqpoint{1.211597in}{1.527907in}}%
\pgfpathlineto{\pgfqpoint{1.257912in}{1.560445in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{1.597925in}}%
\pgfpathlineto{\pgfqpoint{1.350543in}{1.636540in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{1.672206in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{1.706195in}}%
\pgfpathlineto{\pgfqpoint{1.489489in}{1.738438in}}%
\pgfpathlineto{\pgfqpoint{1.535804in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{1.582119in}{1.797414in}}%
\pgfpathlineto{\pgfqpoint{1.628434in}{1.824011in}}%
\pgfpathlineto{\pgfqpoint{1.674750in}{1.848590in}}%
\pgfpathlineto{\pgfqpoint{1.721065in}{1.872625in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.894551in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{1.915888in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{1.935025in}}%
\pgfpathlineto{\pgfqpoint{1.906326in}{1.955160in}}%
\pgfpathlineto{\pgfqpoint{1.952641in}{1.974705in}}%
\pgfpathlineto{\pgfqpoint{1.998956in}{1.993661in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{2.012027in}}%
\pgfpathlineto{\pgfqpoint{2.091587in}{2.029804in}}%
\pgfpathlineto{\pgfqpoint{2.137902in}{2.048737in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{2.065357in}}%
\pgfpathlineto{\pgfqpoint{2.230532in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{2.276848in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{2.323163in}{2.119027in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{2.138958in}}%
\pgfpathlineto{\pgfqpoint{2.415793in}{2.158435in}}%
\pgfpathlineto{\pgfqpoint{2.462109in}{2.177459in}}%
\pgfpathlineto{\pgfqpoint{2.508424in}{2.197957in}}%
\pgfpathlineto{\pgfqpoint{2.554739in}{2.219996in}}%
\pgfpathlineto{\pgfqpoint{2.601054in}{2.243646in}}%
\pgfpathlineto{\pgfqpoint{2.601054in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424238in}{0.942627in}}%
\pgfpathlineto{\pgfqpoint{0.433501in}{0.942627in}}%
\pgfpathlineto{\pgfqpoint{0.470553in}{0.942364in}}%
\pgfpathlineto{\pgfqpoint{0.516869in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{0.563184in}{0.942750in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{0.942069in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{0.665077in}{0.941779in}}%
\pgfpathlineto{\pgfqpoint{0.674340in}{0.942142in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{0.942432in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{0.942650in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{0.942795in}}%
\pgfpathlineto{\pgfqpoint{0.711393in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{0.729919in}{1.090722in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{0.748445in}{1.202870in}}%
\pgfpathlineto{\pgfqpoint{0.757708in}{1.246377in}}%
\pgfpathlineto{\pgfqpoint{0.766971in}{1.276362in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{0.785497in}{1.304161in}}%
\pgfpathlineto{\pgfqpoint{0.794760in}{1.311027in}}%
\pgfpathlineto{\pgfqpoint{0.804023in}{1.315466in}}%
\pgfpathlineto{\pgfqpoint{0.813286in}{1.318632in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{1.321702in}}%
\pgfpathlineto{\pgfqpoint{0.831812in}{1.323470in}}%
\pgfpathlineto{\pgfqpoint{0.841075in}{1.325130in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.326681in}}%
\pgfpathlineto{\pgfqpoint{0.859601in}{1.328123in}}%
\pgfpathlineto{\pgfqpoint{0.868864in}{1.329456in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{1.330681in}}%
\pgfpathlineto{\pgfqpoint{0.887391in}{1.331796in}}%
\pgfpathlineto{\pgfqpoint{0.933706in}{1.336830in}}%
\pgfpathlineto{\pgfqpoint{0.980021in}{1.343768in}}%
\pgfpathlineto{\pgfqpoint{1.026336in}{1.352815in}}%
\pgfpathlineto{\pgfqpoint{1.072651in}{1.365400in}}%
\pgfpathlineto{\pgfqpoint{1.118967in}{1.381793in}}%
\pgfpathlineto{\pgfqpoint{1.165282in}{1.403538in}}%
\pgfpathlineto{\pgfqpoint{1.211597in}{1.429681in}}%
\pgfpathlineto{\pgfqpoint{1.257912in}{1.460496in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{1.492240in}}%
\pgfpathlineto{\pgfqpoint{1.350543in}{1.523621in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{1.583890in}}%
\pgfpathlineto{\pgfqpoint{1.489489in}{1.611303in}}%
\pgfpathlineto{\pgfqpoint{1.535804in}{1.636812in}}%
\pgfpathlineto{\pgfqpoint{1.582119in}{1.660348in}}%
\pgfpathlineto{\pgfqpoint{1.628434in}{1.683340in}}%
\pgfpathlineto{\pgfqpoint{1.674750in}{1.705787in}}%
\pgfpathlineto{\pgfqpoint{1.721065in}{1.726149in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.744356in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{1.763516in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{1.782086in}}%
\pgfpathlineto{\pgfqpoint{1.906326in}{1.800067in}}%
\pgfpathlineto{\pgfqpoint{1.952641in}{1.817458in}}%
\pgfpathlineto{\pgfqpoint{1.998956in}{1.835938in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{2.091587in}{1.867818in}}%
\pgfpathlineto{\pgfqpoint{2.137902in}{1.884620in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{1.902646in}}%
\pgfpathlineto{\pgfqpoint{2.230532in}{1.920173in}}%
\pgfpathlineto{\pgfqpoint{2.276848in}{1.937202in}}%
\pgfpathlineto{\pgfqpoint{2.323163in}{1.957405in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{1.977199in}}%
\pgfpathlineto{\pgfqpoint{2.415793in}{1.996586in}}%
\pgfpathlineto{\pgfqpoint{2.415793in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424238in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{0.433501in}{0.918869in}}%
\pgfpathlineto{\pgfqpoint{0.470553in}{0.917899in}}%
\pgfpathlineto{\pgfqpoint{0.516869in}{0.918488in}}%
\pgfpathlineto{\pgfqpoint{0.563184in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{0.609499in}{0.918125in}}%
\pgfpathlineto{\pgfqpoint{0.655814in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{0.665077in}{0.919232in}}%
\pgfpathlineto{\pgfqpoint{0.674340in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{0.683603in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{0.692867in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{0.917762in}}%
\pgfpathlineto{\pgfqpoint{0.711393in}{0.919821in}}%
\pgfpathlineto{\pgfqpoint{0.720656in}{1.003889in}}%
\pgfpathlineto{\pgfqpoint{0.729919in}{1.075930in}}%
\pgfpathlineto{\pgfqpoint{0.739182in}{1.133659in}}%
\pgfpathlineto{\pgfqpoint{0.748445in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{0.757708in}{1.223340in}}%
\pgfpathlineto{\pgfqpoint{0.766971in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{0.776234in}{1.264608in}}%
\pgfpathlineto{\pgfqpoint{0.785497in}{1.274854in}}%
\pgfpathlineto{\pgfqpoint{0.794760in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{0.813286in}{1.288815in}}%
\pgfpathlineto{\pgfqpoint{0.822549in}{1.290515in}}%
\pgfpathlineto{\pgfqpoint{0.831812in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{0.841075in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.296184in}}%
\pgfpathlineto{\pgfqpoint{0.859601in}{1.297456in}}%
\pgfpathlineto{\pgfqpoint{0.868864in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{0.878127in}{1.299880in}}%
\pgfpathlineto{\pgfqpoint{0.887391in}{1.300052in}}%
\pgfpathlineto{\pgfqpoint{0.933706in}{1.306764in}}%
\pgfpathlineto{\pgfqpoint{0.980021in}{1.313113in}}%
\pgfpathlineto{\pgfqpoint{1.026336in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{1.072651in}{1.336014in}}%
\pgfpathlineto{\pgfqpoint{1.118967in}{1.353110in}}%
\pgfpathlineto{\pgfqpoint{1.165282in}{1.374333in}}%
\pgfpathlineto{\pgfqpoint{1.211597in}{1.401248in}}%
\pgfpathlineto{\pgfqpoint{1.257912in}{1.430248in}}%
\pgfpathlineto{\pgfqpoint{1.304228in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{1.350543in}{1.490970in}}%
\pgfpathlineto{\pgfqpoint{1.396858in}{1.520061in}}%
\pgfpathlineto{\pgfqpoint{1.443173in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{1.489489in}{1.574162in}}%
\pgfpathlineto{\pgfqpoint{1.535804in}{1.599082in}}%
\pgfpathlineto{\pgfqpoint{1.582119in}{1.622028in}}%
\pgfpathlineto{\pgfqpoint{1.628434in}{1.644430in}}%
\pgfpathlineto{\pgfqpoint{1.674750in}{1.664769in}}%
\pgfpathlineto{\pgfqpoint{1.721065in}{1.684519in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{1.702114in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{1.860011in}{1.738620in}}%
\pgfpathlineto{\pgfqpoint{1.906326in}{1.755988in}}%
\pgfpathlineto{\pgfqpoint{1.952641in}{1.772767in}}%
\pgfpathlineto{\pgfqpoint{1.998956in}{1.790635in}}%
\pgfpathlineto{\pgfqpoint{2.045271in}{1.806257in}}%
\pgfpathlineto{\pgfqpoint{2.091587in}{1.823014in}}%
\pgfpathlineto{\pgfqpoint{2.137902in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{2.184217in}{1.856662in}}%
\pgfpathlineto{\pgfqpoint{2.230532in}{1.873600in}}%
\pgfpathlineto{\pgfqpoint{2.276848in}{1.891853in}}%
\pgfpathlineto{\pgfqpoint{2.323163in}{1.911489in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{1.932576in}}%
\pgfpathlineto{\pgfqpoint{2.369478in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350543in}{1.320459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350543in}{1.320459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350543in}{0.856088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350543in}{0.856088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276848in}{1.784830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424238in}{0.623903in}}{\pgfqpoint{2.315762in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276848in}{1.784830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424238in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.424238in}{2.342075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.342075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424238in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424238in}{2.342075in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.342075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.396858in,y=1.283309in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.396858in,y=0.818939in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.156428in,y=1.747680in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502016in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.103796in}{1.763929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.126018in}{1.763929in}}{\pgfqpoint{1.126018in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{2.264297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.126018in}{2.286519in}}{\pgfqpoint{1.103796in}{2.286519in}}%
\pgfpathlineto{\pgfqpoint{0.502016in}{2.286519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479794in}{2.286519in}}{\pgfqpoint{0.479794in}{2.264297in}}%
\pgfpathlineto{\pgfqpoint{0.479794in}{1.786151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.479794in}{1.763929in}}{\pgfqpoint{0.502016in}{1.763929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524238in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{0.635349in}{2.196545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.724238in,y=2.157657in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda = 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524238in}{2.033460in}}%
\pgfpathlineto{\pgfqpoint{0.635349in}{2.033460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.724238in,y=1.994571in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda = 41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524238in}{1.870374in}}%
\pgfpathlineto{\pgfqpoint{0.635349in}{1.870374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.724238in,y=1.831485in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda = 61\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundDelta10pVsDelta10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{2.342075in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{2.342075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{-0.357910in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{0.513598in}{0.736993in}}%
\pgfpathlineto{\pgfqpoint{0.558723in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{0.603849in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{0.648974in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{0.694100in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{0.739225in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{0.784351in}{0.875157in}}%
\pgfpathlineto{\pgfqpoint{0.829476in}{0.931486in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{0.919728in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{1.083217in}}%
\pgfpathlineto{\pgfqpoint{1.009979in}{1.119507in}}%
\pgfpathlineto{\pgfqpoint{1.055104in}{1.149014in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.145355in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{1.212032in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{1.280732in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{1.325857in}{1.256808in}}%
\pgfpathlineto{\pgfqpoint{1.370983in}{1.267738in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{1.461234in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.506360in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{1.551485in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{1.596611in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{1.641736in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{1.356739in}}%
\pgfpathlineto{\pgfqpoint{1.731987in}{1.372535in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{1.387612in}}%
\pgfpathlineto{\pgfqpoint{1.822238in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{1.867364in}{1.420715in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{1.447513in}}%
\pgfpathlineto{\pgfqpoint{1.957615in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{1.496556in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.092991in}{1.589608in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{1.641071in}}%
\pgfpathlineto{\pgfqpoint{2.183243in}{1.687262in}}%
\pgfpathlineto{\pgfqpoint{2.228368in}{1.726069in}}%
\pgfpathlineto{\pgfqpoint{2.273494in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{1.792035in}}%
\pgfpathlineto{\pgfqpoint{2.363745in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{1.839519in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{-0.357910in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.363745in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.273494in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.228368in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.183243in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.092991in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.957615in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.867364in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.822238in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.731987in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.641736in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.596611in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.551485in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.506360in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.461234in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.370983in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.325857in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.280732in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.145355in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.055104in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{1.009979in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.919728in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.829476in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.784351in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.739225in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.694100in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.648974in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.603849in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.558723in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.513598in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{-0.112457in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{-0.112457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468472in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370983in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.370983in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273494in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.273494in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648974in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829476in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009979in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190481in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551485in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731987in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912489in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092991in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453996in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634498in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.641736in,y=0.336712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta_{[1,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282885in,y=0.571141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.114809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282885in,y=1.062048in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.605715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282885in,y=1.552954in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{2.096622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282885in,y=2.043860in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.722084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.820265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.918447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.016628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.212990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.311172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.409353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.507534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.703897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.802078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.900259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.998441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{2.194803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{2.292984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585799in,y=2.427984in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta'_{[1,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.880862in}}%
\pgfpathlineto{\pgfqpoint{0.513598in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{0.558723in}{0.909482in}}%
\pgfpathlineto{\pgfqpoint{0.603849in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{0.648974in}{0.939924in}}%
\pgfpathlineto{\pgfqpoint{0.694100in}{0.955768in}}%
\pgfpathlineto{\pgfqpoint{0.739225in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{0.784351in}{0.997763in}}%
\pgfpathlineto{\pgfqpoint{0.829476in}{1.032544in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{1.082557in}}%
\pgfpathlineto{\pgfqpoint{0.919728in}{1.146569in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{1.210869in}}%
\pgfpathlineto{\pgfqpoint{1.009979in}{1.265724in}}%
\pgfpathlineto{\pgfqpoint{1.055104in}{1.314659in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{1.145355in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{1.420092in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{1.444781in}}%
\pgfpathlineto{\pgfqpoint{1.280732in}{1.465826in}}%
\pgfpathlineto{\pgfqpoint{1.325857in}{1.483085in}}%
\pgfpathlineto{\pgfqpoint{1.370983in}{1.500727in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.515900in}}%
\pgfpathlineto{\pgfqpoint{1.461234in}{1.530018in}}%
\pgfpathlineto{\pgfqpoint{1.506360in}{1.543082in}}%
\pgfpathlineto{\pgfqpoint{1.551485in}{1.556625in}}%
\pgfpathlineto{\pgfqpoint{1.596611in}{1.569161in}}%
\pgfpathlineto{\pgfqpoint{1.641736in}{1.582273in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{1.594426in}}%
\pgfpathlineto{\pgfqpoint{1.731987in}{1.607250in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{1.620817in}}%
\pgfpathlineto{\pgfqpoint{1.822238in}{1.635199in}}%
\pgfpathlineto{\pgfqpoint{1.867364in}{1.650468in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{1.668421in}}%
\pgfpathlineto{\pgfqpoint{1.957615in}{1.685703in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{1.704089in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.092991in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{1.781344in}}%
\pgfpathlineto{\pgfqpoint{2.183243in}{1.821877in}}%
\pgfpathlineto{\pgfqpoint{2.228368in}{1.873772in}}%
\pgfpathlineto{\pgfqpoint{2.273494in}{1.929790in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{2.363745in}{2.039046in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{2.088208in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{2.131522in}}%
\pgfpathlineto{\pgfqpoint{2.499121in}{2.168772in}}%
\pgfpathlineto{\pgfqpoint{2.544247in}{2.203864in}}%
\pgfpathlineto{\pgfqpoint{2.589372in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{2.634498in}{2.263070in}}%
\pgfpathlineto{\pgfqpoint{2.679623in}{2.284811in}}%
\pgfpathlineto{\pgfqpoint{2.724749in}{2.301805in}}%
\pgfpathlineto{\pgfqpoint{2.724749in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.756217in}}%
\pgfpathlineto{\pgfqpoint{0.513598in}{0.768826in}}%
\pgfpathlineto{\pgfqpoint{0.558723in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{0.603849in}{0.797326in}}%
\pgfpathlineto{\pgfqpoint{0.648974in}{0.813937in}}%
\pgfpathlineto{\pgfqpoint{0.694100in}{0.830524in}}%
\pgfpathlineto{\pgfqpoint{0.739225in}{0.856700in}}%
\pgfpathlineto{\pgfqpoint{0.784351in}{0.893182in}}%
\pgfpathlineto{\pgfqpoint{0.829476in}{0.947594in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{0.919728in}{1.062075in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{1.110111in}}%
\pgfpathlineto{\pgfqpoint{1.009979in}{1.149422in}}%
\pgfpathlineto{\pgfqpoint{1.055104in}{1.183315in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{1.211504in}}%
\pgfpathlineto{\pgfqpoint{1.145355in}{1.233701in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{1.253644in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{1.269895in}}%
\pgfpathlineto{\pgfqpoint{1.280732in}{1.286483in}}%
\pgfpathlineto{\pgfqpoint{1.325857in}{1.300649in}}%
\pgfpathlineto{\pgfqpoint{1.370983in}{1.313760in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.327280in}}%
\pgfpathlineto{\pgfqpoint{1.461234in}{1.339792in}}%
\pgfpathlineto{\pgfqpoint{1.506360in}{1.351298in}}%
\pgfpathlineto{\pgfqpoint{1.551485in}{1.363330in}}%
\pgfpathlineto{\pgfqpoint{1.596611in}{1.374405in}}%
\pgfpathlineto{\pgfqpoint{1.641736in}{1.387684in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{1.401706in}}%
\pgfpathlineto{\pgfqpoint{1.731987in}{1.416544in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{1.432268in}}%
\pgfpathlineto{\pgfqpoint{1.822238in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{1.867364in}{1.466665in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{1.957615in}{1.508972in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{1.535579in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.567244in}}%
\pgfpathlineto{\pgfqpoint{2.092991in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{1.665065in}}%
\pgfpathlineto{\pgfqpoint{2.183243in}{1.715306in}}%
\pgfpathlineto{\pgfqpoint{2.228368in}{1.762048in}}%
\pgfpathlineto{\pgfqpoint{2.273494in}{1.801311in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{1.836691in}}%
\pgfpathlineto{\pgfqpoint{2.363745in}{1.868044in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{1.895226in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{1.920106in}}%
\pgfpathlineto{\pgfqpoint{2.499121in}{1.938539in}}%
\pgfpathlineto{\pgfqpoint{2.499121in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.723618in}}%
\pgfpathlineto{\pgfqpoint{0.513598in}{0.736993in}}%
\pgfpathlineto{\pgfqpoint{0.558723in}{0.750752in}}%
\pgfpathlineto{\pgfqpoint{0.603849in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{0.648974in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{0.694100in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{0.739225in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{0.784351in}{0.875157in}}%
\pgfpathlineto{\pgfqpoint{0.829476in}{0.931486in}}%
\pgfpathlineto{\pgfqpoint{0.874602in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{0.919728in}{1.040502in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{1.083217in}}%
\pgfpathlineto{\pgfqpoint{1.009979in}{1.119507in}}%
\pgfpathlineto{\pgfqpoint{1.055104in}{1.149014in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.145355in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{1.190481in}{1.212032in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{1.227540in}}%
\pgfpathlineto{\pgfqpoint{1.280732in}{1.243384in}}%
\pgfpathlineto{\pgfqpoint{1.325857in}{1.256808in}}%
\pgfpathlineto{\pgfqpoint{1.370983in}{1.267738in}}%
\pgfpathlineto{\pgfqpoint{1.416108in}{1.280490in}}%
\pgfpathlineto{\pgfqpoint{1.461234in}{1.293721in}}%
\pgfpathlineto{\pgfqpoint{1.506360in}{1.304484in}}%
\pgfpathlineto{\pgfqpoint{1.551485in}{1.315774in}}%
\pgfpathlineto{\pgfqpoint{1.596611in}{1.329221in}}%
\pgfpathlineto{\pgfqpoint{1.641736in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{1.686862in}{1.356739in}}%
\pgfpathlineto{\pgfqpoint{1.731987in}{1.372535in}}%
\pgfpathlineto{\pgfqpoint{1.777113in}{1.387612in}}%
\pgfpathlineto{\pgfqpoint{1.822238in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{1.867364in}{1.420715in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{1.447513in}}%
\pgfpathlineto{\pgfqpoint{1.957615in}{1.470477in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{1.496556in}}%
\pgfpathlineto{\pgfqpoint{2.047866in}{1.540277in}}%
\pgfpathlineto{\pgfqpoint{2.092991in}{1.589608in}}%
\pgfpathlineto{\pgfqpoint{2.138117in}{1.641071in}}%
\pgfpathlineto{\pgfqpoint{2.183243in}{1.687262in}}%
\pgfpathlineto{\pgfqpoint{2.228368in}{1.726069in}}%
\pgfpathlineto{\pgfqpoint{2.273494in}{1.762959in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{1.792035in}}%
\pgfpathlineto{\pgfqpoint{2.363745in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{1.839519in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{1.855675in}}%
\pgfpathlineto{\pgfqpoint{2.453996in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370983in}{1.114809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370983in}{1.114809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370983in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370983in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273494in}{1.605715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.623903in}}{\pgfqpoint{2.346528in}{1.718172in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273494in}{1.605715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{2.342075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815000in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{2.342075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{2.342075in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{2.342075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.416108in,y=1.075537in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.416108in,y=0.648448in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.318619in,y=1.566443in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546250in}{1.763929in}}%
\pgfpathlineto{\pgfqpoint{1.148030in}{1.763929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170252in}{1.763929in}}{\pgfqpoint{1.170252in}{1.786151in}}%
\pgfpathlineto{\pgfqpoint{1.170252in}{2.264297in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170252in}{2.286519in}}{\pgfqpoint{1.148030in}{2.286519in}}%
\pgfpathlineto{\pgfqpoint{0.546250in}{2.286519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524028in}{2.286519in}}{\pgfqpoint{0.524028in}{2.264297in}}%
\pgfpathlineto{\pgfqpoint{0.524028in}{1.786151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524028in}{1.763929in}}{\pgfqpoint{0.546250in}{1.763929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568472in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{0.679583in}{2.196545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768472in,y=2.157657in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda = 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568472in}{2.033460in}}%
\pgfpathlineto{\pgfqpoint{0.679583in}{2.033460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768472in,y=1.994571in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda = 41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568472in}{1.870374in}}%
\pgfpathlineto{\pgfqpoint{0.679583in}{1.870374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768472in,y=1.831485in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda = 61\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundLambdaDDA1VsDelta00WithoutA2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{2.299400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{67.643792in}}%
\pgfpathlineto{\pgfqpoint{0.662920in}{2.675867in}}%
\pgfpathlineto{\pgfqpoint{0.672536in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{1.071254in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{0.711001in}{1.017638in}}%
\pgfpathlineto{\pgfqpoint{0.720617in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{0.739849in}{0.993030in}}%
\pgfpathlineto{\pgfqpoint{0.749465in}{0.989852in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{0.987259in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.807162in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.864858in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.634147in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.778389in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.874550in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{2.163033in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{2.259194in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{2.364972in}{0.987111in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{0.987132in}}%
\pgfpathlineto{\pgfqpoint{2.374588in}{0.987157in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.987184in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{2.374588in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{0.908145in}}%
\pgfpathlineto{\pgfqpoint{2.364972in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{2.360164in}{0.838661in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{0.451418in}}%
\pgfpathlineto{\pgfqpoint{2.259194in}{0.089710in}}%
\pgfpathlineto{\pgfqpoint{2.211114in}{-0.283604in}}%
\pgfpathlineto{\pgfqpoint{2.163033in}{-0.670501in}}%
\pgfpathlineto{\pgfqpoint{2.114953in}{-1.072736in}}%
\pgfpathlineto{\pgfqpoint{2.066872in}{-1.491895in}}%
\pgfpathlineto{\pgfqpoint{2.018792in}{-1.929417in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{-2.386588in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{-2.864518in}}%
\pgfpathlineto{\pgfqpoint{1.874550in}{-3.364104in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{-3.885982in}}%
\pgfpathlineto{\pgfqpoint{1.778389in}{-4.430460in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{-4.997446in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{-5.586360in}}%
\pgfpathlineto{\pgfqpoint{1.634147in}{-6.196051in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{-6.824710in}}%
\pgfpathlineto{\pgfqpoint{1.537986in}{-7.469798in}}%
\pgfpathlineto{\pgfqpoint{1.489906in}{-8.128001in}}%
\pgfpathlineto{\pgfqpoint{1.441825in}{-8.795231in}}%
\pgfpathlineto{\pgfqpoint{1.393744in}{-9.466695in}}%
\pgfpathlineto{\pgfqpoint{1.345664in}{-10.137049in}}%
\pgfpathlineto{\pgfqpoint{1.297583in}{-10.800681in}}%
\pgfpathlineto{\pgfqpoint{1.249503in}{-11.452127in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{-12.086685in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{-13.295583in}}%
\pgfpathlineto{\pgfqpoint{1.057181in}{-13.874033in}}%
\pgfpathlineto{\pgfqpoint{1.009100in}{-14.448736in}}%
\pgfpathlineto{\pgfqpoint{0.961019in}{-15.045397in}}%
\pgfpathlineto{\pgfqpoint{0.864858in}{-16.570684in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{-17.875942in}}%
\pgfpathlineto{\pgfqpoint{0.807162in}{-18.242460in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{-18.665504in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{-19.160201in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{-19.746201in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{-20.453620in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{-21.326885in}}%
\pgfpathlineto{\pgfqpoint{0.749465in}{-22.433873in}}%
\pgfpathlineto{\pgfqpoint{0.739849in}{-23.883739in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{-25.863656in}}%
\pgfpathlineto{\pgfqpoint{0.720617in}{-28.722623in}}%
\pgfpathlineto{\pgfqpoint{0.711001in}{-33.190451in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{-41.072528in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{-58.248929in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{-66.395986in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.711001in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.720617in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.739849in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.749465in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.807162in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.864858in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.961019in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.009100in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.057181in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.249503in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.297583in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.345664in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.393744in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.441825in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.489906in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.537986in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.634147in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.778389in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.874550in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.018792in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.066872in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.114953in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.163033in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.211114in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.259194in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.360164in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.364972in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.374588in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.374588in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.364972in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.259194in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.163033in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.874550in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.778389in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.634147in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.864858in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.807162in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.749465in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.739849in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.720617in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.711001in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.672536in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.662920in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{0.623903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.335972in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816778in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.816778in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297583in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.297583in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778389in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.778389in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259194in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.259194in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740000in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432133in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528294in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624456in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720617in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912939in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009100in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105261in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201422in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393744in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489906in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586067in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682228in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874550in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970711in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066872in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163033in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355356in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451517in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547678in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643839in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.537986in,y=0.336712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150385in,y=0.571141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.959002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150385in,y=0.906241in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.294102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150385in,y=1.241340in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.629201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150385in,y=1.576440in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.964301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150385in,y=1.911539in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{2.299400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150385in,y=2.246638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.690923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.757943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.824962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{0.891982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.026022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.093042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.160062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.227082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.361122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.428141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.495161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.562181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.696221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.763241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.830261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{1.897281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{2.031320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{2.098340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{2.165360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335972in}{2.232380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.456174in,y=2.383175in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda^2_{A_1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672536in}{1.628516in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{1.232894in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{1.129235in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{0.711001in}{1.063883in}}%
\pgfpathlineto{\pgfqpoint{0.720617in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{1.044540in}}%
\pgfpathlineto{\pgfqpoint{0.739849in}{1.040757in}}%
\pgfpathlineto{\pgfqpoint{0.749465in}{1.039118in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.807162in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.864858in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.912939in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{0.961019in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.009100in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.057181in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.105261in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.153342in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.249503in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.297583in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.345664in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.393744in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.441825in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.489906in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.537986in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.634147in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.778389in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.874550in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.018792in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.066872in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.114953in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.163033in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.211114in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.259194in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.403436in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.451517in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.499597in}{1.038889in}}%
\pgfpathlineto{\pgfqpoint{2.547678in}{1.038731in}}%
\pgfpathlineto{\pgfqpoint{2.552486in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{2.557294in}{1.038723in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{1.038723in}}%
\pgfpathlineto{\pgfqpoint{2.566910in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{2.571718in}{1.038735in}}%
\pgfpathlineto{\pgfqpoint{2.576526in}{1.038746in}}%
\pgfpathlineto{\pgfqpoint{2.581334in}{1.038760in}}%
\pgfpathlineto{\pgfqpoint{2.586142in}{1.038777in}}%
\pgfpathlineto{\pgfqpoint{2.590950in}{1.038797in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{1.038821in}}%
\pgfpathlineto{\pgfqpoint{2.600566in}{1.038848in}}%
\pgfpathlineto{\pgfqpoint{2.605374in}{1.038878in}}%
\pgfpathlineto{\pgfqpoint{2.605374in}{1.026865in}}%
\pgfpathlineto{\pgfqpoint{2.600566in}{0.991061in}}%
\pgfpathlineto{\pgfqpoint{2.595758in}{0.955245in}}%
\pgfpathlineto{\pgfqpoint{2.590950in}{0.919414in}}%
\pgfpathlineto{\pgfqpoint{2.586142in}{0.883563in}}%
\pgfpathlineto{\pgfqpoint{2.581334in}{0.847689in}}%
\pgfpathlineto{\pgfqpoint{2.576526in}{0.811789in}}%
\pgfpathlineto{\pgfqpoint{2.571718in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{2.566910in}{0.739892in}}%
\pgfpathlineto{\pgfqpoint{2.562102in}{0.703889in}}%
\pgfpathlineto{\pgfqpoint{2.557294in}{0.667844in}}%
\pgfpathlineto{\pgfqpoint{2.552486in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{2.550111in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669330in}{2.309400in}}%
\pgfpathlineto{\pgfqpoint{0.672536in}{1.397041in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{1.164450in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{1.086321in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{1.049935in}}%
\pgfpathlineto{\pgfqpoint{0.711001in}{1.029909in}}%
\pgfpathlineto{\pgfqpoint{0.720617in}{1.017835in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.739849in}{1.005458in}}%
\pgfpathlineto{\pgfqpoint{0.749465in}{1.002599in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{2.437092in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{2.437092in}{0.982865in}}%
\pgfpathlineto{\pgfqpoint{2.386443in}{0.613903in}}%
\pgfpathlineto{\pgfqpoint{2.386443in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665556in}{2.309400in}}%
\pgfpathlineto{\pgfqpoint{0.672536in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{0.682152in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.691768in}{1.071254in}}%
\pgfpathlineto{\pgfqpoint{0.701384in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{0.711001in}{1.017638in}}%
\pgfpathlineto{\pgfqpoint{0.720617in}{1.005731in}}%
\pgfpathlineto{\pgfqpoint{0.730233in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{0.739849in}{0.993030in}}%
\pgfpathlineto{\pgfqpoint{0.749465in}{0.989852in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{0.988031in}}%
\pgfpathlineto{\pgfqpoint{0.768697in}{0.987259in}}%
\pgfpathlineto{\pgfqpoint{0.778313in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.797546in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.807162in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.816778in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.864858in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.634147in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.778389in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.874550in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{2.163033in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{2.259194in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{2.307275in}{0.987083in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{0.987076in}}%
\pgfpathlineto{\pgfqpoint{2.364972in}{0.987111in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{0.987132in}}%
\pgfpathlineto{\pgfqpoint{2.374588in}{0.987157in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.987184in}}%
\pgfpathlineto{\pgfqpoint{2.379396in}{0.977408in}}%
\pgfpathlineto{\pgfqpoint{2.374588in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{2.369780in}{0.908145in}}%
\pgfpathlineto{\pgfqpoint{2.364972in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{2.360164in}{0.838661in}}%
\pgfpathlineto{\pgfqpoint{2.355356in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{2.329443in}{0.613903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.653304in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.653304in}{2.309400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297583in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297583in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259194in}{0.959002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.335972in}{0.623903in}}{\pgfqpoint{2.404028in}{1.675497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259194in}{0.959002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.335972in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335972in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.249503in,y=0.657413in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.211114in,y=0.824962in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.537986in,y=2.382733in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta'_{[0,0]} = \Delta_{[0,0]}, \, \lambda^2_{A_2} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060442in}{1.721254in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{1.721254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.684444in}{1.721254in}}{\pgfqpoint{2.684444in}{1.743476in}}%
\pgfpathlineto{\pgfqpoint{2.684444in}{2.221622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.684444in}{2.243844in}}{\pgfqpoint{2.662222in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{2.060442in}{2.243844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038220in}{2.243844in}}{\pgfqpoint{2.038220in}{2.221622in}}%
\pgfpathlineto{\pgfqpoint{2.038220in}{1.743476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038220in}{1.721254in}}{\pgfqpoint{2.060442in}{1.721254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082665in}{2.153870in}}%
\pgfpathlineto{\pgfqpoint{2.193776in}{2.153870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282665in,y=2.114982in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082665in}{1.990785in}}%
\pgfpathlineto{\pgfqpoint{2.193776in}{1.990785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282665in,y=1.951896in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082665in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{2.193776in}{1.827699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282665in,y=1.788810in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=61\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundLambdaDDA1VsDelta00pWithoutA2BosonFreeTheory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{0.555972in}{2.299400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.184028in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{0.555972in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.558202in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.560432in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.562662in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.564892in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.567122in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.569352in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.571582in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.573812in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.576042in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.578272in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.580502in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.582731in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.584961in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.587191in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.589421in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.591651in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.593881in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.596111in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.598341in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.600571in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.602801in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.605031in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.607261in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.609491in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.611721in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.613951in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.616181in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.618410in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.622870in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.625100in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.627330in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.629560in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.631790in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.634020in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.636250in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.638480in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.640710in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.642940in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.645170in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.647400in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.649630in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.651860in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.654090in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.656319in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.658549in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.660779in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.663009in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.665239in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.669699in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.671929in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.674159in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.676389in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.678619in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.680849in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.683079in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.685309in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.687539in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.691998in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.694228in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.696458in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.698688in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.705378in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.707608in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.709838in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.714298in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.716528in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.718758in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.723218in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.725448in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.727677in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.732137in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.734367in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.738827in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.741057in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.743287in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.745517in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.747747in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.752207in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.754437in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.756667in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.758897in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.761127in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.765586in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.767816in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.772276in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.774506in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.776736in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.778966in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.781196in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.783426in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.785656in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.787886in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.790116in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.792346in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.794576in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.796806in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.799035in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.801265in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.803495in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.805725in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.807955in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.810185in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.812415in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.814645in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.819105in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.821335in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.823565in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.836944in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.839174in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.843634in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.845864in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.848094in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.850324in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.852554in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.854784in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.857014in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.859244in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.861474in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.865934in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.868164in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.870394in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.874853in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.877083in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.879313in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.881543in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.886003in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.890463in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.894923in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.899383in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.901613in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.903843in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.908302in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.910532in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.914992in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.919452in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.923912in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.926142in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.928372in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.930602in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.932832in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.937292in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.939522in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.943981in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.948441in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.950671in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.952901in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.957361in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.959591in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.961821in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.964051in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.966281in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.968511in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.970741in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.972971in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.977431in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.981890in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.984120in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.986350in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.988580in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.990810in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.993040in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.997500in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.001960in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.004190in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.006420in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.008650in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.010880in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.015340in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.017569in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.019799in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.022029in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.026489in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.030949in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.033179in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.037639in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.039869in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.042099in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.046559in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.048789in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.051019in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.055478in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.059938in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.062168in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.064398in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.066628in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.068858in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.071088in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.073318in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.075548in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.077778in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.080008in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.082238in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.086698in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.091157in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.093387in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.095617in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.097847in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.100077in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.102307in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.104537in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.106767in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.108997in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.111227in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.113457in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.117917in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.120147in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.122377in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.124606in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.126836in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.133526in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.135756in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.137986in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.140216in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.142446in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.149136in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.151366in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.153596in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.155826in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.158056in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.162515in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.164745in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.166975in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.171435in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.178125in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.180355in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.182585in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.184815in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.187045in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.189275in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.191505in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.195965in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.198194in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.200424in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.202654in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.204884in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.207114in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.209344in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.211574in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.216034in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.218264in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.220494in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.222724in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.224954in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.227184in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.229414in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.231644in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.233873in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.240563in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.245023in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.249483in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.251713in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.256173in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.258403in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.260633in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.262863in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.265093in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.271782in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.274012in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.276242in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.278472in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.282932in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.285162in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.287392in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.289622in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.291852in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.298542in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.300772in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.303002in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.305231in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.307461in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.309691in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.311921in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.314151in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.316381in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.318611in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.323071in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.325301in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.327531in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.329761in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.331991in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.334221in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.336451in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.345370in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.347600in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.349830in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.352060in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.354290in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.363210in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.365440in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.367670in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.378819in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.381049in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.383279in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.385509in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.389969in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.392199in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.394429in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.396659in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.398889in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.401119in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.403349in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.405579in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.407809in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.410039in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.412269in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.416728in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.418958in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.421188in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.423418in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.425648in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.427878in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.430108in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.432338in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.434568in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.436798in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.439028in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.441258in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.443488in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.447948in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.450177in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.452407in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.454637in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.456867in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.459097in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.461327in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.465787in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.468017in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.470247in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.472477in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.474707in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.479167in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.481397in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.483627in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.494776in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.497006in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.499236in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.501466in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.503696in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.505926in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.508156in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.510386in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.512616in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.514846in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.517076in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.519306in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.521535in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.525995in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.528225in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.532685in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.534915in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.539375in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.541605in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.543835in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.548295in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.550525in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.552755in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.554985in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.557215in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.559444in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.561674in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.563904in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.566134in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.568364in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.572824in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.575054in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.579514in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.581744in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.583974in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.586204in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.588434in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.590664in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.595123in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.597353in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.601813in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.604043in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.608503in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.612963in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.615193in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.619653in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.621883in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.624113in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.628573in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.630802in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.633032in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.635262in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.639722in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.641952in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.646412in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.650872in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.653102in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.655332in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.657562in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.659792in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.664252in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.666481in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.668711in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.670941in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.673171in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.675401in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.682091in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.686551in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.688781in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.691011in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.693241in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.695471in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.697701in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.699931in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.704390in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.708850in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.711080in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.713310in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.715540in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.722230in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.724460in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.726690in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.728920in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.731150in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.735610in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.737840in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.740069in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.748989in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.751219in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.753449in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.760139in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.762369in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.764599in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.766829in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.769059in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.771289in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.777978in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.780208in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.782438in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.784668in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.786898in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.795818in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.798048in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.800278in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.802508in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.804738in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.806968in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.809198in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.811427in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.815887in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.818117in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.820347in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.822577in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.824807in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.827037in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.829267in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.831497in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.833727in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.835957in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.838187in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.840417in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.842647in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.844877in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.847106in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.849336in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.851566in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.853796in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.856026in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.858256in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.860486in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.862716in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.864946in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.869406in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.871636in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.876096in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.880556in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.882785in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.885015in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.887245in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.889475in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.891705in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.893935in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.898395in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.902855in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.905085in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.909545in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.911775in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.914005in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.916235in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.918465in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.920694in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.922924in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.925154in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.927384in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.929614in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.931844in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.934074in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.936304in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.940764in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.942994in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.947454in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.951914in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.954144in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.956373in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.958603in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.960833in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.965293in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.967523in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.969753in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.971983in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.974213in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.976443in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.978673in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.980903in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.983133in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.989823in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.992052in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.994282in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{1.998742in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.000972in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.003202in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.007662in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.009892in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.012122in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.014352in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.016582in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.018812in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.023272in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.025502in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.027731in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.029961in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.032191in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.034421in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.036651in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.038881in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.041111in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.043341in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.045571in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.047801in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.050031in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.054491in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.056721in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.058951in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.061181in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.063410in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.065640in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.067870in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.070100in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.072330in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.074560in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.076790in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.079020in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.081250in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.083480in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.085710in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.087940in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.090170in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.092400in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.094630in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.096860in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.099090in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.101319in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.103549in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.108009in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.110239in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.112469in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.116929in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.119159in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.123619in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.125849in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.128079in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.130309in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.136998in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.139228in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.141458in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.143688in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.145918in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.148148in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.150378in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.152608in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.157068in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.159298in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.161528in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.163758in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.165988in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.168218in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.170448in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.172677in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.174907in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.179367in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.183827in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.188287in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.190517in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.192747in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.194977in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.197207in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.199437in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.201667in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.203897in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.206127in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.208356in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.210586in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.212816in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.215046in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.217276in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.219506in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.223966in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.228426in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.230656in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.232886in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.235116in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.237346in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.239576in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.241806in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.244035in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.246265in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.248495in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.250725in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.252955in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.257415in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.261875in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.264105in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.266335in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.268565in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.270795in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.273025in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.275255in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.277485in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.281944in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.286404in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.288634in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.290864in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.295324in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.297554in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.302014in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.304244in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.306474in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.310934in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.313164in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.315394in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.317623in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.319853in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.322083in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.324313in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.326543in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.331003in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.333233in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.335463in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.337693in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.339923in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.342153in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.344383in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.346613in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.348843in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.351073in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.353302in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.355532in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.357762in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.359992in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.362222in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.364452in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.366682in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.368912in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.371142in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.373372in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.375602in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.380062in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.382292in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.384522in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.386752in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.388981in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.391211in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.393441in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.395671in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.397901in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.400131in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.402361in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.404591in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.406821in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.409051in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.411281in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.413511in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.415741in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.417971in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.420201in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.422431in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.424660in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.426890in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.429120in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.431350in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.433580in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.435810in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.440270in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.442500in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.444730in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.449190in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.451420in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.453650in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.455880in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.458110in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.460340in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.462569in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.464799in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.471489in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.478179in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.480409in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.482639in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.487099in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.491559in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.493789in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.496019in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.498248in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.500478in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.502708in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.504938in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.509398in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.511628in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.513858in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.516088in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.518318in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.520548in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.522778in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.525008in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.527238in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.531698in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.533927in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.536157in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.538387in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.540617in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.542847in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.545077in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.549537in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.551767in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.553997in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.556227in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.558457in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.560687in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.562917in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.565147in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.567377in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.569606in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.571836in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.574066in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.576296in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.578526in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.580756in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.582986in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.585216in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.587446in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.589676in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.591906in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.594136in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.596366in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.598596in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.600826in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.603056in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.605285in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.607515in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.609745in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.611975in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.614205in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.616435in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.618665in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.620895in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.623125in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.625355in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.629815in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.634275in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.636505in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.638735in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.640965in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.643194in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.645424in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.647654in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.649884in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.652114in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.654344in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.656574in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.658804in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.661034in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.663264in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.665494in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.667724in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.669954in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.672184in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.676644in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.678873in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.681103in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.685563in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.687793in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.690023in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.694483in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.696713in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.698943in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.701173in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.703403in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.705633in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.707863in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.710093in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.712323in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.714552in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.716782in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.719012in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.721242in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.725702in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.727932in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.730162in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.734622in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.736852in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.739082in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.741312in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.743542in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.745772in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.748002in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.750231in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.754691in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.756921in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.759151in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.761381in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.763611in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.765841in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.768071in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.770301in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.772531in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.774761in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.776991in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.779221in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.781451in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.783681in}{-37.007195in}}%
\pgfpathlineto{\pgfqpoint{2.783681in}{-5.712155in}}%
\pgfpathlineto{\pgfqpoint{2.783681in}{-5.712155in}}%
\pgfpathlineto{\pgfqpoint{2.781451in}{-5.535733in}}%
\pgfpathlineto{\pgfqpoint{2.779221in}{-5.363829in}}%
\pgfpathlineto{\pgfqpoint{2.776991in}{-5.196375in}}%
\pgfpathlineto{\pgfqpoint{2.774761in}{-5.033302in}}%
\pgfpathlineto{\pgfqpoint{2.772531in}{-4.874540in}}%
\pgfpathlineto{\pgfqpoint{2.770301in}{-4.720020in}}%
\pgfpathlineto{\pgfqpoint{2.768071in}{-4.569675in}}%
\pgfpathlineto{\pgfqpoint{2.765841in}{-4.423434in}}%
\pgfpathlineto{\pgfqpoint{2.763611in}{-4.281229in}}%
\pgfpathlineto{\pgfqpoint{2.761381in}{-4.142992in}}%
\pgfpathlineto{\pgfqpoint{2.759151in}{-4.008652in}}%
\pgfpathlineto{\pgfqpoint{2.756921in}{-3.878141in}}%
\pgfpathlineto{\pgfqpoint{2.754691in}{-3.751391in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{-3.628332in}}%
\pgfpathlineto{\pgfqpoint{2.750231in}{-3.508895in}}%
\pgfpathlineto{\pgfqpoint{2.748002in}{-3.393012in}}%
\pgfpathlineto{\pgfqpoint{2.745772in}{-3.280613in}}%
\pgfpathlineto{\pgfqpoint{2.743542in}{-3.171630in}}%
\pgfpathlineto{\pgfqpoint{2.741312in}{-3.065994in}}%
\pgfpathlineto{\pgfqpoint{2.739082in}{-2.963635in}}%
\pgfpathlineto{\pgfqpoint{2.736852in}{-2.864485in}}%
\pgfpathlineto{\pgfqpoint{2.734622in}{-2.768475in}}%
\pgfpathlineto{\pgfqpoint{2.732392in}{-2.675536in}}%
\pgfpathlineto{\pgfqpoint{2.730162in}{-2.585600in}}%
\pgfpathlineto{\pgfqpoint{2.727932in}{-2.498596in}}%
\pgfpathlineto{\pgfqpoint{2.725702in}{-2.414457in}}%
\pgfpathlineto{\pgfqpoint{2.723472in}{-2.333112in}}%
\pgfpathlineto{\pgfqpoint{2.721242in}{-2.254495in}}%
\pgfpathlineto{\pgfqpoint{2.719012in}{-2.178535in}}%
\pgfpathlineto{\pgfqpoint{2.716782in}{-2.105163in}}%
\pgfpathlineto{\pgfqpoint{2.714552in}{-2.034311in}}%
\pgfpathlineto{\pgfqpoint{2.712323in}{-1.965910in}}%
\pgfpathlineto{\pgfqpoint{2.710093in}{-1.899890in}}%
\pgfpathlineto{\pgfqpoint{2.707863in}{-1.836184in}}%
\pgfpathlineto{\pgfqpoint{2.705633in}{-1.774721in}}%
\pgfpathlineto{\pgfqpoint{2.703403in}{-1.715433in}}%
\pgfpathlineto{\pgfqpoint{2.701173in}{-1.658252in}}%
\pgfpathlineto{\pgfqpoint{2.698943in}{-1.603107in}}%
\pgfpathlineto{\pgfqpoint{2.696713in}{-1.549931in}}%
\pgfpathlineto{\pgfqpoint{2.694483in}{-1.498654in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{-1.449208in}}%
\pgfpathlineto{\pgfqpoint{2.690023in}{-1.401523in}}%
\pgfpathlineto{\pgfqpoint{2.687793in}{-1.355531in}}%
\pgfpathlineto{\pgfqpoint{2.685563in}{-1.311162in}}%
\pgfpathlineto{\pgfqpoint{2.683333in}{-1.268348in}}%
\pgfpathlineto{\pgfqpoint{2.681103in}{-1.227020in}}%
\pgfpathlineto{\pgfqpoint{2.678873in}{-1.187109in}}%
\pgfpathlineto{\pgfqpoint{2.676644in}{-1.148546in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{-1.111262in}}%
\pgfpathlineto{\pgfqpoint{2.672184in}{-1.075188in}}%
\pgfpathlineto{\pgfqpoint{2.669954in}{-1.040255in}}%
\pgfpathlineto{\pgfqpoint{2.667724in}{-1.006394in}}%
\pgfpathlineto{\pgfqpoint{2.665494in}{-0.973537in}}%
\pgfpathlineto{\pgfqpoint{2.663264in}{-0.941614in}}%
\pgfpathlineto{\pgfqpoint{2.661034in}{-0.910557in}}%
\pgfpathlineto{\pgfqpoint{2.658804in}{-0.880296in}}%
\pgfpathlineto{\pgfqpoint{2.656574in}{-0.850763in}}%
\pgfpathlineto{\pgfqpoint{2.654344in}{-0.821889in}}%
\pgfpathlineto{\pgfqpoint{2.652114in}{-0.793605in}}%
\pgfpathlineto{\pgfqpoint{2.649884in}{-0.765859in}}%
\pgfpathlineto{\pgfqpoint{2.647654in}{-0.738639in}}%
\pgfpathlineto{\pgfqpoint{2.645424in}{-0.711934in}}%
\pgfpathlineto{\pgfqpoint{2.643194in}{-0.685733in}}%
\pgfpathlineto{\pgfqpoint{2.640965in}{-0.660028in}}%
\pgfpathlineto{\pgfqpoint{2.638735in}{-0.634808in}}%
\pgfpathlineto{\pgfqpoint{2.636505in}{-0.610063in}}%
\pgfpathlineto{\pgfqpoint{2.634275in}{-0.585783in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{-0.561958in}}%
\pgfpathlineto{\pgfqpoint{2.629815in}{-0.538579in}}%
\pgfpathlineto{\pgfqpoint{2.627585in}{-0.515635in}}%
\pgfpathlineto{\pgfqpoint{2.625355in}{-0.493117in}}%
\pgfpathlineto{\pgfqpoint{2.623125in}{-0.471014in}}%
\pgfpathlineto{\pgfqpoint{2.620895in}{-0.449317in}}%
\pgfpathlineto{\pgfqpoint{2.618665in}{-0.428015in}}%
\pgfpathlineto{\pgfqpoint{2.616435in}{-0.407099in}}%
\pgfpathlineto{\pgfqpoint{2.614205in}{-0.386559in}}%
\pgfpathlineto{\pgfqpoint{2.611975in}{-0.366385in}}%
\pgfpathlineto{\pgfqpoint{2.609745in}{-0.346566in}}%
\pgfpathlineto{\pgfqpoint{2.607515in}{-0.327094in}}%
\pgfpathlineto{\pgfqpoint{2.605285in}{-0.307957in}}%
\pgfpathlineto{\pgfqpoint{2.603056in}{-0.289147in}}%
\pgfpathlineto{\pgfqpoint{2.600826in}{-0.270653in}}%
\pgfpathlineto{\pgfqpoint{2.598596in}{-0.252465in}}%
\pgfpathlineto{\pgfqpoint{2.596366in}{-0.234573in}}%
\pgfpathlineto{\pgfqpoint{2.594136in}{-0.216967in}}%
\pgfpathlineto{\pgfqpoint{2.591906in}{-0.199638in}}%
\pgfpathlineto{\pgfqpoint{2.589676in}{-0.182576in}}%
\pgfpathlineto{\pgfqpoint{2.587446in}{-0.165770in}}%
\pgfpathlineto{\pgfqpoint{2.585216in}{-0.149210in}}%
\pgfpathlineto{\pgfqpoint{2.582986in}{-0.132887in}}%
\pgfpathlineto{\pgfqpoint{2.580756in}{-0.116791in}}%
\pgfpathlineto{\pgfqpoint{2.578526in}{-0.100911in}}%
\pgfpathlineto{\pgfqpoint{2.576296in}{-0.085239in}}%
\pgfpathlineto{\pgfqpoint{2.574066in}{-0.069763in}}%
\pgfpathlineto{\pgfqpoint{2.571836in}{-0.054474in}}%
\pgfpathlineto{\pgfqpoint{2.569606in}{-0.039362in}}%
\pgfpathlineto{\pgfqpoint{2.567377in}{-0.024418in}}%
\pgfpathlineto{\pgfqpoint{2.565147in}{-0.009630in}}%
\pgfpathlineto{\pgfqpoint{2.562917in}{0.005009in}}%
\pgfpathlineto{\pgfqpoint{2.560687in}{0.019502in}}%
\pgfpathlineto{\pgfqpoint{2.558457in}{0.033850in}}%
\pgfpathlineto{\pgfqpoint{2.556227in}{0.048055in}}%
\pgfpathlineto{\pgfqpoint{2.553997in}{0.062118in}}%
\pgfpathlineto{\pgfqpoint{2.551767in}{0.076042in}}%
\pgfpathlineto{\pgfqpoint{2.549537in}{0.089827in}}%
\pgfpathlineto{\pgfqpoint{2.547307in}{0.103475in}}%
\pgfpathlineto{\pgfqpoint{2.545077in}{0.116987in}}%
\pgfpathlineto{\pgfqpoint{2.542847in}{0.130366in}}%
\pgfpathlineto{\pgfqpoint{2.540617in}{0.143613in}}%
\pgfpathlineto{\pgfqpoint{2.538387in}{0.156728in}}%
\pgfpathlineto{\pgfqpoint{2.536157in}{0.169715in}}%
\pgfpathlineto{\pgfqpoint{2.533927in}{0.182574in}}%
\pgfpathlineto{\pgfqpoint{2.531698in}{0.195306in}}%
\pgfpathlineto{\pgfqpoint{2.529468in}{0.207914in}}%
\pgfpathlineto{\pgfqpoint{2.527238in}{0.220399in}}%
\pgfpathlineto{\pgfqpoint{2.525008in}{0.232763in}}%
\pgfpathlineto{\pgfqpoint{2.522778in}{0.245006in}}%
\pgfpathlineto{\pgfqpoint{2.520548in}{0.257131in}}%
\pgfpathlineto{\pgfqpoint{2.518318in}{0.269139in}}%
\pgfpathlineto{\pgfqpoint{2.516088in}{0.281032in}}%
\pgfpathlineto{\pgfqpoint{2.513858in}{0.292812in}}%
\pgfpathlineto{\pgfqpoint{2.511628in}{0.304481in}}%
\pgfpathlineto{\pgfqpoint{2.509398in}{0.316040in}}%
\pgfpathlineto{\pgfqpoint{2.507168in}{0.327492in}}%
\pgfpathlineto{\pgfqpoint{2.504938in}{0.338838in}}%
\pgfpathlineto{\pgfqpoint{2.502708in}{0.350080in}}%
\pgfpathlineto{\pgfqpoint{2.500478in}{0.361221in}}%
\pgfpathlineto{\pgfqpoint{2.498248in}{0.372261in}}%
\pgfpathlineto{\pgfqpoint{2.496019in}{0.383203in}}%
\pgfpathlineto{\pgfqpoint{2.493789in}{0.394049in}}%
\pgfpathlineto{\pgfqpoint{2.491559in}{0.404800in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{0.415458in}}%
\pgfpathlineto{\pgfqpoint{2.487099in}{0.426026in}}%
\pgfpathlineto{\pgfqpoint{2.484869in}{0.436504in}}%
\pgfpathlineto{\pgfqpoint{2.482639in}{0.446896in}}%
\pgfpathlineto{\pgfqpoint{2.480409in}{0.457202in}}%
\pgfpathlineto{\pgfqpoint{2.478179in}{0.467425in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{0.477566in}}%
\pgfpathlineto{\pgfqpoint{2.473719in}{0.487626in}}%
\pgfpathlineto{\pgfqpoint{2.471489in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{0.507509in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{0.517333in}}%
\pgfpathlineto{\pgfqpoint{2.464799in}{0.527079in}}%
\pgfpathlineto{\pgfqpoint{2.462569in}{0.536750in}}%
\pgfpathlineto{\pgfqpoint{2.460340in}{0.546344in}}%
\pgfpathlineto{\pgfqpoint{2.458110in}{0.555865in}}%
\pgfpathlineto{\pgfqpoint{2.455880in}{0.565311in}}%
\pgfpathlineto{\pgfqpoint{2.453650in}{0.574685in}}%
\pgfpathlineto{\pgfqpoint{2.451420in}{0.583986in}}%
\pgfpathlineto{\pgfqpoint{2.449190in}{0.593216in}}%
\pgfpathlineto{\pgfqpoint{2.446960in}{0.602376in}}%
\pgfpathlineto{\pgfqpoint{2.444730in}{0.611466in}}%
\pgfpathlineto{\pgfqpoint{2.442500in}{0.620488in}}%
\pgfpathlineto{\pgfqpoint{2.440270in}{0.629442in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{2.435810in}{0.647149in}}%
\pgfpathlineto{\pgfqpoint{2.433580in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{2.431350in}{0.664596in}}%
\pgfpathlineto{\pgfqpoint{2.429120in}{0.673223in}}%
\pgfpathlineto{\pgfqpoint{2.426890in}{0.681787in}}%
\pgfpathlineto{\pgfqpoint{2.424660in}{0.690289in}}%
\pgfpathlineto{\pgfqpoint{2.422431in}{0.698728in}}%
\pgfpathlineto{\pgfqpoint{2.420201in}{0.707107in}}%
\pgfpathlineto{\pgfqpoint{2.417971in}{0.715424in}}%
\pgfpathlineto{\pgfqpoint{2.415741in}{0.723682in}}%
\pgfpathlineto{\pgfqpoint{2.413511in}{0.731881in}}%
\pgfpathlineto{\pgfqpoint{2.411281in}{0.740020in}}%
\pgfpathlineto{\pgfqpoint{2.409051in}{0.748102in}}%
\pgfpathlineto{\pgfqpoint{2.406821in}{0.756127in}}%
\pgfpathlineto{\pgfqpoint{2.404591in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{2.402361in}{0.772006in}}%
\pgfpathlineto{\pgfqpoint{2.400131in}{0.779862in}}%
\pgfpathlineto{\pgfqpoint{2.397901in}{0.787664in}}%
\pgfpathlineto{\pgfqpoint{2.395671in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{2.393441in}{0.803105in}}%
\pgfpathlineto{\pgfqpoint{2.391211in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{2.388981in}{0.818335in}}%
\pgfpathlineto{\pgfqpoint{2.386752in}{0.825872in}}%
\pgfpathlineto{\pgfqpoint{2.384522in}{0.833358in}}%
\pgfpathlineto{\pgfqpoint{2.382292in}{0.840792in}}%
\pgfpathlineto{\pgfqpoint{2.380062in}{0.848177in}}%
\pgfpathlineto{\pgfqpoint{2.377832in}{0.855511in}}%
\pgfpathlineto{\pgfqpoint{2.375602in}{0.862796in}}%
\pgfpathlineto{\pgfqpoint{2.373372in}{0.870032in}}%
\pgfpathlineto{\pgfqpoint{2.371142in}{0.877219in}}%
\pgfpathlineto{\pgfqpoint{2.368912in}{0.884358in}}%
\pgfpathlineto{\pgfqpoint{2.366682in}{0.891449in}}%
\pgfpathlineto{\pgfqpoint{2.364452in}{0.898492in}}%
\pgfpathlineto{\pgfqpoint{2.362222in}{0.905488in}}%
\pgfpathlineto{\pgfqpoint{2.359992in}{0.912438in}}%
\pgfpathlineto{\pgfqpoint{2.357762in}{0.919342in}}%
\pgfpathlineto{\pgfqpoint{2.355532in}{0.926200in}}%
\pgfpathlineto{\pgfqpoint{2.353302in}{0.933012in}}%
\pgfpathlineto{\pgfqpoint{2.351073in}{0.939780in}}%
\pgfpathlineto{\pgfqpoint{2.348843in}{0.946503in}}%
\pgfpathlineto{\pgfqpoint{2.346613in}{0.953182in}}%
\pgfpathlineto{\pgfqpoint{2.344383in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{2.342153in}{0.966410in}}%
\pgfpathlineto{\pgfqpoint{2.339923in}{0.972959in}}%
\pgfpathlineto{\pgfqpoint{2.337693in}{0.979466in}}%
\pgfpathlineto{\pgfqpoint{2.335463in}{0.985930in}}%
\pgfpathlineto{\pgfqpoint{2.333233in}{0.992352in}}%
\pgfpathlineto{\pgfqpoint{2.331003in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{1.005071in}}%
\pgfpathlineto{\pgfqpoint{2.326543in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{2.324313in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.322083in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{2.319853in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{2.317623in}{1.036156in}}%
\pgfpathlineto{\pgfqpoint{2.315394in}{1.042253in}}%
\pgfpathlineto{\pgfqpoint{2.313164in}{1.048311in}}%
\pgfpathlineto{\pgfqpoint{2.310934in}{1.054330in}}%
\pgfpathlineto{\pgfqpoint{2.308704in}{1.060311in}}%
\pgfpathlineto{\pgfqpoint{2.306474in}{1.066253in}}%
\pgfpathlineto{\pgfqpoint{2.304244in}{1.072157in}}%
\pgfpathlineto{\pgfqpoint{2.302014in}{1.078024in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{2.297554in}{1.089645in}}%
\pgfpathlineto{\pgfqpoint{2.295324in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{2.293094in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{2.290864in}{1.106801in}}%
\pgfpathlineto{\pgfqpoint{2.288634in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{2.286404in}{1.118056in}}%
\pgfpathlineto{\pgfqpoint{2.284174in}{1.123631in}}%
\pgfpathlineto{\pgfqpoint{2.281944in}{1.129169in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.134673in}}%
\pgfpathlineto{\pgfqpoint{2.277485in}{1.140141in}}%
\pgfpathlineto{\pgfqpoint{2.275255in}{1.145575in}}%
\pgfpathlineto{\pgfqpoint{2.273025in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{2.270795in}{1.156339in}}%
\pgfpathlineto{\pgfqpoint{2.268565in}{1.161669in}}%
\pgfpathlineto{\pgfqpoint{2.266335in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{2.264105in}{1.172229in}}%
\pgfpathlineto{\pgfqpoint{2.261875in}{1.177459in}}%
\pgfpathlineto{\pgfqpoint{2.259645in}{1.182656in}}%
\pgfpathlineto{\pgfqpoint{2.257415in}{1.187820in}}%
\pgfpathlineto{\pgfqpoint{2.255185in}{1.192951in}}%
\pgfpathlineto{\pgfqpoint{2.252955in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{2.250725in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{2.248495in}{1.208149in}}%
\pgfpathlineto{\pgfqpoint{2.246265in}{1.213151in}}%
\pgfpathlineto{\pgfqpoint{2.244035in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{2.241806in}{1.223060in}}%
\pgfpathlineto{\pgfqpoint{2.239576in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{2.237346in}{1.232843in}}%
\pgfpathlineto{\pgfqpoint{2.235116in}{1.237687in}}%
\pgfpathlineto{\pgfqpoint{2.232886in}{1.242501in}}%
\pgfpathlineto{\pgfqpoint{2.230656in}{1.247284in}}%
\pgfpathlineto{\pgfqpoint{2.228426in}{1.252037in}}%
\pgfpathlineto{\pgfqpoint{2.226196in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{2.223966in}{1.261451in}}%
\pgfpathlineto{\pgfqpoint{2.221736in}{1.266113in}}%
\pgfpathlineto{\pgfqpoint{2.219506in}{1.270745in}}%
\pgfpathlineto{\pgfqpoint{2.217276in}{1.275347in}}%
\pgfpathlineto{\pgfqpoint{2.215046in}{1.279920in}}%
\pgfpathlineto{\pgfqpoint{2.212816in}{1.284464in}}%
\pgfpathlineto{\pgfqpoint{2.210586in}{1.288979in}}%
\pgfpathlineto{\pgfqpoint{2.208356in}{1.293464in}}%
\pgfpathlineto{\pgfqpoint{2.206127in}{1.297921in}}%
\pgfpathlineto{\pgfqpoint{2.203897in}{1.302349in}}%
\pgfpathlineto{\pgfqpoint{2.201667in}{1.306749in}}%
\pgfpathlineto{\pgfqpoint{2.199437in}{1.311120in}}%
\pgfpathlineto{\pgfqpoint{2.197207in}{1.315463in}}%
\pgfpathlineto{\pgfqpoint{2.194977in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{2.192747in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{2.190517in}{1.328323in}}%
\pgfpathlineto{\pgfqpoint{2.188287in}{1.332555in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{2.183827in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{1.345084in}}%
\pgfpathlineto{\pgfqpoint{2.179367in}{1.349206in}}%
\pgfpathlineto{\pgfqpoint{2.177137in}{1.353301in}}%
\pgfpathlineto{\pgfqpoint{2.174907in}{1.357369in}}%
\pgfpathlineto{\pgfqpoint{2.172677in}{1.361411in}}%
\pgfpathlineto{\pgfqpoint{2.170448in}{1.365426in}}%
\pgfpathlineto{\pgfqpoint{2.168218in}{1.369415in}}%
\pgfpathlineto{\pgfqpoint{2.165988in}{1.373377in}}%
\pgfpathlineto{\pgfqpoint{2.163758in}{1.377314in}}%
\pgfpathlineto{\pgfqpoint{2.161528in}{1.381224in}}%
\pgfpathlineto{\pgfqpoint{2.159298in}{1.385109in}}%
\pgfpathlineto{\pgfqpoint{2.157068in}{1.388967in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{2.152608in}{1.396608in}}%
\pgfpathlineto{\pgfqpoint{2.150378in}{1.400390in}}%
\pgfpathlineto{\pgfqpoint{2.148148in}{1.404147in}}%
\pgfpathlineto{\pgfqpoint{2.145918in}{1.407878in}}%
\pgfpathlineto{\pgfqpoint{2.143688in}{1.411585in}}%
\pgfpathlineto{\pgfqpoint{2.141458in}{1.415267in}}%
\pgfpathlineto{\pgfqpoint{2.139228in}{1.418924in}}%
\pgfpathlineto{\pgfqpoint{2.136998in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{1.426164in}}%
\pgfpathlineto{\pgfqpoint{2.132539in}{1.429747in}}%
\pgfpathlineto{\pgfqpoint{2.130309in}{1.433306in}}%
\pgfpathlineto{\pgfqpoint{2.128079in}{1.436841in}}%
\pgfpathlineto{\pgfqpoint{2.125849in}{1.440352in}}%
\pgfpathlineto{\pgfqpoint{2.123619in}{1.443838in}}%
\pgfpathlineto{\pgfqpoint{2.121389in}{1.447301in}}%
\pgfpathlineto{\pgfqpoint{2.119159in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{2.116929in}{1.454156in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{1.457548in}}%
\pgfpathlineto{\pgfqpoint{2.112469in}{1.460917in}}%
\pgfpathlineto{\pgfqpoint{2.110239in}{1.464262in}}%
\pgfpathlineto{\pgfqpoint{2.108009in}{1.467584in}}%
\pgfpathlineto{\pgfqpoint{2.105779in}{1.470883in}}%
\pgfpathlineto{\pgfqpoint{2.103549in}{1.474159in}}%
\pgfpathlineto{\pgfqpoint{2.101319in}{1.477413in}}%
\pgfpathlineto{\pgfqpoint{2.099090in}{1.480643in}}%
\pgfpathlineto{\pgfqpoint{2.096860in}{1.483851in}}%
\pgfpathlineto{\pgfqpoint{2.094630in}{1.487036in}}%
\pgfpathlineto{\pgfqpoint{2.092400in}{1.490198in}}%
\pgfpathlineto{\pgfqpoint{2.090170in}{1.493339in}}%
\pgfpathlineto{\pgfqpoint{2.087940in}{1.496457in}}%
\pgfpathlineto{\pgfqpoint{2.085710in}{1.499553in}}%
\pgfpathlineto{\pgfqpoint{2.083480in}{1.502627in}}%
\pgfpathlineto{\pgfqpoint{2.081250in}{1.505679in}}%
\pgfpathlineto{\pgfqpoint{2.079020in}{1.508709in}}%
\pgfpathlineto{\pgfqpoint{2.076790in}{1.511717in}}%
\pgfpathlineto{\pgfqpoint{2.074560in}{1.514704in}}%
\pgfpathlineto{\pgfqpoint{2.072330in}{1.517669in}}%
\pgfpathlineto{\pgfqpoint{2.070100in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{2.067870in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{2.065640in}{1.526437in}}%
\pgfpathlineto{\pgfqpoint{2.063410in}{1.529317in}}%
\pgfpathlineto{\pgfqpoint{2.061181in}{1.532176in}}%
\pgfpathlineto{\pgfqpoint{2.058951in}{1.535014in}}%
\pgfpathlineto{\pgfqpoint{2.056721in}{1.537832in}}%
\pgfpathlineto{\pgfqpoint{2.054491in}{1.540628in}}%
\pgfpathlineto{\pgfqpoint{2.052261in}{1.543404in}}%
\pgfpathlineto{\pgfqpoint{2.050031in}{1.546159in}}%
\pgfpathlineto{\pgfqpoint{2.047801in}{1.548894in}}%
\pgfpathlineto{\pgfqpoint{2.045571in}{1.551609in}}%
\pgfpathlineto{\pgfqpoint{2.043341in}{1.554303in}}%
\pgfpathlineto{\pgfqpoint{2.041111in}{1.556977in}}%
\pgfpathlineto{\pgfqpoint{2.038881in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{2.036651in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{2.034421in}{1.564879in}}%
\pgfpathlineto{\pgfqpoint{2.032191in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{2.029961in}{1.570048in}}%
\pgfpathlineto{\pgfqpoint{2.027731in}{1.572603in}}%
\pgfpathlineto{\pgfqpoint{2.025502in}{1.575139in}}%
\pgfpathlineto{\pgfqpoint{2.023272in}{1.577655in}}%
\pgfpathlineto{\pgfqpoint{2.021042in}{1.580152in}}%
\pgfpathlineto{\pgfqpoint{2.018812in}{1.582630in}}%
\pgfpathlineto{\pgfqpoint{2.016582in}{1.585088in}}%
\pgfpathlineto{\pgfqpoint{2.014352in}{1.587528in}}%
\pgfpathlineto{\pgfqpoint{2.012122in}{1.589948in}}%
\pgfpathlineto{\pgfqpoint{2.009892in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{2.007662in}{1.594733in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{1.597097in}}%
\pgfpathlineto{\pgfqpoint{2.003202in}{1.599443in}}%
\pgfpathlineto{\pgfqpoint{2.000972in}{1.601771in}}%
\pgfpathlineto{\pgfqpoint{1.998742in}{1.604080in}}%
\pgfpathlineto{\pgfqpoint{1.996512in}{1.606370in}}%
\pgfpathlineto{\pgfqpoint{1.994282in}{1.608643in}}%
\pgfpathlineto{\pgfqpoint{1.992052in}{1.610897in}}%
\pgfpathlineto{\pgfqpoint{1.989823in}{1.613134in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{1.615352in}}%
\pgfpathlineto{\pgfqpoint{1.985363in}{1.617553in}}%
\pgfpathlineto{\pgfqpoint{1.983133in}{1.619736in}}%
\pgfpathlineto{\pgfqpoint{1.980903in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{1.978673in}{1.624049in}}%
\pgfpathlineto{\pgfqpoint{1.976443in}{1.626180in}}%
\pgfpathlineto{\pgfqpoint{1.974213in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{1.971983in}{1.630389in}}%
\pgfpathlineto{\pgfqpoint{1.969753in}{1.632468in}}%
\pgfpathlineto{\pgfqpoint{1.967523in}{1.634529in}}%
\pgfpathlineto{\pgfqpoint{1.965293in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{1.963063in}{1.638602in}}%
\pgfpathlineto{\pgfqpoint{1.960833in}{1.640613in}}%
\pgfpathlineto{\pgfqpoint{1.958603in}{1.642608in}}%
\pgfpathlineto{\pgfqpoint{1.956373in}{1.644586in}}%
\pgfpathlineto{\pgfqpoint{1.954144in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{1.951914in}{1.648492in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{1.650421in}}%
\pgfpathlineto{\pgfqpoint{1.947454in}{1.652334in}}%
\pgfpathlineto{\pgfqpoint{1.945224in}{1.654230in}}%
\pgfpathlineto{\pgfqpoint{1.942994in}{1.656111in}}%
\pgfpathlineto{\pgfqpoint{1.940764in}{1.657976in}}%
\pgfpathlineto{\pgfqpoint{1.938534in}{1.659825in}}%
\pgfpathlineto{\pgfqpoint{1.936304in}{1.661658in}}%
\pgfpathlineto{\pgfqpoint{1.934074in}{1.663475in}}%
\pgfpathlineto{\pgfqpoint{1.931844in}{1.665278in}}%
\pgfpathlineto{\pgfqpoint{1.929614in}{1.667064in}}%
\pgfpathlineto{\pgfqpoint{1.927384in}{1.668836in}}%
\pgfpathlineto{\pgfqpoint{1.925154in}{1.670592in}}%
\pgfpathlineto{\pgfqpoint{1.922924in}{1.672334in}}%
\pgfpathlineto{\pgfqpoint{1.920694in}{1.674060in}}%
\pgfpathlineto{\pgfqpoint{1.918465in}{1.675771in}}%
\pgfpathlineto{\pgfqpoint{1.916235in}{1.677468in}}%
\pgfpathlineto{\pgfqpoint{1.914005in}{1.679150in}}%
\pgfpathlineto{\pgfqpoint{1.911775in}{1.680817in}}%
\pgfpathlineto{\pgfqpoint{1.909545in}{1.682470in}}%
\pgfpathlineto{\pgfqpoint{1.907315in}{1.684108in}}%
\pgfpathlineto{\pgfqpoint{1.905085in}{1.685733in}}%
\pgfpathlineto{\pgfqpoint{1.902855in}{1.687343in}}%
\pgfpathlineto{\pgfqpoint{1.900625in}{1.688939in}}%
\pgfpathlineto{\pgfqpoint{1.898395in}{1.690521in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.692089in}}%
\pgfpathlineto{\pgfqpoint{1.893935in}{1.693643in}}%
\pgfpathlineto{\pgfqpoint{1.891705in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.889475in}{1.696712in}}%
\pgfpathlineto{\pgfqpoint{1.887245in}{1.698225in}}%
\pgfpathlineto{\pgfqpoint{1.885015in}{1.699726in}}%
\pgfpathlineto{\pgfqpoint{1.882785in}{1.701214in}}%
\pgfpathlineto{\pgfqpoint{1.880556in}{1.702688in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{1.704150in}}%
\pgfpathlineto{\pgfqpoint{1.876096in}{1.705598in}}%
\pgfpathlineto{\pgfqpoint{1.873866in}{1.707034in}}%
\pgfpathlineto{\pgfqpoint{1.871636in}{1.708457in}}%
\pgfpathlineto{\pgfqpoint{1.869406in}{1.709868in}}%
\pgfpathlineto{\pgfqpoint{1.867176in}{1.711266in}}%
\pgfpathlineto{\pgfqpoint{1.864946in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{1.862716in}{1.714026in}}%
\pgfpathlineto{\pgfqpoint{1.860486in}{1.715388in}}%
\pgfpathlineto{\pgfqpoint{1.858256in}{1.716738in}}%
\pgfpathlineto{\pgfqpoint{1.856026in}{1.718076in}}%
\pgfpathlineto{\pgfqpoint{1.853796in}{1.719402in}}%
\pgfpathlineto{\pgfqpoint{1.851566in}{1.720717in}}%
\pgfpathlineto{\pgfqpoint{1.849336in}{1.722020in}}%
\pgfpathlineto{\pgfqpoint{1.847106in}{1.723312in}}%
\pgfpathlineto{\pgfqpoint{1.844877in}{1.724593in}}%
\pgfpathlineto{\pgfqpoint{1.842647in}{1.725863in}}%
\pgfpathlineto{\pgfqpoint{1.840417in}{1.727121in}}%
\pgfpathlineto{\pgfqpoint{1.838187in}{1.728369in}}%
\pgfpathlineto{\pgfqpoint{1.835957in}{1.729606in}}%
\pgfpathlineto{\pgfqpoint{1.833727in}{1.730833in}}%
\pgfpathlineto{\pgfqpoint{1.831497in}{1.732048in}}%
\pgfpathlineto{\pgfqpoint{1.829267in}{1.733254in}}%
\pgfpathlineto{\pgfqpoint{1.827037in}{1.734449in}}%
\pgfpathlineto{\pgfqpoint{1.824807in}{1.735634in}}%
\pgfpathlineto{\pgfqpoint{1.822577in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.820347in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{1.818117in}{1.739130in}}%
\pgfpathlineto{\pgfqpoint{1.815887in}{1.740276in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.741412in}}%
\pgfpathlineto{\pgfqpoint{1.811427in}{1.742539in}}%
\pgfpathlineto{\pgfqpoint{1.809198in}{1.743657in}}%
\pgfpathlineto{\pgfqpoint{1.806968in}{1.744766in}}%
\pgfpathlineto{\pgfqpoint{1.804738in}{1.745865in}}%
\pgfpathlineto{\pgfqpoint{1.802508in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{1.800278in}{1.748038in}}%
\pgfpathlineto{\pgfqpoint{1.798048in}{1.749111in}}%
\pgfpathlineto{\pgfqpoint{1.795818in}{1.750175in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.791358in}{1.752280in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{1.753320in}}%
\pgfpathlineto{\pgfqpoint{1.786898in}{1.754352in}}%
\pgfpathlineto{\pgfqpoint{1.784668in}{1.755376in}}%
\pgfpathlineto{\pgfqpoint{1.782438in}{1.756392in}}%
\pgfpathlineto{\pgfqpoint{1.780208in}{1.757401in}}%
\pgfpathlineto{\pgfqpoint{1.777978in}{1.758402in}}%
\pgfpathlineto{\pgfqpoint{1.775748in}{1.759396in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.760382in}}%
\pgfpathlineto{\pgfqpoint{1.771289in}{1.761362in}}%
\pgfpathlineto{\pgfqpoint{1.769059in}{1.762334in}}%
\pgfpathlineto{\pgfqpoint{1.766829in}{1.763299in}}%
\pgfpathlineto{\pgfqpoint{1.764599in}{1.764258in}}%
\pgfpathlineto{\pgfqpoint{1.762369in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{1.760139in}{1.766154in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{1.755679in}{1.768025in}}%
\pgfpathlineto{\pgfqpoint{1.753449in}{1.768950in}}%
\pgfpathlineto{\pgfqpoint{1.751219in}{1.769869in}}%
\pgfpathlineto{\pgfqpoint{1.748989in}{1.770783in}}%
\pgfpathlineto{\pgfqpoint{1.746759in}{1.771690in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{1.772591in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{1.773486in}}%
\pgfpathlineto{\pgfqpoint{1.740069in}{1.774375in}}%
\pgfpathlineto{\pgfqpoint{1.737840in}{1.775259in}}%
\pgfpathlineto{\pgfqpoint{1.735610in}{1.776138in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{1.777010in}}%
\pgfpathlineto{\pgfqpoint{1.731150in}{1.777878in}}%
\pgfpathlineto{\pgfqpoint{1.728920in}{1.778740in}}%
\pgfpathlineto{\pgfqpoint{1.726690in}{1.779597in}}%
\pgfpathlineto{\pgfqpoint{1.724460in}{1.780449in}}%
\pgfpathlineto{\pgfqpoint{1.722230in}{1.781297in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{1.782139in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{1.782977in}}%
\pgfpathlineto{\pgfqpoint{1.715540in}{1.783810in}}%
\pgfpathlineto{\pgfqpoint{1.713310in}{1.784639in}}%
\pgfpathlineto{\pgfqpoint{1.711080in}{1.785464in}}%
\pgfpathlineto{\pgfqpoint{1.708850in}{1.786284in}}%
\pgfpathlineto{\pgfqpoint{1.706620in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{1.704390in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{1.702160in}{1.788720in}}%
\pgfpathlineto{\pgfqpoint{1.699931in}{1.789525in}}%
\pgfpathlineto{\pgfqpoint{1.697701in}{1.790326in}}%
\pgfpathlineto{\pgfqpoint{1.695471in}{1.791123in}}%
\pgfpathlineto{\pgfqpoint{1.693241in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{1.691011in}{1.792708in}}%
\pgfpathlineto{\pgfqpoint{1.688781in}{1.793495in}}%
\pgfpathlineto{\pgfqpoint{1.686551in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{1.795060in}}%
\pgfpathlineto{\pgfqpoint{1.682091in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.796610in}}%
\pgfpathlineto{\pgfqpoint{1.677631in}{1.797381in}}%
\pgfpathlineto{\pgfqpoint{1.675401in}{1.798147in}}%
\pgfpathlineto{\pgfqpoint{1.673171in}{1.798911in}}%
\pgfpathlineto{\pgfqpoint{1.670941in}{1.799670in}}%
\pgfpathlineto{\pgfqpoint{1.668711in}{1.800426in}}%
\pgfpathlineto{\pgfqpoint{1.666481in}{1.801178in}}%
\pgfpathlineto{\pgfqpoint{1.664252in}{1.801926in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.802670in}}%
\pgfpathlineto{\pgfqpoint{1.659792in}{1.803411in}}%
\pgfpathlineto{\pgfqpoint{1.657562in}{1.804147in}}%
\pgfpathlineto{\pgfqpoint{1.655332in}{1.804880in}}%
\pgfpathlineto{\pgfqpoint{1.653102in}{1.805608in}}%
\pgfpathlineto{\pgfqpoint{1.650872in}{1.806332in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{1.807053in}}%
\pgfpathlineto{\pgfqpoint{1.646412in}{1.807769in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{1.808481in}}%
\pgfpathlineto{\pgfqpoint{1.641952in}{1.809189in}}%
\pgfpathlineto{\pgfqpoint{1.639722in}{1.809895in}}%
\pgfpathlineto{\pgfqpoint{1.637492in}{1.810598in}}%
\pgfpathlineto{\pgfqpoint{1.635262in}{1.811299in}}%
\pgfpathlineto{\pgfqpoint{1.633032in}{1.811998in}}%
\pgfpathlineto{\pgfqpoint{1.630802in}{1.812696in}}%
\pgfpathlineto{\pgfqpoint{1.628573in}{1.813393in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{1.814090in}}%
\pgfpathlineto{\pgfqpoint{1.624113in}{1.814787in}}%
\pgfpathlineto{\pgfqpoint{1.621883in}{1.815484in}}%
\pgfpathlineto{\pgfqpoint{1.619653in}{1.816183in}}%
\pgfpathlineto{\pgfqpoint{1.617423in}{1.816882in}}%
\pgfpathlineto{\pgfqpoint{1.615193in}{1.817584in}}%
\pgfpathlineto{\pgfqpoint{1.612963in}{1.818288in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.818994in}}%
\pgfpathlineto{\pgfqpoint{1.608503in}{1.819704in}}%
\pgfpathlineto{\pgfqpoint{1.606273in}{1.820417in}}%
\pgfpathlineto{\pgfqpoint{1.604043in}{1.821135in}}%
\pgfpathlineto{\pgfqpoint{1.601813in}{1.821856in}}%
\pgfpathlineto{\pgfqpoint{1.599583in}{1.822580in}}%
\pgfpathlineto{\pgfqpoint{1.597353in}{1.823306in}}%
\pgfpathlineto{\pgfqpoint{1.595123in}{1.824031in}}%
\pgfpathlineto{\pgfqpoint{1.592894in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{1.590664in}{1.825475in}}%
\pgfpathlineto{\pgfqpoint{1.588434in}{1.826191in}}%
\pgfpathlineto{\pgfqpoint{1.586204in}{1.826901in}}%
\pgfpathlineto{\pgfqpoint{1.583974in}{1.827604in}}%
\pgfpathlineto{\pgfqpoint{1.581744in}{1.828297in}}%
\pgfpathlineto{\pgfqpoint{1.579514in}{1.828980in}}%
\pgfpathlineto{\pgfqpoint{1.577284in}{1.829652in}}%
\pgfpathlineto{\pgfqpoint{1.575054in}{1.830309in}}%
\pgfpathlineto{\pgfqpoint{1.572824in}{1.830952in}}%
\pgfpathlineto{\pgfqpoint{1.570594in}{1.831578in}}%
\pgfpathlineto{\pgfqpoint{1.568364in}{1.832187in}}%
\pgfpathlineto{\pgfqpoint{1.566134in}{1.832776in}}%
\pgfpathlineto{\pgfqpoint{1.563904in}{1.833345in}}%
\pgfpathlineto{\pgfqpoint{1.561674in}{1.833891in}}%
\pgfpathlineto{\pgfqpoint{1.559444in}{1.834414in}}%
\pgfpathlineto{\pgfqpoint{1.557215in}{1.834912in}}%
\pgfpathlineto{\pgfqpoint{1.554985in}{1.835387in}}%
\pgfpathlineto{\pgfqpoint{1.552755in}{1.835838in}}%
\pgfpathlineto{\pgfqpoint{1.550525in}{1.836265in}}%
\pgfpathlineto{\pgfqpoint{1.548295in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{1.546065in}{1.837052in}}%
\pgfpathlineto{\pgfqpoint{1.543835in}{1.837413in}}%
\pgfpathlineto{\pgfqpoint{1.541605in}{1.837751in}}%
\pgfpathlineto{\pgfqpoint{1.539375in}{1.838068in}}%
\pgfpathlineto{\pgfqpoint{1.537145in}{1.838364in}}%
\pgfpathlineto{\pgfqpoint{1.534915in}{1.838638in}}%
\pgfpathlineto{\pgfqpoint{1.532685in}{1.838893in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{1.839127in}}%
\pgfpathlineto{\pgfqpoint{1.528225in}{1.839342in}}%
\pgfpathlineto{\pgfqpoint{1.525995in}{1.839537in}}%
\pgfpathlineto{\pgfqpoint{1.523765in}{1.839713in}}%
\pgfpathlineto{\pgfqpoint{1.521535in}{1.839870in}}%
\pgfpathlineto{\pgfqpoint{1.519306in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{1.517076in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{1.514846in}{1.840233in}}%
\pgfpathlineto{\pgfqpoint{1.512616in}{1.840319in}}%
\pgfpathlineto{\pgfqpoint{1.510386in}{1.840389in}}%
\pgfpathlineto{\pgfqpoint{1.508156in}{1.840445in}}%
\pgfpathlineto{\pgfqpoint{1.505926in}{1.840487in}}%
\pgfpathlineto{\pgfqpoint{1.503696in}{1.840516in}}%
\pgfpathlineto{\pgfqpoint{1.501466in}{1.840533in}}%
\pgfpathlineto{\pgfqpoint{1.499236in}{1.840539in}}%
\pgfpathlineto{\pgfqpoint{1.497006in}{1.840535in}}%
\pgfpathlineto{\pgfqpoint{1.494776in}{1.840523in}}%
\pgfpathlineto{\pgfqpoint{1.492546in}{1.840502in}}%
\pgfpathlineto{\pgfqpoint{1.490316in}{1.840474in}}%
\pgfpathlineto{\pgfqpoint{1.488086in}{1.840441in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{1.840402in}}%
\pgfpathlineto{\pgfqpoint{1.483627in}{1.840359in}}%
\pgfpathlineto{\pgfqpoint{1.481397in}{1.840313in}}%
\pgfpathlineto{\pgfqpoint{1.479167in}{1.840266in}}%
\pgfpathlineto{\pgfqpoint{1.476937in}{1.840217in}}%
\pgfpathlineto{\pgfqpoint{1.474707in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{1.472477in}{1.840119in}}%
\pgfpathlineto{\pgfqpoint{1.470247in}{1.840072in}}%
\pgfpathlineto{\pgfqpoint{1.468017in}{1.840027in}}%
\pgfpathlineto{\pgfqpoint{1.465787in}{1.839983in}}%
\pgfpathlineto{\pgfqpoint{1.463557in}{1.839941in}}%
\pgfpathlineto{\pgfqpoint{1.461327in}{1.839899in}}%
\pgfpathlineto{\pgfqpoint{1.459097in}{1.839860in}}%
\pgfpathlineto{\pgfqpoint{1.456867in}{1.839822in}}%
\pgfpathlineto{\pgfqpoint{1.454637in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{1.452407in}{1.839749in}}%
\pgfpathlineto{\pgfqpoint{1.450177in}{1.839715in}}%
\pgfpathlineto{\pgfqpoint{1.447948in}{1.839682in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.839650in}}%
\pgfpathlineto{\pgfqpoint{1.443488in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{1.441258in}{1.839591in}}%
\pgfpathlineto{\pgfqpoint{1.439028in}{1.839563in}}%
\pgfpathlineto{\pgfqpoint{1.436798in}{1.839536in}}%
\pgfpathlineto{\pgfqpoint{1.434568in}{1.839511in}}%
\pgfpathlineto{\pgfqpoint{1.432338in}{1.839487in}}%
\pgfpathlineto{\pgfqpoint{1.430108in}{1.839464in}}%
\pgfpathlineto{\pgfqpoint{1.427878in}{1.839442in}}%
\pgfpathlineto{\pgfqpoint{1.425648in}{1.839421in}}%
\pgfpathlineto{\pgfqpoint{1.423418in}{1.839401in}}%
\pgfpathlineto{\pgfqpoint{1.421188in}{1.839383in}}%
\pgfpathlineto{\pgfqpoint{1.418958in}{1.839365in}}%
\pgfpathlineto{\pgfqpoint{1.416728in}{1.839349in}}%
\pgfpathlineto{\pgfqpoint{1.414498in}{1.839334in}}%
\pgfpathlineto{\pgfqpoint{1.412269in}{1.839319in}}%
\pgfpathlineto{\pgfqpoint{1.410039in}{1.839306in}}%
\pgfpathlineto{\pgfqpoint{1.407809in}{1.839294in}}%
\pgfpathlineto{\pgfqpoint{1.405579in}{1.839283in}}%
\pgfpathlineto{\pgfqpoint{1.403349in}{1.839272in}}%
\pgfpathlineto{\pgfqpoint{1.401119in}{1.839263in}}%
\pgfpathlineto{\pgfqpoint{1.398889in}{1.839255in}}%
\pgfpathlineto{\pgfqpoint{1.396659in}{1.839247in}}%
\pgfpathlineto{\pgfqpoint{1.394429in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{1.392199in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{1.389969in}{1.839230in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{1.385509in}{1.839223in}}%
\pgfpathlineto{\pgfqpoint{1.383279in}{1.839220in}}%
\pgfpathlineto{\pgfqpoint{1.381049in}{1.839219in}}%
\pgfpathlineto{\pgfqpoint{1.378819in}{1.839218in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{1.839218in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{1.839219in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{1.839220in}}%
\pgfpathlineto{\pgfqpoint{1.369900in}{1.839223in}}%
\pgfpathlineto{\pgfqpoint{1.367670in}{1.839226in}}%
\pgfpathlineto{\pgfqpoint{1.365440in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{1.363210in}{1.839233in}}%
\pgfpathlineto{\pgfqpoint{1.360980in}{1.839238in}}%
\pgfpathlineto{\pgfqpoint{1.358750in}{1.839244in}}%
\pgfpathlineto{\pgfqpoint{1.356520in}{1.839250in}}%
\pgfpathlineto{\pgfqpoint{1.354290in}{1.839257in}}%
\pgfpathlineto{\pgfqpoint{1.352060in}{1.839264in}}%
\pgfpathlineto{\pgfqpoint{1.349830in}{1.839272in}}%
\pgfpathlineto{\pgfqpoint{1.347600in}{1.839280in}}%
\pgfpathlineto{\pgfqpoint{1.345370in}{1.839289in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{1.839298in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.839308in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{1.839319in}}%
\pgfpathlineto{\pgfqpoint{1.336451in}{1.839329in}}%
\pgfpathlineto{\pgfqpoint{1.334221in}{1.839341in}}%
\pgfpathlineto{\pgfqpoint{1.331991in}{1.839352in}}%
\pgfpathlineto{\pgfqpoint{1.329761in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{1.327531in}{1.839377in}}%
\pgfpathlineto{\pgfqpoint{1.325301in}{1.839390in}}%
\pgfpathlineto{\pgfqpoint{1.323071in}{1.839403in}}%
\pgfpathlineto{\pgfqpoint{1.320841in}{1.839417in}}%
\pgfpathlineto{\pgfqpoint{1.318611in}{1.839430in}}%
\pgfpathlineto{\pgfqpoint{1.316381in}{1.839445in}}%
\pgfpathlineto{\pgfqpoint{1.314151in}{1.839459in}}%
\pgfpathlineto{\pgfqpoint{1.311921in}{1.839474in}}%
\pgfpathlineto{\pgfqpoint{1.309691in}{1.839489in}}%
\pgfpathlineto{\pgfqpoint{1.307461in}{1.839504in}}%
\pgfpathlineto{\pgfqpoint{1.305231in}{1.839519in}}%
\pgfpathlineto{\pgfqpoint{1.303002in}{1.839535in}}%
\pgfpathlineto{\pgfqpoint{1.300772in}{1.839551in}}%
\pgfpathlineto{\pgfqpoint{1.298542in}{1.839567in}}%
\pgfpathlineto{\pgfqpoint{1.296312in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{1.294082in}{1.839599in}}%
\pgfpathlineto{\pgfqpoint{1.291852in}{1.839615in}}%
\pgfpathlineto{\pgfqpoint{1.289622in}{1.839632in}}%
\pgfpathlineto{\pgfqpoint{1.287392in}{1.839648in}}%
\pgfpathlineto{\pgfqpoint{1.285162in}{1.839665in}}%
\pgfpathlineto{\pgfqpoint{1.282932in}{1.839681in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{1.839698in}}%
\pgfpathlineto{\pgfqpoint{1.278472in}{1.839715in}}%
\pgfpathlineto{\pgfqpoint{1.276242in}{1.839731in}}%
\pgfpathlineto{\pgfqpoint{1.274012in}{1.839748in}}%
\pgfpathlineto{\pgfqpoint{1.271782in}{1.839765in}}%
\pgfpathlineto{\pgfqpoint{1.269552in}{1.839781in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.839798in}}%
\pgfpathlineto{\pgfqpoint{1.265093in}{1.839814in}}%
\pgfpathlineto{\pgfqpoint{1.262863in}{1.839830in}}%
\pgfpathlineto{\pgfqpoint{1.260633in}{1.839846in}}%
\pgfpathlineto{\pgfqpoint{1.258403in}{1.839862in}}%
\pgfpathlineto{\pgfqpoint{1.256173in}{1.839878in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.839894in}}%
\pgfpathlineto{\pgfqpoint{1.251713in}{1.839909in}}%
\pgfpathlineto{\pgfqpoint{1.249483in}{1.839925in}}%
\pgfpathlineto{\pgfqpoint{1.247253in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{1.245023in}{1.839954in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.839969in}}%
\pgfpathlineto{\pgfqpoint{1.240563in}{1.839983in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{1.236103in}{1.840011in}}%
\pgfpathlineto{\pgfqpoint{1.233873in}{1.840024in}}%
\pgfpathlineto{\pgfqpoint{1.231644in}{1.840037in}}%
\pgfpathlineto{\pgfqpoint{1.229414in}{1.840049in}}%
\pgfpathlineto{\pgfqpoint{1.227184in}{1.840061in}}%
\pgfpathlineto{\pgfqpoint{1.224954in}{1.840073in}}%
\pgfpathlineto{\pgfqpoint{1.222724in}{1.840085in}}%
\pgfpathlineto{\pgfqpoint{1.220494in}{1.840096in}}%
\pgfpathlineto{\pgfqpoint{1.218264in}{1.840106in}}%
\pgfpathlineto{\pgfqpoint{1.216034in}{1.840116in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{1.211574in}{1.840134in}}%
\pgfpathlineto{\pgfqpoint{1.209344in}{1.840143in}}%
\pgfpathlineto{\pgfqpoint{1.207114in}{1.840151in}}%
\pgfpathlineto{\pgfqpoint{1.204884in}{1.840158in}}%
\pgfpathlineto{\pgfqpoint{1.202654in}{1.840165in}}%
\pgfpathlineto{\pgfqpoint{1.200424in}{1.840172in}}%
\pgfpathlineto{\pgfqpoint{1.198194in}{1.840178in}}%
\pgfpathlineto{\pgfqpoint{1.195965in}{1.840184in}}%
\pgfpathlineto{\pgfqpoint{1.193735in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{1.191505in}{1.840193in}}%
\pgfpathlineto{\pgfqpoint{1.189275in}{1.840198in}}%
\pgfpathlineto{\pgfqpoint{1.187045in}{1.840202in}}%
\pgfpathlineto{\pgfqpoint{1.184815in}{1.840205in}}%
\pgfpathlineto{\pgfqpoint{1.182585in}{1.840208in}}%
\pgfpathlineto{\pgfqpoint{1.180355in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{1.178125in}{1.840213in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{1.840215in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.840217in}}%
\pgfpathlineto{\pgfqpoint{1.171435in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{1.840219in}}%
\pgfpathlineto{\pgfqpoint{1.166975in}{1.840220in}}%
\pgfpathlineto{\pgfqpoint{1.164745in}{1.840220in}}%
\pgfpathlineto{\pgfqpoint{1.162515in}{1.840220in}}%
\pgfpathlineto{\pgfqpoint{1.160285in}{1.840220in}}%
\pgfpathlineto{\pgfqpoint{1.158056in}{1.840220in}}%
\pgfpathlineto{\pgfqpoint{1.155826in}{1.840219in}}%
\pgfpathlineto{\pgfqpoint{1.153596in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{1.151366in}{1.840217in}}%
\pgfpathlineto{\pgfqpoint{1.149136in}{1.840216in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{1.840215in}}%
\pgfpathlineto{\pgfqpoint{1.144676in}{1.840213in}}%
\pgfpathlineto{\pgfqpoint{1.142446in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{1.140216in}{1.840209in}}%
\pgfpathlineto{\pgfqpoint{1.137986in}{1.840207in}}%
\pgfpathlineto{\pgfqpoint{1.135756in}{1.840205in}}%
\pgfpathlineto{\pgfqpoint{1.133526in}{1.840202in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{1.840200in}}%
\pgfpathlineto{\pgfqpoint{1.129066in}{1.840197in}}%
\pgfpathlineto{\pgfqpoint{1.126836in}{1.840194in}}%
\pgfpathlineto{\pgfqpoint{1.124606in}{1.840191in}}%
\pgfpathlineto{\pgfqpoint{1.122377in}{1.840189in}}%
\pgfpathlineto{\pgfqpoint{1.120147in}{1.840186in}}%
\pgfpathlineto{\pgfqpoint{1.117917in}{1.840183in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{1.840180in}}%
\pgfpathlineto{\pgfqpoint{1.113457in}{1.840177in}}%
\pgfpathlineto{\pgfqpoint{1.111227in}{1.840173in}}%
\pgfpathlineto{\pgfqpoint{1.108997in}{1.840170in}}%
\pgfpathlineto{\pgfqpoint{1.106767in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{1.104537in}{1.840164in}}%
\pgfpathlineto{\pgfqpoint{1.102307in}{1.840161in}}%
\pgfpathlineto{\pgfqpoint{1.100077in}{1.840158in}}%
\pgfpathlineto{\pgfqpoint{1.097847in}{1.840155in}}%
\pgfpathlineto{\pgfqpoint{1.095617in}{1.840153in}}%
\pgfpathlineto{\pgfqpoint{1.093387in}{1.840150in}}%
\pgfpathlineto{\pgfqpoint{1.091157in}{1.840147in}}%
\pgfpathlineto{\pgfqpoint{1.088927in}{1.840145in}}%
\pgfpathlineto{\pgfqpoint{1.086698in}{1.840142in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{1.082238in}{1.840138in}}%
\pgfpathlineto{\pgfqpoint{1.080008in}{1.840136in}}%
\pgfpathlineto{\pgfqpoint{1.077778in}{1.840134in}}%
\pgfpathlineto{\pgfqpoint{1.075548in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{1.073318in}{1.840131in}}%
\pgfpathlineto{\pgfqpoint{1.071088in}{1.840130in}}%
\pgfpathlineto{\pgfqpoint{1.068858in}{1.840128in}}%
\pgfpathlineto{\pgfqpoint{1.066628in}{1.840127in}}%
\pgfpathlineto{\pgfqpoint{1.064398in}{1.840126in}}%
\pgfpathlineto{\pgfqpoint{1.062168in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{1.059938in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{1.055478in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{1.053248in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.051019in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.048789in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.046559in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.042099in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.039869in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.037639in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{1.035409in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{1.033179in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{1.030949in}{1.840124in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{1.026489in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{1.024259in}{1.840126in}}%
\pgfpathlineto{\pgfqpoint{1.022029in}{1.840127in}}%
\pgfpathlineto{\pgfqpoint{1.019799in}{1.840127in}}%
\pgfpathlineto{\pgfqpoint{1.017569in}{1.840128in}}%
\pgfpathlineto{\pgfqpoint{1.015340in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{1.010880in}{1.840130in}}%
\pgfpathlineto{\pgfqpoint{1.008650in}{1.840131in}}%
\pgfpathlineto{\pgfqpoint{1.006420in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{1.004190in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{1.001960in}{1.840133in}}%
\pgfpathlineto{\pgfqpoint{0.999730in}{1.840134in}}%
\pgfpathlineto{\pgfqpoint{0.997500in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{0.993040in}{1.840136in}}%
\pgfpathlineto{\pgfqpoint{0.990810in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{0.988580in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{0.986350in}{1.840138in}}%
\pgfpathlineto{\pgfqpoint{0.984120in}{1.840138in}}%
\pgfpathlineto{\pgfqpoint{0.981890in}{1.840139in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{1.840139in}}%
\pgfpathlineto{\pgfqpoint{0.977431in}{1.840139in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{0.972971in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{0.970741in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{0.968511in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{0.966281in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{0.964051in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{0.961821in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{0.959591in}{1.840139in}}%
\pgfpathlineto{\pgfqpoint{0.957361in}{1.840139in}}%
\pgfpathlineto{\pgfqpoint{0.955131in}{1.840138in}}%
\pgfpathlineto{\pgfqpoint{0.952901in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{0.950671in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{0.948441in}{1.840136in}}%
\pgfpathlineto{\pgfqpoint{0.946211in}{1.840135in}}%
\pgfpathlineto{\pgfqpoint{0.943981in}{1.840133in}}%
\pgfpathlineto{\pgfqpoint{0.941752in}{1.840132in}}%
\pgfpathlineto{\pgfqpoint{0.939522in}{1.840131in}}%
\pgfpathlineto{\pgfqpoint{0.937292in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{1.840127in}}%
\pgfpathlineto{\pgfqpoint{0.932832in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{0.930602in}{1.840123in}}%
\pgfpathlineto{\pgfqpoint{0.928372in}{1.840121in}}%
\pgfpathlineto{\pgfqpoint{0.926142in}{1.840118in}}%
\pgfpathlineto{\pgfqpoint{0.923912in}{1.840116in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{1.840113in}}%
\pgfpathlineto{\pgfqpoint{0.919452in}{1.840110in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{1.840106in}}%
\pgfpathlineto{\pgfqpoint{0.914992in}{1.840103in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{0.910532in}{1.840095in}}%
\pgfpathlineto{\pgfqpoint{0.908302in}{1.840091in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{1.840087in}}%
\pgfpathlineto{\pgfqpoint{0.903843in}{1.840083in}}%
\pgfpathlineto{\pgfqpoint{0.901613in}{1.840078in}}%
\pgfpathlineto{\pgfqpoint{0.899383in}{1.840073in}}%
\pgfpathlineto{\pgfqpoint{0.897153in}{1.840068in}}%
\pgfpathlineto{\pgfqpoint{0.894923in}{1.840062in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.840056in}}%
\pgfpathlineto{\pgfqpoint{0.890463in}{1.840050in}}%
\pgfpathlineto{\pgfqpoint{0.888233in}{1.840044in}}%
\pgfpathlineto{\pgfqpoint{0.886003in}{1.840037in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{1.840031in}}%
\pgfpathlineto{\pgfqpoint{0.881543in}{1.840024in}}%
\pgfpathlineto{\pgfqpoint{0.879313in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{0.877083in}{1.840009in}}%
\pgfpathlineto{\pgfqpoint{0.874853in}{1.840001in}}%
\pgfpathlineto{\pgfqpoint{0.872623in}{1.839992in}}%
\pgfpathlineto{\pgfqpoint{0.870394in}{1.839984in}}%
\pgfpathlineto{\pgfqpoint{0.868164in}{1.839975in}}%
\pgfpathlineto{\pgfqpoint{0.865934in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{1.839956in}}%
\pgfpathlineto{\pgfqpoint{0.861474in}{1.839946in}}%
\pgfpathlineto{\pgfqpoint{0.859244in}{1.839936in}}%
\pgfpathlineto{\pgfqpoint{0.857014in}{1.839926in}}%
\pgfpathlineto{\pgfqpoint{0.854784in}{1.839915in}}%
\pgfpathlineto{\pgfqpoint{0.852554in}{1.839904in}}%
\pgfpathlineto{\pgfqpoint{0.850324in}{1.839892in}}%
\pgfpathlineto{\pgfqpoint{0.848094in}{1.839881in}}%
\pgfpathlineto{\pgfqpoint{0.845864in}{1.839868in}}%
\pgfpathlineto{\pgfqpoint{0.843634in}{1.839856in}}%
\pgfpathlineto{\pgfqpoint{0.841404in}{1.839843in}}%
\pgfpathlineto{\pgfqpoint{0.839174in}{1.839829in}}%
\pgfpathlineto{\pgfqpoint{0.836944in}{1.839816in}}%
\pgfpathlineto{\pgfqpoint{0.834715in}{1.839802in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{1.839787in}}%
\pgfpathlineto{\pgfqpoint{0.830255in}{1.839772in}}%
\pgfpathlineto{\pgfqpoint{0.828025in}{1.839757in}}%
\pgfpathlineto{\pgfqpoint{0.825795in}{1.839741in}}%
\pgfpathlineto{\pgfqpoint{0.823565in}{1.839725in}}%
\pgfpathlineto{\pgfqpoint{0.821335in}{1.839709in}}%
\pgfpathlineto{\pgfqpoint{0.819105in}{1.839692in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{1.839675in}}%
\pgfpathlineto{\pgfqpoint{0.814645in}{1.839657in}}%
\pgfpathlineto{\pgfqpoint{0.812415in}{1.839639in}}%
\pgfpathlineto{\pgfqpoint{0.810185in}{1.839620in}}%
\pgfpathlineto{\pgfqpoint{0.807955in}{1.839601in}}%
\pgfpathlineto{\pgfqpoint{0.805725in}{1.839581in}}%
\pgfpathlineto{\pgfqpoint{0.803495in}{1.839562in}}%
\pgfpathlineto{\pgfqpoint{0.801265in}{1.839541in}}%
\pgfpathlineto{\pgfqpoint{0.799035in}{1.839520in}}%
\pgfpathlineto{\pgfqpoint{0.796806in}{1.839499in}}%
\pgfpathlineto{\pgfqpoint{0.794576in}{1.839477in}}%
\pgfpathlineto{\pgfqpoint{0.792346in}{1.839455in}}%
\pgfpathlineto{\pgfqpoint{0.790116in}{1.839432in}}%
\pgfpathlineto{\pgfqpoint{0.787886in}{1.839409in}}%
\pgfpathlineto{\pgfqpoint{0.785656in}{1.839385in}}%
\pgfpathlineto{\pgfqpoint{0.783426in}{1.839361in}}%
\pgfpathlineto{\pgfqpoint{0.781196in}{1.839336in}}%
\pgfpathlineto{\pgfqpoint{0.778966in}{1.839311in}}%
\pgfpathlineto{\pgfqpoint{0.776736in}{1.839285in}}%
\pgfpathlineto{\pgfqpoint{0.774506in}{1.839258in}}%
\pgfpathlineto{\pgfqpoint{0.772276in}{1.839232in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{1.839204in}}%
\pgfpathlineto{\pgfqpoint{0.767816in}{1.839176in}}%
\pgfpathlineto{\pgfqpoint{0.765586in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{0.763356in}{1.839119in}}%
\pgfpathlineto{\pgfqpoint{0.761127in}{1.839089in}}%
\pgfpathlineto{\pgfqpoint{0.758897in}{1.839059in}}%
\pgfpathlineto{\pgfqpoint{0.756667in}{1.839029in}}%
\pgfpathlineto{\pgfqpoint{0.754437in}{1.838997in}}%
\pgfpathlineto{\pgfqpoint{0.752207in}{1.838966in}}%
\pgfpathlineto{\pgfqpoint{0.749977in}{1.838933in}}%
\pgfpathlineto{\pgfqpoint{0.747747in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{0.745517in}{1.838867in}}%
\pgfpathlineto{\pgfqpoint{0.743287in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{0.741057in}{1.838798in}}%
\pgfpathlineto{\pgfqpoint{0.738827in}{1.838763in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{1.838727in}}%
\pgfpathlineto{\pgfqpoint{0.734367in}{1.838690in}}%
\pgfpathlineto{\pgfqpoint{0.732137in}{1.838653in}}%
\pgfpathlineto{\pgfqpoint{0.729907in}{1.838615in}}%
\pgfpathlineto{\pgfqpoint{0.727677in}{1.838577in}}%
\pgfpathlineto{\pgfqpoint{0.725448in}{1.838538in}}%
\pgfpathlineto{\pgfqpoint{0.723218in}{1.838498in}}%
\pgfpathlineto{\pgfqpoint{0.720988in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{0.718758in}{1.838417in}}%
\pgfpathlineto{\pgfqpoint{0.716528in}{1.838376in}}%
\pgfpathlineto{\pgfqpoint{0.714298in}{1.838334in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{1.838291in}}%
\pgfpathlineto{\pgfqpoint{0.709838in}{1.838247in}}%
\pgfpathlineto{\pgfqpoint{0.707608in}{1.838203in}}%
\pgfpathlineto{\pgfqpoint{0.705378in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{0.703148in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{0.700918in}{1.838066in}}%
\pgfpathlineto{\pgfqpoint{0.698688in}{1.838019in}}%
\pgfpathlineto{\pgfqpoint{0.696458in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{0.694228in}{1.837923in}}%
\pgfpathlineto{\pgfqpoint{0.691998in}{1.837874in}}%
\pgfpathlineto{\pgfqpoint{0.689769in}{1.837825in}}%
\pgfpathlineto{\pgfqpoint{0.687539in}{1.837774in}}%
\pgfpathlineto{\pgfqpoint{0.685309in}{1.837723in}}%
\pgfpathlineto{\pgfqpoint{0.683079in}{1.837671in}}%
\pgfpathlineto{\pgfqpoint{0.680849in}{1.837618in}}%
\pgfpathlineto{\pgfqpoint{0.678619in}{1.837565in}}%
\pgfpathlineto{\pgfqpoint{0.676389in}{1.837511in}}%
\pgfpathlineto{\pgfqpoint{0.674159in}{1.837456in}}%
\pgfpathlineto{\pgfqpoint{0.671929in}{1.837401in}}%
\pgfpathlineto{\pgfqpoint{0.669699in}{1.837344in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{1.837287in}}%
\pgfpathlineto{\pgfqpoint{0.665239in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{0.663009in}{1.837171in}}%
\pgfpathlineto{\pgfqpoint{0.660779in}{1.837111in}}%
\pgfpathlineto{\pgfqpoint{0.658549in}{1.837051in}}%
\pgfpathlineto{\pgfqpoint{0.656319in}{1.836990in}}%
\pgfpathlineto{\pgfqpoint{0.654090in}{1.836928in}}%
\pgfpathlineto{\pgfqpoint{0.651860in}{1.836866in}}%
\pgfpathlineto{\pgfqpoint{0.649630in}{1.836802in}}%
\pgfpathlineto{\pgfqpoint{0.647400in}{1.836738in}}%
\pgfpathlineto{\pgfqpoint{0.645170in}{1.836673in}}%
\pgfpathlineto{\pgfqpoint{0.642940in}{1.836608in}}%
\pgfpathlineto{\pgfqpoint{0.640710in}{1.836541in}}%
\pgfpathlineto{\pgfqpoint{0.638480in}{1.836474in}}%
\pgfpathlineto{\pgfqpoint{0.636250in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{0.634020in}{1.836336in}}%
\pgfpathlineto{\pgfqpoint{0.631790in}{1.836266in}}%
\pgfpathlineto{\pgfqpoint{0.629560in}{1.836196in}}%
\pgfpathlineto{\pgfqpoint{0.627330in}{1.836124in}}%
\pgfpathlineto{\pgfqpoint{0.625100in}{1.836051in}}%
\pgfpathlineto{\pgfqpoint{0.622870in}{1.835978in}}%
\pgfpathlineto{\pgfqpoint{0.620640in}{1.835904in}}%
\pgfpathlineto{\pgfqpoint{0.618410in}{1.835829in}}%
\pgfpathlineto{\pgfqpoint{0.616181in}{1.835753in}}%
\pgfpathlineto{\pgfqpoint{0.613951in}{1.835676in}}%
\pgfpathlineto{\pgfqpoint{0.611721in}{1.835598in}}%
\pgfpathlineto{\pgfqpoint{0.609491in}{1.835520in}}%
\pgfpathlineto{\pgfqpoint{0.607261in}{1.835440in}}%
\pgfpathlineto{\pgfqpoint{0.605031in}{1.835360in}}%
\pgfpathlineto{\pgfqpoint{0.602801in}{1.835279in}}%
\pgfpathlineto{\pgfqpoint{0.600571in}{1.835196in}}%
\pgfpathlineto{\pgfqpoint{0.598341in}{1.835113in}}%
\pgfpathlineto{\pgfqpoint{0.596111in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{0.593881in}{1.834944in}}%
\pgfpathlineto{\pgfqpoint{0.591651in}{1.834858in}}%
\pgfpathlineto{\pgfqpoint{0.589421in}{1.834772in}}%
\pgfpathlineto{\pgfqpoint{0.587191in}{1.834684in}}%
\pgfpathlineto{\pgfqpoint{0.584961in}{1.834595in}}%
\pgfpathlineto{\pgfqpoint{0.582731in}{1.834505in}}%
\pgfpathlineto{\pgfqpoint{0.580502in}{1.834415in}}%
\pgfpathlineto{\pgfqpoint{0.578272in}{1.834323in}}%
\pgfpathlineto{\pgfqpoint{0.576042in}{1.834231in}}%
\pgfpathlineto{\pgfqpoint{0.573812in}{1.834137in}}%
\pgfpathlineto{\pgfqpoint{0.571582in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{0.569352in}{1.833947in}}%
\pgfpathlineto{\pgfqpoint{0.567122in}{1.833851in}}%
\pgfpathlineto{\pgfqpoint{0.564892in}{1.833753in}}%
\pgfpathlineto{\pgfqpoint{0.562662in}{1.833655in}}%
\pgfpathlineto{\pgfqpoint{0.560432in}{1.833556in}}%
\pgfpathlineto{\pgfqpoint{0.558202in}{1.833455in}}%
\pgfpathlineto{\pgfqpoint{0.555972in}{1.833354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.555972in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992778in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.992778in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429583in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.429583in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866389in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.866389in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303194in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.303194in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740000in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.643333in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730694in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818056in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905417in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080139in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167500in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254861in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342222in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516944in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604306in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.691667in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779028in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953750in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041111in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128472in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215833in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390556in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477917in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565278in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652639in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.647986in,y=0.355712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta'_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237871in,y=0.590141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.195069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237871in,y=1.142307in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.747234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237871in,y=1.694473in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{2.299400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237871in,y=2.246638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.753336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.863769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.974202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.084635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.305502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.415935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.526368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.636801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.857667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.968101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{2.078534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{2.188967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.665174in,y=2.382225in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda^2_{A_1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.184028in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{2.010504in}}%
\pgfpathlineto{\pgfqpoint{1.740201in}{2.009693in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{2.005486in}}%
\pgfpathlineto{\pgfqpoint{1.780208in}{1.996431in}}%
\pgfpathlineto{\pgfqpoint{1.836219in}{1.972259in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{1.945828in}}%
\pgfpathlineto{\pgfqpoint{1.940239in}{1.920713in}}%
\pgfpathlineto{\pgfqpoint{1.982914in}{1.895962in}}%
\pgfpathlineto{\pgfqpoint{2.022922in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{2.060262in}{1.843519in}}%
\pgfpathlineto{\pgfqpoint{2.094936in}{1.816096in}}%
\pgfpathlineto{\pgfqpoint{2.129609in}{1.785801in}}%
\pgfpathlineto{\pgfqpoint{2.161615in}{1.755017in}}%
\pgfpathlineto{\pgfqpoint{2.193621in}{1.721283in}}%
\pgfpathlineto{\pgfqpoint{2.225628in}{1.684376in}}%
\pgfpathlineto{\pgfqpoint{2.257634in}{1.644086in}}%
\pgfpathlineto{\pgfqpoint{2.289640in}{1.600213in}}%
\pgfpathlineto{\pgfqpoint{2.321646in}{1.552566in}}%
\pgfpathlineto{\pgfqpoint{2.353652in}{1.500959in}}%
\pgfpathlineto{\pgfqpoint{2.385658in}{1.445203in}}%
\pgfpathlineto{\pgfqpoint{2.417665in}{1.385104in}}%
\pgfpathlineto{\pgfqpoint{2.449671in}{1.320456in}}%
\pgfpathlineto{\pgfqpoint{2.481677in}{1.251034in}}%
\pgfpathlineto{\pgfqpoint{2.513683in}{1.176586in}}%
\pgfpathlineto{\pgfqpoint{2.545689in}{1.096825in}}%
\pgfpathlineto{\pgfqpoint{2.577695in}{1.011420in}}%
\pgfpathlineto{\pgfqpoint{2.609702in}{0.919980in}}%
\pgfpathlineto{\pgfqpoint{2.641708in}{0.822044in}}%
\pgfpathlineto{\pgfqpoint{2.673714in}{0.717056in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.697825in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.184028in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{1.884833in}}%
\pgfpathlineto{\pgfqpoint{1.587209in}{1.883876in}}%
\pgfpathlineto{\pgfqpoint{1.605748in}{1.881106in}}%
\pgfpathlineto{\pgfqpoint{1.624288in}{1.875808in}}%
\pgfpathlineto{\pgfqpoint{1.723935in}{1.840771in}}%
\pgfpathlineto{\pgfqpoint{1.779552in}{1.818764in}}%
\pgfpathlineto{\pgfqpoint{1.823583in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{1.862978in}{1.779040in}}%
\pgfpathlineto{\pgfqpoint{1.897739in}{1.759029in}}%
\pgfpathlineto{\pgfqpoint{1.930183in}{1.737962in}}%
\pgfpathlineto{\pgfqpoint{1.962626in}{1.714237in}}%
\pgfpathlineto{\pgfqpoint{1.992752in}{1.689542in}}%
\pgfpathlineto{\pgfqpoint{2.022878in}{1.662032in}}%
\pgfpathlineto{\pgfqpoint{2.053004in}{1.631479in}}%
\pgfpathlineto{\pgfqpoint{2.083130in}{1.597667in}}%
\pgfpathlineto{\pgfqpoint{2.113256in}{1.560383in}}%
\pgfpathlineto{\pgfqpoint{2.143382in}{1.519417in}}%
\pgfpathlineto{\pgfqpoint{2.173508in}{1.474554in}}%
\pgfpathlineto{\pgfqpoint{2.203634in}{1.425567in}}%
\pgfpathlineto{\pgfqpoint{2.233760in}{1.372215in}}%
\pgfpathlineto{\pgfqpoint{2.263886in}{1.314230in}}%
\pgfpathlineto{\pgfqpoint{2.294012in}{1.251316in}}%
\pgfpathlineto{\pgfqpoint{2.324138in}{1.183131in}}%
\pgfpathlineto{\pgfqpoint{2.354264in}{1.109278in}}%
\pgfpathlineto{\pgfqpoint{2.384390in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{2.414516in}{0.942606in}}%
\pgfpathlineto{\pgfqpoint{2.442325in}{0.856060in}}%
\pgfpathlineto{\pgfqpoint{2.470134in}{0.762575in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{0.661344in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.505361in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.184028in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{1.833354in}}%
\pgfpathlineto{\pgfqpoint{0.665239in}{1.837229in}}%
\pgfpathlineto{\pgfqpoint{0.794576in}{1.839477in}}%
\pgfpathlineto{\pgfqpoint{0.975201in}{1.840140in}}%
\pgfpathlineto{\pgfqpoint{1.530455in}{1.839127in}}%
\pgfpathlineto{\pgfqpoint{1.552755in}{1.835838in}}%
\pgfpathlineto{\pgfqpoint{1.575054in}{1.830309in}}%
\pgfpathlineto{\pgfqpoint{1.628573in}{1.813393in}}%
\pgfpathlineto{\pgfqpoint{1.688781in}{1.793495in}}%
\pgfpathlineto{\pgfqpoint{1.742299in}{1.773486in}}%
\pgfpathlineto{\pgfqpoint{1.784668in}{1.755376in}}%
\pgfpathlineto{\pgfqpoint{1.822577in}{1.736810in}}%
\pgfpathlineto{\pgfqpoint{1.856026in}{1.718076in}}%
\pgfpathlineto{\pgfqpoint{1.889475in}{1.696712in}}%
\pgfpathlineto{\pgfqpoint{1.920694in}{1.674060in}}%
\pgfpathlineto{\pgfqpoint{1.951914in}{1.648492in}}%
\pgfpathlineto{\pgfqpoint{1.980903in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{2.009892in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{2.038881in}{1.559631in}}%
\pgfpathlineto{\pgfqpoint{2.067870in}{1.523536in}}%
\pgfpathlineto{\pgfqpoint{2.096860in}{1.483851in}}%
\pgfpathlineto{\pgfqpoint{2.125849in}{1.440352in}}%
\pgfpathlineto{\pgfqpoint{2.154838in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{2.183827in}{1.340935in}}%
\pgfpathlineto{\pgfqpoint{2.212816in}{1.284464in}}%
\pgfpathlineto{\pgfqpoint{2.241806in}{1.223060in}}%
\pgfpathlineto{\pgfqpoint{2.270795in}{1.156339in}}%
\pgfpathlineto{\pgfqpoint{2.299784in}{1.083853in}}%
\pgfpathlineto{\pgfqpoint{2.328773in}{1.005071in}}%
\pgfpathlineto{\pgfqpoint{2.357762in}{0.919342in}}%
\pgfpathlineto{\pgfqpoint{2.384522in}{0.833358in}}%
\pgfpathlineto{\pgfqpoint{2.411281in}{0.740020in}}%
\pgfpathlineto{\pgfqpoint{2.438040in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{2.439402in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.439402in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.184028in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303194in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.184028in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303194in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.184028in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.429583in}{1.747234in}}%
\pgfpathlineto{\pgfqpoint{1.429583in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.555972in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740000in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.268250in,y=0.698119in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.473264in,y=1.195069in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.647986in,y=2.382733in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta_{[0,0]} = 2.0, \, \lambda^2_{A_2} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633750in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{1.235530in}{0.698458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.257752in}{0.698458in}}{\pgfqpoint{1.257752in}{0.720681in}}%
\pgfpathlineto{\pgfqpoint{1.257752in}{1.198827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.257752in}{1.221049in}}{\pgfqpoint{1.235530in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{0.633750in}{1.221049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.611528in}{1.221049in}}{\pgfqpoint{0.611528in}{1.198827in}}%
\pgfpathlineto{\pgfqpoint{0.611528in}{0.720681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.611528in}{0.698458in}}{\pgfqpoint{0.633750in}{0.698458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655972in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{0.767083in}{1.131075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.855972in,y=1.092186in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655972in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{0.767083in}{0.967989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.855972in,y=0.929100in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655972in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{0.767083in}{0.804903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.855972in,y=0.766015in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=61\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundLambdaDDA1VsDelta00pWithoutA2CompareDelta00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{2.299400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858519in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.858519in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641111in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.641111in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423704in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.423704in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545481in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702000in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015037in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171556in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328074in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484593in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797630in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954148in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110667in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267185in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.580222in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736741in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.641111in,y=0.355712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta'_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.060755in,y=0.590141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.974202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.060755in,y=0.921441in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.305502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.060755in,y=1.252740in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.636801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.060755in,y=1.584040in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.968101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.060755in,y=1.915339in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{2.299400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.060755in,y=2.246638in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.725728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.808553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.891377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.057027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.222677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.388327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.471151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.553976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.719626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.802451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.885276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{2.050925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{2.133750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{2.216575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.584611in,y=2.382225in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda^2_{A_1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.347778in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457222in}{2.079586in}}%
\pgfpathlineto{\pgfqpoint{0.948881in}{2.078372in}}%
\pgfpathlineto{\pgfqpoint{0.966859in}{2.074938in}}%
\pgfpathlineto{\pgfqpoint{0.984838in}{2.069314in}}%
\pgfpathlineto{\pgfqpoint{1.012804in}{2.057647in}}%
\pgfpathlineto{\pgfqpoint{1.108690in}{2.014960in}}%
\pgfpathlineto{\pgfqpoint{1.148642in}{1.994160in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.972898in}}%
\pgfpathlineto{\pgfqpoint{1.216561in}{1.951324in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{1.929885in}}%
\pgfpathlineto{\pgfqpoint{1.272494in}{1.905640in}}%
\pgfpathlineto{\pgfqpoint{1.298462in}{1.880291in}}%
\pgfpathlineto{\pgfqpoint{1.324431in}{1.851925in}}%
\pgfpathlineto{\pgfqpoint{1.350400in}{1.820279in}}%
\pgfpathlineto{\pgfqpoint{1.376369in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{1.402338in}{1.746137in}}%
\pgfpathlineto{\pgfqpoint{1.428307in}{1.703144in}}%
\pgfpathlineto{\pgfqpoint{1.454276in}{1.655862in}}%
\pgfpathlineto{\pgfqpoint{1.480245in}{1.604026in}}%
\pgfpathlineto{\pgfqpoint{1.506214in}{1.547349in}}%
\pgfpathlineto{\pgfqpoint{1.532183in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{1.558152in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{1.584121in}{1.344980in}}%
\pgfpathlineto{\pgfqpoint{1.610089in}{1.265423in}}%
\pgfpathlineto{\pgfqpoint{1.636058in}{1.178993in}}%
\pgfpathlineto{\pgfqpoint{1.662027in}{1.085063in}}%
\pgfpathlineto{\pgfqpoint{1.687996in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{1.713965in}{0.871449in}}%
\pgfpathlineto{\pgfqpoint{1.739934in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{1.762753in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{1.762753in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.347778in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{2.078697in}}%
\pgfpathlineto{\pgfqpoint{0.977122in}{2.075506in}}%
\pgfpathlineto{\pgfqpoint{1.007752in}{2.069034in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{2.029264in}}%
\pgfpathlineto{\pgfqpoint{1.236576in}{2.011644in}}%
\pgfpathlineto{\pgfqpoint{1.287025in}{1.994915in}}%
\pgfpathlineto{\pgfqpoint{1.333871in}{1.977020in}}%
\pgfpathlineto{\pgfqpoint{1.377113in}{1.958086in}}%
\pgfpathlineto{\pgfqpoint{1.418554in}{1.937498in}}%
\pgfpathlineto{\pgfqpoint{1.459995in}{1.914345in}}%
\pgfpathlineto{\pgfqpoint{1.499633in}{1.889692in}}%
\pgfpathlineto{\pgfqpoint{1.541074in}{1.861228in}}%
\pgfpathlineto{\pgfqpoint{1.582515in}{1.829967in}}%
\pgfpathlineto{\pgfqpoint{1.623955in}{1.795866in}}%
\pgfpathlineto{\pgfqpoint{1.665396in}{1.758878in}}%
\pgfpathlineto{\pgfqpoint{1.706836in}{1.718929in}}%
\pgfpathlineto{\pgfqpoint{1.748277in}{1.675910in}}%
\pgfpathlineto{\pgfqpoint{1.789718in}{1.629649in}}%
\pgfpathlineto{\pgfqpoint{1.829356in}{1.582134in}}%
\pgfpathlineto{\pgfqpoint{1.868995in}{1.531095in}}%
\pgfpathlineto{\pgfqpoint{1.906832in}{1.478654in}}%
\pgfpathlineto{\pgfqpoint{1.942868in}{1.424766in}}%
\pgfpathlineto{\pgfqpoint{1.975299in}{1.372318in}}%
\pgfpathlineto{\pgfqpoint{2.005929in}{1.318487in}}%
\pgfpathlineto{\pgfqpoint{2.032956in}{1.266458in}}%
\pgfpathlineto{\pgfqpoint{2.056379in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{1.173047in}}%
\pgfpathlineto{\pgfqpoint{2.092414in}{1.123554in}}%
\pgfpathlineto{\pgfqpoint{2.108630in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{2.124846in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{2.141062in}{0.945127in}}%
\pgfpathlineto{\pgfqpoint{2.155476in}{0.875113in}}%
\pgfpathlineto{\pgfqpoint{2.168088in}{0.803488in}}%
\pgfpathlineto{\pgfqpoint{2.178899in}{0.730209in}}%
\pgfpathlineto{\pgfqpoint{2.190750in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.190750in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.347778in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662870in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{0.695615in}{2.076006in}}%
\pgfpathlineto{\pgfqpoint{0.731807in}{2.074330in}}%
\pgfpathlineto{\pgfqpoint{0.776617in}{2.074640in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{2.077882in}}%
\pgfpathlineto{\pgfqpoint{0.914491in}{2.079794in}}%
\pgfpathlineto{\pgfqpoint{0.955853in}{2.078843in}}%
\pgfpathlineto{\pgfqpoint{0.988598in}{2.075962in}}%
\pgfpathlineto{\pgfqpoint{1.141983in}{2.056369in}}%
\pgfpathlineto{\pgfqpoint{1.266070in}{2.038771in}}%
\pgfpathlineto{\pgfqpoint{1.359135in}{2.023423in}}%
\pgfpathlineto{\pgfqpoint{1.436689in}{2.008406in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.992796in}}%
\pgfpathlineto{\pgfqpoint{1.569393in}{1.976126in}}%
\pgfpathlineto{\pgfqpoint{1.631436in}{1.957670in}}%
\pgfpathlineto{\pgfqpoint{1.693480in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{1.755523in}{1.913833in}}%
\pgfpathlineto{\pgfqpoint{1.817567in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{1.877886in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{1.936483in}{1.832317in}}%
\pgfpathlineto{\pgfqpoint{1.991633in}{1.802671in}}%
\pgfpathlineto{\pgfqpoint{2.041612in}{1.773357in}}%
\pgfpathlineto{\pgfqpoint{2.088145in}{1.743513in}}%
\pgfpathlineto{\pgfqpoint{2.127783in}{1.715571in}}%
\pgfpathlineto{\pgfqpoint{2.165699in}{1.686096in}}%
\pgfpathlineto{\pgfqpoint{2.191550in}{1.663314in}}%
\pgfpathlineto{\pgfqpoint{2.212231in}{1.642270in}}%
\pgfpathlineto{\pgfqpoint{2.232912in}{1.617956in}}%
\pgfpathlineto{\pgfqpoint{2.250147in}{1.594140in}}%
\pgfpathlineto{\pgfqpoint{2.263934in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{2.277722in}{1.544291in}}%
\pgfpathlineto{\pgfqpoint{2.293232in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{2.310467in}{1.462485in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{1.429668in}}%
\pgfpathlineto{\pgfqpoint{2.329424in}{1.395327in}}%
\pgfpathlineto{\pgfqpoint{2.338042in}{1.351431in}}%
\pgfpathlineto{\pgfqpoint{2.346659in}{1.294982in}}%
\pgfpathlineto{\pgfqpoint{2.355276in}{1.222983in}}%
\pgfpathlineto{\pgfqpoint{2.363893in}{1.132436in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.020343in}}%
\pgfpathlineto{\pgfqpoint{2.382851in}{0.853171in}}%
\pgfpathlineto{\pgfqpoint{2.384574in}{0.821509in}}%
\pgfpathlineto{\pgfqpoint{2.384574in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.384574in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.347778in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457222in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{0.985762in}{2.078526in}}%
\pgfpathlineto{\pgfqpoint{1.493018in}{2.058554in}}%
\pgfpathlineto{\pgfqpoint{1.757822in}{2.046417in}}%
\pgfpathlineto{\pgfqpoint{1.926334in}{2.036571in}}%
\pgfpathlineto{\pgfqpoint{2.051859in}{2.027105in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{2.017283in}}%
\pgfpathlineto{\pgfqpoint{2.235846in}{2.007147in}}%
\pgfpathlineto{\pgfqpoint{2.304627in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{2.363090in}{1.985391in}}%
\pgfpathlineto{\pgfqpoint{2.407797in}{1.974784in}}%
\pgfpathlineto{\pgfqpoint{2.450785in}{1.962538in}}%
\pgfpathlineto{\pgfqpoint{2.469700in}{1.954838in}}%
\pgfpathlineto{\pgfqpoint{2.486895in}{1.945463in}}%
\pgfpathlineto{\pgfqpoint{2.504090in}{1.933568in}}%
\pgfpathlineto{\pgfqpoint{2.514407in}{1.924312in}}%
\pgfpathlineto{\pgfqpoint{2.523004in}{1.913319in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{1.901174in}}%
\pgfpathlineto{\pgfqpoint{2.536761in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{2.543639in}{1.864255in}}%
\pgfpathlineto{\pgfqpoint{2.548797in}{1.843363in}}%
\pgfpathlineto{\pgfqpoint{2.553956in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{2.559114in}{1.771315in}}%
\pgfpathlineto{\pgfqpoint{2.562553in}{1.728566in}}%
\pgfpathlineto{\pgfqpoint{2.565992in}{1.661909in}}%
\pgfpathlineto{\pgfqpoint{2.569431in}{1.552792in}}%
\pgfpathlineto{\pgfqpoint{2.572870in}{1.382442in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{1.132088in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.576309in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.347778in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641111in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.347778in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641111in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.347778in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423704in}{1.968101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.347778in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423704in}{1.968101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815000in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{2.815000in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.594156in,y=0.709163in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.376748in,y=1.848833in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.641111in,y=2.382733in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Lambda=61, \, \lambda^2_{A_2} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545000in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{1.454186in}{0.698458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476408in}{0.698458in}}{\pgfqpoint{1.476408in}{0.720681in}}%
\pgfpathlineto{\pgfqpoint{1.476408in}{1.449713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.476408in}{1.471935in}}{\pgfqpoint{1.454186in}{1.471935in}}%
\pgfpathlineto{\pgfqpoint{0.545000in}{1.471935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.522778in}{1.471935in}}{\pgfqpoint{0.522778in}{1.449713in}}%
\pgfpathlineto{\pgfqpoint{0.522778in}{0.720681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.522778in}{0.698458in}}{\pgfqpoint{0.545000in}{0.698458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567222in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{0.678333in}{1.381961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.767222in,y=1.343072in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{[0,0]} = 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567222in}{1.196925in}}%
\pgfpathlineto{\pgfqpoint{0.678333in}{1.196925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.767222in,y=1.158036in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{[0,0]} = 2.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567222in}{1.011889in}}%
\pgfpathlineto{\pgfqpoint{0.678333in}{1.011889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.767222in,y=0.973000in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{[0,0]} = 2.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567222in}{0.826853in}}%
\pgfpathlineto{\pgfqpoint{0.678333in}{0.826853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.767222in,y=0.787965in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{[0,0]} = 3.00\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundLambdaDDA1VsDelta00pWithoutA2FermionFreeTheory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{2.299400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.338403in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.468935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.470648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.472360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.474073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.475785in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.477498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.479211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.480923in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.482636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.484349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.486061in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.487774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.489487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.491199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.492912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.494625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.496337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.498050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.499762in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.501475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.503188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.504900in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.506613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.508326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.510038in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.511751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.513464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.515176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.516889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.518602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.520314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.522027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.523739in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.525452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.527165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.528877in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.530590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.532303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.534015in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.539153in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.540866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.542579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.544291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.546004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.547716in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.549429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.551142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.554567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.556280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.557992in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.559705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.561418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.563130in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.564843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.566556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.568268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.569981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.571694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.573406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.575119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.576831in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.578544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.580257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.581969in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.583682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.585395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.587107in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.588820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.590533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.592245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.593958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.595671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.597383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.599096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.600808in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.604234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.605946in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.607659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.609372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.611084in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.612797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.614510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.616222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.617935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.619648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.621360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.623073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.624785in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.626498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.628211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.629923in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.631636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.633349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.635061in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.636774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.638487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.640199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.643625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.645337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.647050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.648762in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.650475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.652188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.653900in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.655613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.657326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.659038in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.662464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.664176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.665889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.667602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.669314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.671027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.672740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.674452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.676165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.677877in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.679590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.683015in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.684728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.686441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.689866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.691579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.695004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.696717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.700142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.701854in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.705280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.708705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.710418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.712130in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.713843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.715556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.717268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.718981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.722406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.725831in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.727544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.729257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.730969in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.732682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.734395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.736107in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.737820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.741245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.742958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.744671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.746383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.748096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.749808in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.751521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.753234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.754946in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.756659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.758372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.760084in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.761797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.763510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.765222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.766935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.768648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.770360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.772073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.773785in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.778923in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.780636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.782349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.784061in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.785774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.787487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.789199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.790912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.792625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.796050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.799475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.801188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.802900in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.806326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.808038in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.809751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.811464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.813176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.814889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.816602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.818314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.823452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.825165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.828590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.830303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.832015in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.833728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.835441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.837153in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.838866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.840579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.842291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.845717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.849142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.850854in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.852567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.854280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.855992in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.857705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.859418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.861130in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.862843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.864556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.866268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.867981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.869694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.871406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.874831in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.876544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.878257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.879969in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.881682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.885107in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.886820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.888533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.890245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.891958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.895383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.897096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.898809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.900521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.902234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.903946in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.907372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.910797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.912510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.914222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.915935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.917648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.919360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.921073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.922786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.924498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.926211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.929636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.931349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.933061in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.934774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.936487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.938199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.939912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.941625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.945050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.946763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.948475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.950188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.955326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.960464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.962176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.963889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.965602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.969027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.970740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.972452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.974165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.975877in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.977590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.979303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.982728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.984441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.986153in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.987866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.989579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.991291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.993004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.994717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{0.999855in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.001567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.003280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.004992in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.006705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.008418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.010130in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.011843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.013556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.015268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.016981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.018694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.020406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.022119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.023832in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.025544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.027257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.028969in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.030682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.032395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.035820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.037533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.039245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.040958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.044383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.046096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.047809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.049521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.051234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.054659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.056372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.058084in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.059797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.061510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.063222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.064935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.066648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.070073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.071786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.075211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.076923in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.082061in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.085487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.087199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.090625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.092337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.094050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.095763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.099188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.100901in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.104326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.106038in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.107751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.109464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.111176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.112889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.118027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.123165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.124878in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.126590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.128303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.130015in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.131728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.133441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.136866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.138579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.140291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.142004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.145429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.147142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.148855in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.150567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.152280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.153992in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.155705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.157418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.159130in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.160843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.162556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.164268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.165981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.167694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.169406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.171119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.172832in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.174544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.176257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.179682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.181395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.183107in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.189958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.193383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.195096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.196809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.200234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.201947in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.203659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.205372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.207084in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.208797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.210510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.212222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.213935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.215648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.217360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.222498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.224211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.225924in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.227636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.229349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.231061in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.234487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.237912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.239625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.241337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.243050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.244763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.246475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.248188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.253326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.258464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.260176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.261889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.263602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.265314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.267027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.268740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.270452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.272165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.275590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.277303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.279015in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.280728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.284153in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.285866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.287579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.291004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.292717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.296142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.297855in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.299567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.301280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.302992in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.304705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.306418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.308130in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.309843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.314981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.316694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.318406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.320119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.321832in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.323544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.326970in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.328682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.330395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.332107in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.333820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.337245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.338958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.340671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.342383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.344096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.345809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.349234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.350947in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.354372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.357797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.359510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.361222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.362935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.364648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.366360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.368073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.369786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.371498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.373211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.374924in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.376636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.378349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.380061in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.381774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.385199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.386912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.388625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.390337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.392050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.393763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.395475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.398901in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.400613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.402326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.404038in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.409176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.410889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.412602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.414314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.417740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.419452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.422878in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.424590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.426303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.428016in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.429728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.433153in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.434866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.436579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.438291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.440004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.441717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.443429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.445142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.448567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.451993in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.453705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.455418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.458843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.460556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.463981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.465694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.467406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.469119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.470832in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.472544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.474257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.475970in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.479395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.481107in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.482820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.486245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.487958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.489671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.491383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.493096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.494809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.496521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.498234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.499947in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.501659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.503372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.505084in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.506797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.508510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.515360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.518786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.520498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.522211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.523924in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.525636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.529062in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.530774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.534199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.535912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.537625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.539337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.542763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.546188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.547901in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.549613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.551326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.553039in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.554751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.556464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.558176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.559889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.561602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.563314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.565027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.566740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.568452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.570165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.571878in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.573590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.575303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.578728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.580441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.582153in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.585579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.587291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.589004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.590717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.592429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.594142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.595855in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.597567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.599280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.602705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.604418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.606130in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.609556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.612981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.614694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.616406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.618119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.621544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.624970in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.628395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.631820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.633533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.636958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.640383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.642096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.643809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.645521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.647234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.648947in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.652372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.654085in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.655797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.657510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.662648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.666073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.671211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.676349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.678062in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.679774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.681487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.683199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.686625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.688337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.690050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.691763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.693475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.695188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.696901in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.698613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.700326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.702039in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.703751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.705464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.707176in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.708889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.712314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.714027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.715740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.717452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.720878in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.722590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.724303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.727728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.736291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.738004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.739717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.741429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.743142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.744855in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.746567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.748280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.749993in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.751705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.755131in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.756843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.758556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.760268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.761981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.763694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.765406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.767119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.770544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.773970in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.775682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.777395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.779108in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.780820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.782533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.784245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.787671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.789383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.791096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.792809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.794521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.796234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.797947in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.801372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.803085in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.804797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.806510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.808222in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.809935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.811648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.813360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.815073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.816786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.818498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.820211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.823636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.825349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.828774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.832199in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.833912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.835625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.840763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.842475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.844188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.845901in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.847613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.849326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.851039in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.852751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.856177in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.857889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.861314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.863027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.864740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.866452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.868165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.871590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.873303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.875016in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.876728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.878441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.880154in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.881866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.883579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.885291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.887004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.888717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.890429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.893855in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.895567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.898993in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.900705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.902418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.904131in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.905843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.907556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.909268in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.912694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.914406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.916119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.917832in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.919544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.921257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.924682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.926395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.929820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.933245in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.936671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.938383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.940096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.941809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.943521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.945234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.946947in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.948659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.950372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.952085in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.955510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.957223in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.958935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.960648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.962360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.964073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.965786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.969211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.972636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.974349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.976062in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.977774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.981200in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.982912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.984625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.986337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.989763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.991475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.996613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{1.998326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.000039in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.001751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.003464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.005177in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.006889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.010314in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.012027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.015452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.017165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.020590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.022303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.024016in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.025728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.027441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.030866in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.032579in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.034291in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.036004in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.041142in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.042855in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.044567in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.046280in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.047993in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.049705in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.051418in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.053131in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.054843in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.058269in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.059981in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.061694in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.065119in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.066832in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.068544in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.070257in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.071970in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.073682in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.075395in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.077108in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.078820in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.080533in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.082246in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.083958in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.085671in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.087383in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.089096in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.092521in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.095947in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.097659in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.099372in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.104510in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.106223in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.113073in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.114786in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.116498in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.118211in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.119924in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.123349in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.125062in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.126774in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.128487in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.130200in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.131912in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.133625in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.135337in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.137050in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.138763in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.140475in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.142188in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.143901in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.145613in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.147326in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.152464in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.154177in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.155889in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.157602in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.159315in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.161027in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.162740in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.164452in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.167878in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.169590in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.171303in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.173016in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.174728in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.176441in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{-2.826021in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{0.426136in}}%
\pgfpathlineto{\pgfqpoint{2.178154in}{0.426136in}}%
\pgfpathlineto{\pgfqpoint{2.176441in}{0.596574in}}%
\pgfpathlineto{\pgfqpoint{2.174728in}{0.739079in}}%
\pgfpathlineto{\pgfqpoint{2.173016in}{0.856581in}}%
\pgfpathlineto{\pgfqpoint{2.171303in}{0.952016in}}%
\pgfpathlineto{\pgfqpoint{2.169590in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{2.167878in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{2.166165in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{2.164452in}{1.171734in}}%
\pgfpathlineto{\pgfqpoint{2.162740in}{1.200824in}}%
\pgfpathlineto{\pgfqpoint{2.161027in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.159315in}{1.245922in}}%
\pgfpathlineto{\pgfqpoint{2.157602in}{1.263717in}}%
\pgfpathlineto{\pgfqpoint{2.155889in}{1.279110in}}%
\pgfpathlineto{\pgfqpoint{2.154177in}{1.292592in}}%
\pgfpathlineto{\pgfqpoint{2.152464in}{1.304552in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.315230in}}%
\pgfpathlineto{\pgfqpoint{2.149039in}{1.324830in}}%
\pgfpathlineto{\pgfqpoint{2.147326in}{1.333492in}}%
\pgfpathlineto{\pgfqpoint{2.145613in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{2.143901in}{1.348540in}}%
\pgfpathlineto{\pgfqpoint{2.142188in}{1.355239in}}%
\pgfpathlineto{\pgfqpoint{2.140475in}{1.361530in}}%
\pgfpathlineto{\pgfqpoint{2.138763in}{1.367433in}}%
\pgfpathlineto{\pgfqpoint{2.137050in}{1.372964in}}%
\pgfpathlineto{\pgfqpoint{2.135337in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{2.133625in}{1.382978in}}%
\pgfpathlineto{\pgfqpoint{2.131912in}{1.387494in}}%
\pgfpathlineto{\pgfqpoint{2.130200in}{1.391705in}}%
\pgfpathlineto{\pgfqpoint{2.128487in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{2.126774in}{1.399278in}}%
\pgfpathlineto{\pgfqpoint{2.125062in}{1.402674in}}%
\pgfpathlineto{\pgfqpoint{2.123349in}{1.405832in}}%
\pgfpathlineto{\pgfqpoint{2.121636in}{1.408768in}}%
\pgfpathlineto{\pgfqpoint{2.119924in}{1.411500in}}%
\pgfpathlineto{\pgfqpoint{2.118211in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{2.116498in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{2.114786in}{1.418633in}}%
\pgfpathlineto{\pgfqpoint{2.113073in}{1.420713in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{1.422671in}}%
\pgfpathlineto{\pgfqpoint{2.109648in}{1.424525in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.426291in}}%
\pgfpathlineto{\pgfqpoint{2.106223in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{2.104510in}{1.429626in}}%
\pgfpathlineto{\pgfqpoint{2.102797in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{2.101085in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{2.099372in}{1.434330in}}%
\pgfpathlineto{\pgfqpoint{2.097659in}{1.435832in}}%
\pgfpathlineto{\pgfqpoint{2.095947in}{1.437301in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{1.438737in}}%
\pgfpathlineto{\pgfqpoint{2.092521in}{1.440142in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.441514in}}%
\pgfpathlineto{\pgfqpoint{2.089096in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{2.087383in}{1.444163in}}%
\pgfpathlineto{\pgfqpoint{2.085671in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{2.083958in}{1.446688in}}%
\pgfpathlineto{\pgfqpoint{2.082246in}{1.447905in}}%
\pgfpathlineto{\pgfqpoint{2.080533in}{1.449090in}}%
\pgfpathlineto{\pgfqpoint{2.078820in}{1.450246in}}%
\pgfpathlineto{\pgfqpoint{2.077108in}{1.451372in}}%
\pgfpathlineto{\pgfqpoint{2.075395in}{1.452469in}}%
\pgfpathlineto{\pgfqpoint{2.073682in}{1.453536in}}%
\pgfpathlineto{\pgfqpoint{2.071970in}{1.454573in}}%
\pgfpathlineto{\pgfqpoint{2.070257in}{1.455583in}}%
\pgfpathlineto{\pgfqpoint{2.068544in}{1.456563in}}%
\pgfpathlineto{\pgfqpoint{2.066832in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{2.065119in}{1.458440in}}%
\pgfpathlineto{\pgfqpoint{2.063406in}{1.459336in}}%
\pgfpathlineto{\pgfqpoint{2.061694in}{1.460206in}}%
\pgfpathlineto{\pgfqpoint{2.059981in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{2.058269in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{2.056556in}{1.462668in}}%
\pgfpathlineto{\pgfqpoint{2.054843in}{1.463443in}}%
\pgfpathlineto{\pgfqpoint{2.053131in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{2.051418in}{1.464933in}}%
\pgfpathlineto{\pgfqpoint{2.049705in}{1.465649in}}%
\pgfpathlineto{\pgfqpoint{2.047993in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.046280in}{1.467030in}}%
\pgfpathlineto{\pgfqpoint{2.044567in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{2.042855in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{2.041142in}{1.468993in}}%
\pgfpathlineto{\pgfqpoint{2.039429in}{1.469622in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.470242in}}%
\pgfpathlineto{\pgfqpoint{2.036004in}{1.470851in}}%
\pgfpathlineto{\pgfqpoint{2.034291in}{1.471453in}}%
\pgfpathlineto{\pgfqpoint{2.032579in}{1.472048in}}%
\pgfpathlineto{\pgfqpoint{2.030866in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{2.029154in}{1.473222in}}%
\pgfpathlineto{\pgfqpoint{2.027441in}{1.473803in}}%
\pgfpathlineto{\pgfqpoint{2.025728in}{1.474381in}}%
\pgfpathlineto{\pgfqpoint{2.024016in}{1.474959in}}%
\pgfpathlineto{\pgfqpoint{2.022303in}{1.475534in}}%
\pgfpathlineto{\pgfqpoint{2.020590in}{1.476108in}}%
\pgfpathlineto{\pgfqpoint{2.018878in}{1.476680in}}%
\pgfpathlineto{\pgfqpoint{2.017165in}{1.477250in}}%
\pgfpathlineto{\pgfqpoint{2.015452in}{1.477818in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{1.478383in}}%
\pgfpathlineto{\pgfqpoint{2.012027in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{2.010314in}{1.479506in}}%
\pgfpathlineto{\pgfqpoint{2.008602in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{2.006889in}{1.480618in}}%
\pgfpathlineto{\pgfqpoint{2.005177in}{1.481170in}}%
\pgfpathlineto{\pgfqpoint{2.003464in}{1.481718in}}%
\pgfpathlineto{\pgfqpoint{2.001751in}{1.482263in}}%
\pgfpathlineto{\pgfqpoint{2.000039in}{1.482805in}}%
\pgfpathlineto{\pgfqpoint{1.998326in}{1.483343in}}%
\pgfpathlineto{\pgfqpoint{1.996613in}{1.483877in}}%
\pgfpathlineto{\pgfqpoint{1.994901in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{1.993188in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{1.991475in}{1.485456in}}%
\pgfpathlineto{\pgfqpoint{1.989763in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{1.988050in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{1.986337in}{1.486996in}}%
\pgfpathlineto{\pgfqpoint{1.984625in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{1.982912in}{1.487999in}}%
\pgfpathlineto{\pgfqpoint{1.981200in}{1.488494in}}%
\pgfpathlineto{\pgfqpoint{1.979487in}{1.488985in}}%
\pgfpathlineto{\pgfqpoint{1.977774in}{1.489471in}}%
\pgfpathlineto{\pgfqpoint{1.976062in}{1.489954in}}%
\pgfpathlineto{\pgfqpoint{1.974349in}{1.490432in}}%
\pgfpathlineto{\pgfqpoint{1.972636in}{1.490906in}}%
\pgfpathlineto{\pgfqpoint{1.970924in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{1.969211in}{1.491842in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{1.492305in}}%
\pgfpathlineto{\pgfqpoint{1.965786in}{1.492764in}}%
\pgfpathlineto{\pgfqpoint{1.964073in}{1.493220in}}%
\pgfpathlineto{\pgfqpoint{1.962360in}{1.493672in}}%
\pgfpathlineto{\pgfqpoint{1.960648in}{1.494121in}}%
\pgfpathlineto{\pgfqpoint{1.958935in}{1.494566in}}%
\pgfpathlineto{\pgfqpoint{1.957223in}{1.495009in}}%
\pgfpathlineto{\pgfqpoint{1.955510in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{1.495885in}}%
\pgfpathlineto{\pgfqpoint{1.952085in}{1.496318in}}%
\pgfpathlineto{\pgfqpoint{1.950372in}{1.496749in}}%
\pgfpathlineto{\pgfqpoint{1.948659in}{1.497177in}}%
\pgfpathlineto{\pgfqpoint{1.946947in}{1.497603in}}%
\pgfpathlineto{\pgfqpoint{1.945234in}{1.498026in}}%
\pgfpathlineto{\pgfqpoint{1.943521in}{1.498446in}}%
\pgfpathlineto{\pgfqpoint{1.941809in}{1.498864in}}%
\pgfpathlineto{\pgfqpoint{1.940096in}{1.499279in}}%
\pgfpathlineto{\pgfqpoint{1.938383in}{1.499692in}}%
\pgfpathlineto{\pgfqpoint{1.936671in}{1.500103in}}%
\pgfpathlineto{\pgfqpoint{1.934958in}{1.500511in}}%
\pgfpathlineto{\pgfqpoint{1.933245in}{1.500916in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{1.929820in}{1.501720in}}%
\pgfpathlineto{\pgfqpoint{1.928108in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{1.926395in}{1.502515in}}%
\pgfpathlineto{\pgfqpoint{1.924682in}{1.502909in}}%
\pgfpathlineto{\pgfqpoint{1.922970in}{1.503300in}}%
\pgfpathlineto{\pgfqpoint{1.921257in}{1.503689in}}%
\pgfpathlineto{\pgfqpoint{1.919544in}{1.504076in}}%
\pgfpathlineto{\pgfqpoint{1.917832in}{1.504460in}}%
\pgfpathlineto{\pgfqpoint{1.916119in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{1.914406in}{1.505222in}}%
\pgfpathlineto{\pgfqpoint{1.912694in}{1.505600in}}%
\pgfpathlineto{\pgfqpoint{1.910981in}{1.505975in}}%
\pgfpathlineto{\pgfqpoint{1.909268in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{1.907556in}{1.506720in}}%
\pgfpathlineto{\pgfqpoint{1.905843in}{1.507089in}}%
\pgfpathlineto{\pgfqpoint{1.904131in}{1.507455in}}%
\pgfpathlineto{\pgfqpoint{1.902418in}{1.507820in}}%
\pgfpathlineto{\pgfqpoint{1.900705in}{1.508183in}}%
\pgfpathlineto{\pgfqpoint{1.898993in}{1.508543in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{1.508901in}}%
\pgfpathlineto{\pgfqpoint{1.895567in}{1.509258in}}%
\pgfpathlineto{\pgfqpoint{1.893855in}{1.509612in}}%
\pgfpathlineto{\pgfqpoint{1.892142in}{1.509964in}}%
\pgfpathlineto{\pgfqpoint{1.890429in}{1.510314in}}%
\pgfpathlineto{\pgfqpoint{1.888717in}{1.510662in}}%
\pgfpathlineto{\pgfqpoint{1.887004in}{1.511008in}}%
\pgfpathlineto{\pgfqpoint{1.885291in}{1.511352in}}%
\pgfpathlineto{\pgfqpoint{1.883579in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{1.881866in}{1.512035in}}%
\pgfpathlineto{\pgfqpoint{1.880154in}{1.512373in}}%
\pgfpathlineto{\pgfqpoint{1.878441in}{1.512710in}}%
\pgfpathlineto{\pgfqpoint{1.876728in}{1.513044in}}%
\pgfpathlineto{\pgfqpoint{1.875016in}{1.513377in}}%
\pgfpathlineto{\pgfqpoint{1.873303in}{1.513708in}}%
\pgfpathlineto{\pgfqpoint{1.871590in}{1.514037in}}%
\pgfpathlineto{\pgfqpoint{1.869878in}{1.514364in}}%
\pgfpathlineto{\pgfqpoint{1.868165in}{1.514689in}}%
\pgfpathlineto{\pgfqpoint{1.866452in}{1.515013in}}%
\pgfpathlineto{\pgfqpoint{1.864740in}{1.515335in}}%
\pgfpathlineto{\pgfqpoint{1.863027in}{1.515655in}}%
\pgfpathlineto{\pgfqpoint{1.861314in}{1.515973in}}%
\pgfpathlineto{\pgfqpoint{1.859602in}{1.516290in}}%
\pgfpathlineto{\pgfqpoint{1.857889in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{1.856177in}{1.516918in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{1.517229in}}%
\pgfpathlineto{\pgfqpoint{1.852751in}{1.517539in}}%
\pgfpathlineto{\pgfqpoint{1.851039in}{1.517847in}}%
\pgfpathlineto{\pgfqpoint{1.849326in}{1.518153in}}%
\pgfpathlineto{\pgfqpoint{1.847613in}{1.518458in}}%
\pgfpathlineto{\pgfqpoint{1.845901in}{1.518762in}}%
\pgfpathlineto{\pgfqpoint{1.844188in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{1.842475in}{1.519363in}}%
\pgfpathlineto{\pgfqpoint{1.840763in}{1.519662in}}%
\pgfpathlineto{\pgfqpoint{1.839050in}{1.519959in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.520255in}}%
\pgfpathlineto{\pgfqpoint{1.835625in}{1.520549in}}%
\pgfpathlineto{\pgfqpoint{1.833912in}{1.520841in}}%
\pgfpathlineto{\pgfqpoint{1.832199in}{1.521132in}}%
\pgfpathlineto{\pgfqpoint{1.830487in}{1.521422in}}%
\pgfpathlineto{\pgfqpoint{1.828774in}{1.521710in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.825349in}{1.522282in}}%
\pgfpathlineto{\pgfqpoint{1.823636in}{1.522565in}}%
\pgfpathlineto{\pgfqpoint{1.821924in}{1.522848in}}%
\pgfpathlineto{\pgfqpoint{1.820211in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{1.818498in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{1.816786in}{1.523687in}}%
\pgfpathlineto{\pgfqpoint{1.815073in}{1.523963in}}%
\pgfpathlineto{\pgfqpoint{1.813360in}{1.524239in}}%
\pgfpathlineto{\pgfqpoint{1.811648in}{1.524513in}}%
\pgfpathlineto{\pgfqpoint{1.809935in}{1.524786in}}%
\pgfpathlineto{\pgfqpoint{1.808222in}{1.525057in}}%
\pgfpathlineto{\pgfqpoint{1.806510in}{1.525327in}}%
\pgfpathlineto{\pgfqpoint{1.804797in}{1.525596in}}%
\pgfpathlineto{\pgfqpoint{1.803085in}{1.525864in}}%
\pgfpathlineto{\pgfqpoint{1.801372in}{1.526130in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.526395in}}%
\pgfpathlineto{\pgfqpoint{1.797947in}{1.526659in}}%
\pgfpathlineto{\pgfqpoint{1.796234in}{1.526921in}}%
\pgfpathlineto{\pgfqpoint{1.794521in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.792809in}{1.527442in}}%
\pgfpathlineto{\pgfqpoint{1.791096in}{1.527701in}}%
\pgfpathlineto{\pgfqpoint{1.789383in}{1.527958in}}%
\pgfpathlineto{\pgfqpoint{1.787671in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{1.785958in}{1.528470in}}%
\pgfpathlineto{\pgfqpoint{1.784245in}{1.528724in}}%
\pgfpathlineto{\pgfqpoint{1.782533in}{1.528976in}}%
\pgfpathlineto{\pgfqpoint{1.780820in}{1.529228in}}%
\pgfpathlineto{\pgfqpoint{1.779108in}{1.529478in}}%
\pgfpathlineto{\pgfqpoint{1.777395in}{1.529727in}}%
\pgfpathlineto{\pgfqpoint{1.775682in}{1.529975in}}%
\pgfpathlineto{\pgfqpoint{1.773970in}{1.530222in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{1.770544in}{1.530712in}}%
\pgfpathlineto{\pgfqpoint{1.768832in}{1.530956in}}%
\pgfpathlineto{\pgfqpoint{1.767119in}{1.531198in}}%
\pgfpathlineto{\pgfqpoint{1.765406in}{1.531440in}}%
\pgfpathlineto{\pgfqpoint{1.763694in}{1.531680in}}%
\pgfpathlineto{\pgfqpoint{1.761981in}{1.531919in}}%
\pgfpathlineto{\pgfqpoint{1.760268in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{1.758556in}{1.532394in}}%
\pgfpathlineto{\pgfqpoint{1.756843in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{1.755131in}{1.532864in}}%
\pgfpathlineto{\pgfqpoint{1.753418in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{1.751705in}{1.533331in}}%
\pgfpathlineto{\pgfqpoint{1.749993in}{1.533563in}}%
\pgfpathlineto{\pgfqpoint{1.748280in}{1.533793in}}%
\pgfpathlineto{\pgfqpoint{1.746567in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{1.744855in}{1.534252in}}%
\pgfpathlineto{\pgfqpoint{1.743142in}{1.534479in}}%
\pgfpathlineto{\pgfqpoint{1.741429in}{1.534706in}}%
\pgfpathlineto{\pgfqpoint{1.739717in}{1.534932in}}%
\pgfpathlineto{\pgfqpoint{1.738004in}{1.535156in}}%
\pgfpathlineto{\pgfqpoint{1.736291in}{1.535380in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{1.535603in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{1.535824in}}%
\pgfpathlineto{\pgfqpoint{1.731154in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{1.536265in}}%
\pgfpathlineto{\pgfqpoint{1.727728in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.536702in}}%
\pgfpathlineto{\pgfqpoint{1.724303in}{1.536919in}}%
\pgfpathlineto{\pgfqpoint{1.722590in}{1.537135in}}%
\pgfpathlineto{\pgfqpoint{1.720878in}{1.537350in}}%
\pgfpathlineto{\pgfqpoint{1.719165in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{1.717452in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{1.715740in}{1.537991in}}%
\pgfpathlineto{\pgfqpoint{1.714027in}{1.538202in}}%
\pgfpathlineto{\pgfqpoint{1.712314in}{1.538413in}}%
\pgfpathlineto{\pgfqpoint{1.710602in}{1.538623in}}%
\pgfpathlineto{\pgfqpoint{1.708889in}{1.538832in}}%
\pgfpathlineto{\pgfqpoint{1.707176in}{1.539040in}}%
\pgfpathlineto{\pgfqpoint{1.705464in}{1.539247in}}%
\pgfpathlineto{\pgfqpoint{1.703751in}{1.539453in}}%
\pgfpathlineto{\pgfqpoint{1.702039in}{1.539659in}}%
\pgfpathlineto{\pgfqpoint{1.700326in}{1.539864in}}%
\pgfpathlineto{\pgfqpoint{1.698613in}{1.540068in}}%
\pgfpathlineto{\pgfqpoint{1.696901in}{1.540271in}}%
\pgfpathlineto{\pgfqpoint{1.695188in}{1.540473in}}%
\pgfpathlineto{\pgfqpoint{1.693475in}{1.540674in}}%
\pgfpathlineto{\pgfqpoint{1.691763in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.690050in}{1.541074in}}%
\pgfpathlineto{\pgfqpoint{1.688337in}{1.541273in}}%
\pgfpathlineto{\pgfqpoint{1.686625in}{1.541471in}}%
\pgfpathlineto{\pgfqpoint{1.684912in}{1.541669in}}%
\pgfpathlineto{\pgfqpoint{1.683199in}{1.541865in}}%
\pgfpathlineto{\pgfqpoint{1.681487in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{1.679774in}{1.542256in}}%
\pgfpathlineto{\pgfqpoint{1.678062in}{1.542450in}}%
\pgfpathlineto{\pgfqpoint{1.676349in}{1.542644in}}%
\pgfpathlineto{\pgfqpoint{1.674636in}{1.542836in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{1.543028in}}%
\pgfpathlineto{\pgfqpoint{1.671211in}{1.543219in}}%
\pgfpathlineto{\pgfqpoint{1.669498in}{1.543410in}}%
\pgfpathlineto{\pgfqpoint{1.667786in}{1.543600in}}%
\pgfpathlineto{\pgfqpoint{1.666073in}{1.543788in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{1.662648in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{1.660935in}{1.544351in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{1.544537in}}%
\pgfpathlineto{\pgfqpoint{1.657510in}{1.544722in}}%
\pgfpathlineto{\pgfqpoint{1.655797in}{1.544907in}}%
\pgfpathlineto{\pgfqpoint{1.654085in}{1.545091in}}%
\pgfpathlineto{\pgfqpoint{1.652372in}{1.545274in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{1.648947in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{1.647234in}{1.545819in}}%
\pgfpathlineto{\pgfqpoint{1.645521in}{1.546000in}}%
\pgfpathlineto{\pgfqpoint{1.643809in}{1.546179in}}%
\pgfpathlineto{\pgfqpoint{1.642096in}{1.546358in}}%
\pgfpathlineto{\pgfqpoint{1.640383in}{1.546537in}}%
\pgfpathlineto{\pgfqpoint{1.638671in}{1.546715in}}%
\pgfpathlineto{\pgfqpoint{1.636958in}{1.546892in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.547068in}}%
\pgfpathlineto{\pgfqpoint{1.633533in}{1.547244in}}%
\pgfpathlineto{\pgfqpoint{1.631820in}{1.547419in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{1.547593in}}%
\pgfpathlineto{\pgfqpoint{1.628395in}{1.547767in}}%
\pgfpathlineto{\pgfqpoint{1.626682in}{1.547940in}}%
\pgfpathlineto{\pgfqpoint{1.624970in}{1.548113in}}%
\pgfpathlineto{\pgfqpoint{1.623257in}{1.548285in}}%
\pgfpathlineto{\pgfqpoint{1.621544in}{1.548456in}}%
\pgfpathlineto{\pgfqpoint{1.619832in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{1.618119in}{1.548797in}}%
\pgfpathlineto{\pgfqpoint{1.616406in}{1.548966in}}%
\pgfpathlineto{\pgfqpoint{1.614694in}{1.549135in}}%
\pgfpathlineto{\pgfqpoint{1.612981in}{1.549304in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{1.549471in}}%
\pgfpathlineto{\pgfqpoint{1.609556in}{1.549638in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{1.549805in}}%
\pgfpathlineto{\pgfqpoint{1.606130in}{1.549971in}}%
\pgfpathlineto{\pgfqpoint{1.604418in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{1.602705in}{1.550301in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{1.550465in}}%
\pgfpathlineto{\pgfqpoint{1.599280in}{1.550628in}}%
\pgfpathlineto{\pgfqpoint{1.597567in}{1.550791in}}%
\pgfpathlineto{\pgfqpoint{1.595855in}{1.550954in}}%
\pgfpathlineto{\pgfqpoint{1.594142in}{1.551116in}}%
\pgfpathlineto{\pgfqpoint{1.592429in}{1.551277in}}%
\pgfpathlineto{\pgfqpoint{1.590717in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{1.589004in}{1.551598in}}%
\pgfpathlineto{\pgfqpoint{1.587291in}{1.551757in}}%
\pgfpathlineto{\pgfqpoint{1.585579in}{1.551916in}}%
\pgfpathlineto{\pgfqpoint{1.583866in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.582153in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.580441in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.578728in}{1.552548in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{1.552704in}}%
\pgfpathlineto{\pgfqpoint{1.575303in}{1.552860in}}%
\pgfpathlineto{\pgfqpoint{1.573590in}{1.553015in}}%
\pgfpathlineto{\pgfqpoint{1.571878in}{1.553170in}}%
\pgfpathlineto{\pgfqpoint{1.570165in}{1.553324in}}%
\pgfpathlineto{\pgfqpoint{1.568452in}{1.553478in}}%
\pgfpathlineto{\pgfqpoint{1.566740in}{1.553632in}}%
\pgfpathlineto{\pgfqpoint{1.565027in}{1.553784in}}%
\pgfpathlineto{\pgfqpoint{1.563314in}{1.553937in}}%
\pgfpathlineto{\pgfqpoint{1.561602in}{1.554089in}}%
\pgfpathlineto{\pgfqpoint{1.559889in}{1.554240in}}%
\pgfpathlineto{\pgfqpoint{1.558176in}{1.554391in}}%
\pgfpathlineto{\pgfqpoint{1.556464in}{1.554541in}}%
\pgfpathlineto{\pgfqpoint{1.554751in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{1.553039in}{1.554840in}}%
\pgfpathlineto{\pgfqpoint{1.551326in}{1.554989in}}%
\pgfpathlineto{\pgfqpoint{1.549613in}{1.555138in}}%
\pgfpathlineto{\pgfqpoint{1.547901in}{1.555286in}}%
\pgfpathlineto{\pgfqpoint{1.546188in}{1.555433in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{1.555580in}}%
\pgfpathlineto{\pgfqpoint{1.542763in}{1.555727in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{1.555873in}}%
\pgfpathlineto{\pgfqpoint{1.539337in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.537625in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{1.535912in}{1.556309in}}%
\pgfpathlineto{\pgfqpoint{1.534199in}{1.556453in}}%
\pgfpathlineto{\pgfqpoint{1.532487in}{1.556597in}}%
\pgfpathlineto{\pgfqpoint{1.530774in}{1.556740in}}%
\pgfpathlineto{\pgfqpoint{1.529062in}{1.556883in}}%
\pgfpathlineto{\pgfqpoint{1.527349in}{1.557026in}}%
\pgfpathlineto{\pgfqpoint{1.525636in}{1.557168in}}%
\pgfpathlineto{\pgfqpoint{1.523924in}{1.557309in}}%
\pgfpathlineto{\pgfqpoint{1.522211in}{1.557451in}}%
\pgfpathlineto{\pgfqpoint{1.520498in}{1.557591in}}%
\pgfpathlineto{\pgfqpoint{1.518786in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{1.515360in}{1.558011in}}%
\pgfpathlineto{\pgfqpoint{1.513648in}{1.558150in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{1.558289in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.558427in}}%
\pgfpathlineto{\pgfqpoint{1.508510in}{1.558565in}}%
\pgfpathlineto{\pgfqpoint{1.506797in}{1.558703in}}%
\pgfpathlineto{\pgfqpoint{1.505084in}{1.558840in}}%
\pgfpathlineto{\pgfqpoint{1.503372in}{1.558977in}}%
\pgfpathlineto{\pgfqpoint{1.501659in}{1.559113in}}%
\pgfpathlineto{\pgfqpoint{1.499947in}{1.559249in}}%
\pgfpathlineto{\pgfqpoint{1.498234in}{1.559384in}}%
\pgfpathlineto{\pgfqpoint{1.496521in}{1.559519in}}%
\pgfpathlineto{\pgfqpoint{1.494809in}{1.559654in}}%
\pgfpathlineto{\pgfqpoint{1.493096in}{1.559789in}}%
\pgfpathlineto{\pgfqpoint{1.491383in}{1.559923in}}%
\pgfpathlineto{\pgfqpoint{1.489671in}{1.560056in}}%
\pgfpathlineto{\pgfqpoint{1.487958in}{1.560189in}}%
\pgfpathlineto{\pgfqpoint{1.486245in}{1.560322in}}%
\pgfpathlineto{\pgfqpoint{1.484533in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{1.482820in}{1.560587in}}%
\pgfpathlineto{\pgfqpoint{1.481107in}{1.560719in}}%
\pgfpathlineto{\pgfqpoint{1.479395in}{1.560850in}}%
\pgfpathlineto{\pgfqpoint{1.477682in}{1.560981in}}%
\pgfpathlineto{\pgfqpoint{1.475970in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{1.474257in}{1.561242in}}%
\pgfpathlineto{\pgfqpoint{1.472544in}{1.561372in}}%
\pgfpathlineto{\pgfqpoint{1.470832in}{1.561501in}}%
\pgfpathlineto{\pgfqpoint{1.469119in}{1.561631in}}%
\pgfpathlineto{\pgfqpoint{1.467406in}{1.561760in}}%
\pgfpathlineto{\pgfqpoint{1.465694in}{1.561888in}}%
\pgfpathlineto{\pgfqpoint{1.463981in}{1.562016in}}%
\pgfpathlineto{\pgfqpoint{1.462268in}{1.562144in}}%
\pgfpathlineto{\pgfqpoint{1.460556in}{1.562272in}}%
\pgfpathlineto{\pgfqpoint{1.458843in}{1.562399in}}%
\pgfpathlineto{\pgfqpoint{1.457130in}{1.562526in}}%
\pgfpathlineto{\pgfqpoint{1.455418in}{1.562652in}}%
\pgfpathlineto{\pgfqpoint{1.453705in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{1.451993in}{1.562904in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{1.563030in}}%
\pgfpathlineto{\pgfqpoint{1.448567in}{1.563155in}}%
\pgfpathlineto{\pgfqpoint{1.446855in}{1.563280in}}%
\pgfpathlineto{\pgfqpoint{1.445142in}{1.563404in}}%
\pgfpathlineto{\pgfqpoint{1.443429in}{1.563529in}}%
\pgfpathlineto{\pgfqpoint{1.441717in}{1.563653in}}%
\pgfpathlineto{\pgfqpoint{1.440004in}{1.563776in}}%
\pgfpathlineto{\pgfqpoint{1.438291in}{1.563900in}}%
\pgfpathlineto{\pgfqpoint{1.436579in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{1.434866in}{1.564145in}}%
\pgfpathlineto{\pgfqpoint{1.433153in}{1.564268in}}%
\pgfpathlineto{\pgfqpoint{1.431441in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{1.429728in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{1.428016in}{1.564633in}}%
\pgfpathlineto{\pgfqpoint{1.426303in}{1.564754in}}%
\pgfpathlineto{\pgfqpoint{1.424590in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{1.422878in}{1.564996in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{1.565116in}}%
\pgfpathlineto{\pgfqpoint{1.419452in}{1.565236in}}%
\pgfpathlineto{\pgfqpoint{1.417740in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{1.416027in}{1.565475in}}%
\pgfpathlineto{\pgfqpoint{1.414314in}{1.565595in}}%
\pgfpathlineto{\pgfqpoint{1.412602in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{1.410889in}{1.565832in}}%
\pgfpathlineto{\pgfqpoint{1.409176in}{1.565950in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.566068in}}%
\pgfpathlineto{\pgfqpoint{1.405751in}{1.566186in}}%
\pgfpathlineto{\pgfqpoint{1.404038in}{1.566304in}}%
\pgfpathlineto{\pgfqpoint{1.402326in}{1.566421in}}%
\pgfpathlineto{\pgfqpoint{1.400613in}{1.566538in}}%
\pgfpathlineto{\pgfqpoint{1.398901in}{1.566655in}}%
\pgfpathlineto{\pgfqpoint{1.397188in}{1.566771in}}%
\pgfpathlineto{\pgfqpoint{1.395475in}{1.566887in}}%
\pgfpathlineto{\pgfqpoint{1.393763in}{1.567003in}}%
\pgfpathlineto{\pgfqpoint{1.392050in}{1.567119in}}%
\pgfpathlineto{\pgfqpoint{1.390337in}{1.567234in}}%
\pgfpathlineto{\pgfqpoint{1.388625in}{1.567349in}}%
\pgfpathlineto{\pgfqpoint{1.386912in}{1.567464in}}%
\pgfpathlineto{\pgfqpoint{1.385199in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{1.383487in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.381774in}{1.567807in}}%
\pgfpathlineto{\pgfqpoint{1.380061in}{1.567921in}}%
\pgfpathlineto{\pgfqpoint{1.378349in}{1.568035in}}%
\pgfpathlineto{\pgfqpoint{1.376636in}{1.568148in}}%
\pgfpathlineto{\pgfqpoint{1.374924in}{1.568261in}}%
\pgfpathlineto{\pgfqpoint{1.373211in}{1.568374in}}%
\pgfpathlineto{\pgfqpoint{1.371498in}{1.568487in}}%
\pgfpathlineto{\pgfqpoint{1.369786in}{1.568599in}}%
\pgfpathlineto{\pgfqpoint{1.368073in}{1.568712in}}%
\pgfpathlineto{\pgfqpoint{1.366360in}{1.568824in}}%
\pgfpathlineto{\pgfqpoint{1.364648in}{1.568935in}}%
\pgfpathlineto{\pgfqpoint{1.362935in}{1.569047in}}%
\pgfpathlineto{\pgfqpoint{1.361222in}{1.569158in}}%
\pgfpathlineto{\pgfqpoint{1.359510in}{1.569269in}}%
\pgfpathlineto{\pgfqpoint{1.357797in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{1.569490in}}%
\pgfpathlineto{\pgfqpoint{1.354372in}{1.569601in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{1.569711in}}%
\pgfpathlineto{\pgfqpoint{1.350947in}{1.569821in}}%
\pgfpathlineto{\pgfqpoint{1.349234in}{1.569930in}}%
\pgfpathlineto{\pgfqpoint{1.347521in}{1.570040in}}%
\pgfpathlineto{\pgfqpoint{1.345809in}{1.570149in}}%
\pgfpathlineto{\pgfqpoint{1.344096in}{1.570258in}}%
\pgfpathlineto{\pgfqpoint{1.342383in}{1.570367in}}%
\pgfpathlineto{\pgfqpoint{1.340671in}{1.570476in}}%
\pgfpathlineto{\pgfqpoint{1.338958in}{1.570584in}}%
\pgfpathlineto{\pgfqpoint{1.337245in}{1.570692in}}%
\pgfpathlineto{\pgfqpoint{1.335533in}{1.570800in}}%
\pgfpathlineto{\pgfqpoint{1.333820in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{1.332107in}{1.571016in}}%
\pgfpathlineto{\pgfqpoint{1.330395in}{1.571123in}}%
\pgfpathlineto{\pgfqpoint{1.328682in}{1.571230in}}%
\pgfpathlineto{\pgfqpoint{1.326970in}{1.571337in}}%
\pgfpathlineto{\pgfqpoint{1.325257in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.323544in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{1.321832in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{1.320119in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.318406in}{1.571869in}}%
\pgfpathlineto{\pgfqpoint{1.316694in}{1.571975in}}%
\pgfpathlineto{\pgfqpoint{1.314981in}{1.572080in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.572186in}}%
\pgfpathlineto{\pgfqpoint{1.311556in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{1.309843in}{1.572396in}}%
\pgfpathlineto{\pgfqpoint{1.308130in}{1.572501in}}%
\pgfpathlineto{\pgfqpoint{1.306418in}{1.572605in}}%
\pgfpathlineto{\pgfqpoint{1.304705in}{1.572710in}}%
\pgfpathlineto{\pgfqpoint{1.302992in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{1.301280in}{1.572918in}}%
\pgfpathlineto{\pgfqpoint{1.299567in}{1.573022in}}%
\pgfpathlineto{\pgfqpoint{1.297855in}{1.573126in}}%
\pgfpathlineto{\pgfqpoint{1.296142in}{1.573229in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.573333in}}%
\pgfpathlineto{\pgfqpoint{1.292717in}{1.573436in}}%
\pgfpathlineto{\pgfqpoint{1.291004in}{1.573539in}}%
\pgfpathlineto{\pgfqpoint{1.289291in}{1.573642in}}%
\pgfpathlineto{\pgfqpoint{1.287579in}{1.573745in}}%
\pgfpathlineto{\pgfqpoint{1.285866in}{1.573847in}}%
\pgfpathlineto{\pgfqpoint{1.284153in}{1.573949in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{1.280728in}{1.574154in}}%
\pgfpathlineto{\pgfqpoint{1.279015in}{1.574255in}}%
\pgfpathlineto{\pgfqpoint{1.277303in}{1.574357in}}%
\pgfpathlineto{\pgfqpoint{1.275590in}{1.574459in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.574560in}}%
\pgfpathlineto{\pgfqpoint{1.272165in}{1.574661in}}%
\pgfpathlineto{\pgfqpoint{1.270452in}{1.574762in}}%
\pgfpathlineto{\pgfqpoint{1.268740in}{1.574863in}}%
\pgfpathlineto{\pgfqpoint{1.267027in}{1.574964in}}%
\pgfpathlineto{\pgfqpoint{1.265314in}{1.575064in}}%
\pgfpathlineto{\pgfqpoint{1.263602in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{1.261889in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.260176in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.258464in}{1.575465in}}%
\pgfpathlineto{\pgfqpoint{1.256751in}{1.575565in}}%
\pgfpathlineto{\pgfqpoint{1.255038in}{1.575664in}}%
\pgfpathlineto{\pgfqpoint{1.253326in}{1.575764in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{1.575863in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{1.575962in}}%
\pgfpathlineto{\pgfqpoint{1.248188in}{1.576061in}}%
\pgfpathlineto{\pgfqpoint{1.246475in}{1.576160in}}%
\pgfpathlineto{\pgfqpoint{1.244763in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{1.243050in}{1.576358in}}%
\pgfpathlineto{\pgfqpoint{1.241337in}{1.576456in}}%
\pgfpathlineto{\pgfqpoint{1.239625in}{1.576555in}}%
\pgfpathlineto{\pgfqpoint{1.237912in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{1.236199in}{1.576751in}}%
\pgfpathlineto{\pgfqpoint{1.234487in}{1.576849in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.576946in}}%
\pgfpathlineto{\pgfqpoint{1.231061in}{1.577044in}}%
\pgfpathlineto{\pgfqpoint{1.229349in}{1.577141in}}%
\pgfpathlineto{\pgfqpoint{1.227636in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{1.225924in}{1.577336in}}%
\pgfpathlineto{\pgfqpoint{1.224211in}{1.577433in}}%
\pgfpathlineto{\pgfqpoint{1.222498in}{1.577530in}}%
\pgfpathlineto{\pgfqpoint{1.220786in}{1.577627in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{1.577724in}}%
\pgfpathlineto{\pgfqpoint{1.217360in}{1.577820in}}%
\pgfpathlineto{\pgfqpoint{1.215648in}{1.577917in}}%
\pgfpathlineto{\pgfqpoint{1.213935in}{1.578013in}}%
\pgfpathlineto{\pgfqpoint{1.212222in}{1.578109in}}%
\pgfpathlineto{\pgfqpoint{1.210510in}{1.578205in}}%
\pgfpathlineto{\pgfqpoint{1.208797in}{1.578301in}}%
\pgfpathlineto{\pgfqpoint{1.207084in}{1.578397in}}%
\pgfpathlineto{\pgfqpoint{1.205372in}{1.578493in}}%
\pgfpathlineto{\pgfqpoint{1.203659in}{1.578588in}}%
\pgfpathlineto{\pgfqpoint{1.201947in}{1.578684in}}%
\pgfpathlineto{\pgfqpoint{1.200234in}{1.578779in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.578874in}}%
\pgfpathlineto{\pgfqpoint{1.196809in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{1.195096in}{1.579064in}}%
\pgfpathlineto{\pgfqpoint{1.193383in}{1.579159in}}%
\pgfpathlineto{\pgfqpoint{1.191671in}{1.579254in}}%
\pgfpathlineto{\pgfqpoint{1.189958in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{1.188245in}{1.579443in}}%
\pgfpathlineto{\pgfqpoint{1.186533in}{1.579537in}}%
\pgfpathlineto{\pgfqpoint{1.184820in}{1.579631in}}%
\pgfpathlineto{\pgfqpoint{1.183107in}{1.579726in}}%
\pgfpathlineto{\pgfqpoint{1.181395in}{1.579820in}}%
\pgfpathlineto{\pgfqpoint{1.179682in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.580007in}}%
\pgfpathlineto{\pgfqpoint{1.176257in}{1.580101in}}%
\pgfpathlineto{\pgfqpoint{1.174544in}{1.580195in}}%
\pgfpathlineto{\pgfqpoint{1.172832in}{1.580288in}}%
\pgfpathlineto{\pgfqpoint{1.171119in}{1.580382in}}%
\pgfpathlineto{\pgfqpoint{1.169406in}{1.580475in}}%
\pgfpathlineto{\pgfqpoint{1.167694in}{1.580568in}}%
\pgfpathlineto{\pgfqpoint{1.165981in}{1.580661in}}%
\pgfpathlineto{\pgfqpoint{1.164268in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{1.162556in}{1.580847in}}%
\pgfpathlineto{\pgfqpoint{1.160843in}{1.580940in}}%
\pgfpathlineto{\pgfqpoint{1.159130in}{1.581032in}}%
\pgfpathlineto{\pgfqpoint{1.157418in}{1.581125in}}%
\pgfpathlineto{\pgfqpoint{1.155705in}{1.581218in}}%
\pgfpathlineto{\pgfqpoint{1.153992in}{1.581310in}}%
\pgfpathlineto{\pgfqpoint{1.152280in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.150567in}{1.581494in}}%
\pgfpathlineto{\pgfqpoint{1.148855in}{1.581586in}}%
\pgfpathlineto{\pgfqpoint{1.147142in}{1.581678in}}%
\pgfpathlineto{\pgfqpoint{1.145429in}{1.581770in}}%
\pgfpathlineto{\pgfqpoint{1.143717in}{1.581862in}}%
\pgfpathlineto{\pgfqpoint{1.142004in}{1.581954in}}%
\pgfpathlineto{\pgfqpoint{1.140291in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.138579in}{1.582137in}}%
\pgfpathlineto{\pgfqpoint{1.136866in}{1.582228in}}%
\pgfpathlineto{\pgfqpoint{1.135153in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{1.133441in}{1.582411in}}%
\pgfpathlineto{\pgfqpoint{1.131728in}{1.582502in}}%
\pgfpathlineto{\pgfqpoint{1.130015in}{1.582593in}}%
\pgfpathlineto{\pgfqpoint{1.128303in}{1.582684in}}%
\pgfpathlineto{\pgfqpoint{1.126590in}{1.582775in}}%
\pgfpathlineto{\pgfqpoint{1.124878in}{1.582866in}}%
\pgfpathlineto{\pgfqpoint{1.123165in}{1.582956in}}%
\pgfpathlineto{\pgfqpoint{1.121452in}{1.583047in}}%
\pgfpathlineto{\pgfqpoint{1.119740in}{1.583138in}}%
\pgfpathlineto{\pgfqpoint{1.118027in}{1.583228in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{1.583318in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{1.583409in}}%
\pgfpathlineto{\pgfqpoint{1.112889in}{1.583499in}}%
\pgfpathlineto{\pgfqpoint{1.111176in}{1.583589in}}%
\pgfpathlineto{\pgfqpoint{1.109464in}{1.583679in}}%
\pgfpathlineto{\pgfqpoint{1.107751in}{1.583769in}}%
\pgfpathlineto{\pgfqpoint{1.106038in}{1.583859in}}%
\pgfpathlineto{\pgfqpoint{1.104326in}{1.583949in}}%
\pgfpathlineto{\pgfqpoint{1.102613in}{1.584038in}}%
\pgfpathlineto{\pgfqpoint{1.100901in}{1.584128in}}%
\pgfpathlineto{\pgfqpoint{1.099188in}{1.584218in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{1.584307in}}%
\pgfpathlineto{\pgfqpoint{1.095763in}{1.584396in}}%
\pgfpathlineto{\pgfqpoint{1.094050in}{1.584486in}}%
\pgfpathlineto{\pgfqpoint{1.092337in}{1.584575in}}%
\pgfpathlineto{\pgfqpoint{1.090625in}{1.584664in}}%
\pgfpathlineto{\pgfqpoint{1.088912in}{1.584753in}}%
\pgfpathlineto{\pgfqpoint{1.087199in}{1.584842in}}%
\pgfpathlineto{\pgfqpoint{1.085487in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{1.082061in}{1.585109in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{1.585198in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.585287in}}%
\pgfpathlineto{\pgfqpoint{1.076923in}{1.585375in}}%
\pgfpathlineto{\pgfqpoint{1.075211in}{1.585464in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.585552in}}%
\pgfpathlineto{\pgfqpoint{1.071786in}{1.585641in}}%
\pgfpathlineto{\pgfqpoint{1.070073in}{1.585729in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{1.585817in}}%
\pgfpathlineto{\pgfqpoint{1.066648in}{1.585905in}}%
\pgfpathlineto{\pgfqpoint{1.064935in}{1.585993in}}%
\pgfpathlineto{\pgfqpoint{1.063222in}{1.586082in}}%
\pgfpathlineto{\pgfqpoint{1.061510in}{1.586170in}}%
\pgfpathlineto{\pgfqpoint{1.059797in}{1.586257in}}%
\pgfpathlineto{\pgfqpoint{1.058084in}{1.586345in}}%
\pgfpathlineto{\pgfqpoint{1.056372in}{1.586433in}}%
\pgfpathlineto{\pgfqpoint{1.054659in}{1.586521in}}%
\pgfpathlineto{\pgfqpoint{1.052946in}{1.586609in}}%
\pgfpathlineto{\pgfqpoint{1.051234in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{1.049521in}{1.586784in}}%
\pgfpathlineto{\pgfqpoint{1.047809in}{1.586871in}}%
\pgfpathlineto{\pgfqpoint{1.046096in}{1.586959in}}%
\pgfpathlineto{\pgfqpoint{1.044383in}{1.587046in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{1.587133in}}%
\pgfpathlineto{\pgfqpoint{1.040958in}{1.587221in}}%
\pgfpathlineto{\pgfqpoint{1.039245in}{1.587308in}}%
\pgfpathlineto{\pgfqpoint{1.037533in}{1.587395in}}%
\pgfpathlineto{\pgfqpoint{1.035820in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{1.587569in}}%
\pgfpathlineto{\pgfqpoint{1.032395in}{1.587656in}}%
\pgfpathlineto{\pgfqpoint{1.030682in}{1.587743in}}%
\pgfpathlineto{\pgfqpoint{1.028969in}{1.587830in}}%
\pgfpathlineto{\pgfqpoint{1.027257in}{1.587917in}}%
\pgfpathlineto{\pgfqpoint{1.025544in}{1.588003in}}%
\pgfpathlineto{\pgfqpoint{1.023832in}{1.588090in}}%
\pgfpathlineto{\pgfqpoint{1.022119in}{1.588177in}}%
\pgfpathlineto{\pgfqpoint{1.020406in}{1.588263in}}%
\pgfpathlineto{\pgfqpoint{1.018694in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.016981in}{1.588436in}}%
\pgfpathlineto{\pgfqpoint{1.015268in}{1.588523in}}%
\pgfpathlineto{\pgfqpoint{1.013556in}{1.588609in}}%
\pgfpathlineto{\pgfqpoint{1.011843in}{1.588696in}}%
\pgfpathlineto{\pgfqpoint{1.010130in}{1.588782in}}%
\pgfpathlineto{\pgfqpoint{1.008418in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.006705in}{1.588954in}}%
\pgfpathlineto{\pgfqpoint{1.004992in}{1.589040in}}%
\pgfpathlineto{\pgfqpoint{1.003280in}{1.589127in}}%
\pgfpathlineto{\pgfqpoint{1.001567in}{1.589213in}}%
\pgfpathlineto{\pgfqpoint{0.999855in}{1.589299in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{1.589385in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{1.589470in}}%
\pgfpathlineto{\pgfqpoint{0.994717in}{1.589556in}}%
\pgfpathlineto{\pgfqpoint{0.993004in}{1.589642in}}%
\pgfpathlineto{\pgfqpoint{0.991291in}{1.589728in}}%
\pgfpathlineto{\pgfqpoint{0.989579in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{0.987866in}{1.589899in}}%
\pgfpathlineto{\pgfqpoint{0.986153in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{0.984441in}{1.590070in}}%
\pgfpathlineto{\pgfqpoint{0.982728in}{1.590156in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{1.590242in}}%
\pgfpathlineto{\pgfqpoint{0.979303in}{1.590327in}}%
\pgfpathlineto{\pgfqpoint{0.977590in}{1.590412in}}%
\pgfpathlineto{\pgfqpoint{0.975877in}{1.590498in}}%
\pgfpathlineto{\pgfqpoint{0.974165in}{1.590583in}}%
\pgfpathlineto{\pgfqpoint{0.972452in}{1.590668in}}%
\pgfpathlineto{\pgfqpoint{0.970740in}{1.590754in}}%
\pgfpathlineto{\pgfqpoint{0.969027in}{1.590839in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.590924in}}%
\pgfpathlineto{\pgfqpoint{0.965602in}{1.591009in}}%
\pgfpathlineto{\pgfqpoint{0.963889in}{1.591094in}}%
\pgfpathlineto{\pgfqpoint{0.962176in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{0.960464in}{1.591264in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{1.591349in}}%
\pgfpathlineto{\pgfqpoint{0.957038in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{0.955326in}{1.591519in}}%
\pgfpathlineto{\pgfqpoint{0.953613in}{1.591604in}}%
\pgfpathlineto{\pgfqpoint{0.951900in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{0.950188in}{1.591774in}}%
\pgfpathlineto{\pgfqpoint{0.948475in}{1.591859in}}%
\pgfpathlineto{\pgfqpoint{0.946763in}{1.591943in}}%
\pgfpathlineto{\pgfqpoint{0.945050in}{1.592028in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{1.592113in}}%
\pgfpathlineto{\pgfqpoint{0.941625in}{1.592197in}}%
\pgfpathlineto{\pgfqpoint{0.939912in}{1.592282in}}%
\pgfpathlineto{\pgfqpoint{0.938199in}{1.592366in}}%
\pgfpathlineto{\pgfqpoint{0.936487in}{1.592451in}}%
\pgfpathlineto{\pgfqpoint{0.934774in}{1.592535in}}%
\pgfpathlineto{\pgfqpoint{0.933061in}{1.592620in}}%
\pgfpathlineto{\pgfqpoint{0.931349in}{1.592704in}}%
\pgfpathlineto{\pgfqpoint{0.929636in}{1.592789in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.592873in}}%
\pgfpathlineto{\pgfqpoint{0.926211in}{1.592958in}}%
\pgfpathlineto{\pgfqpoint{0.924498in}{1.593042in}}%
\pgfpathlineto{\pgfqpoint{0.922786in}{1.593126in}}%
\pgfpathlineto{\pgfqpoint{0.921073in}{1.593210in}}%
\pgfpathlineto{\pgfqpoint{0.919360in}{1.593295in}}%
\pgfpathlineto{\pgfqpoint{0.917648in}{1.593379in}}%
\pgfpathlineto{\pgfqpoint{0.915935in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{0.914222in}{1.593547in}}%
\pgfpathlineto{\pgfqpoint{0.912510in}{1.593631in}}%
\pgfpathlineto{\pgfqpoint{0.910797in}{1.593715in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.593800in}}%
\pgfpathlineto{\pgfqpoint{0.907372in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{0.905659in}{1.593968in}}%
\pgfpathlineto{\pgfqpoint{0.903946in}{1.594052in}}%
\pgfpathlineto{\pgfqpoint{0.902234in}{1.594136in}}%
\pgfpathlineto{\pgfqpoint{0.900521in}{1.594219in}}%
\pgfpathlineto{\pgfqpoint{0.898809in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{0.897096in}{1.594387in}}%
\pgfpathlineto{\pgfqpoint{0.895383in}{1.594471in}}%
\pgfpathlineto{\pgfqpoint{0.893671in}{1.594555in}}%
\pgfpathlineto{\pgfqpoint{0.891958in}{1.594639in}}%
\pgfpathlineto{\pgfqpoint{0.890245in}{1.594723in}}%
\pgfpathlineto{\pgfqpoint{0.888533in}{1.594806in}}%
\pgfpathlineto{\pgfqpoint{0.886820in}{1.594890in}}%
\pgfpathlineto{\pgfqpoint{0.885107in}{1.594974in}}%
\pgfpathlineto{\pgfqpoint{0.883395in}{1.595058in}}%
\pgfpathlineto{\pgfqpoint{0.881682in}{1.595141in}}%
\pgfpathlineto{\pgfqpoint{0.879969in}{1.595225in}}%
\pgfpathlineto{\pgfqpoint{0.878257in}{1.595309in}}%
\pgfpathlineto{\pgfqpoint{0.876544in}{1.595392in}}%
\pgfpathlineto{\pgfqpoint{0.874831in}{1.595476in}}%
\pgfpathlineto{\pgfqpoint{0.873119in}{1.595559in}}%
\pgfpathlineto{\pgfqpoint{0.871406in}{1.595643in}}%
\pgfpathlineto{\pgfqpoint{0.869694in}{1.595727in}}%
\pgfpathlineto{\pgfqpoint{0.867981in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{0.866268in}{1.595894in}}%
\pgfpathlineto{\pgfqpoint{0.864556in}{1.595977in}}%
\pgfpathlineto{\pgfqpoint{0.862843in}{1.596061in}}%
\pgfpathlineto{\pgfqpoint{0.861130in}{1.596144in}}%
\pgfpathlineto{\pgfqpoint{0.859418in}{1.596228in}}%
\pgfpathlineto{\pgfqpoint{0.857705in}{1.596311in}}%
\pgfpathlineto{\pgfqpoint{0.855992in}{1.596394in}}%
\pgfpathlineto{\pgfqpoint{0.854280in}{1.596478in}}%
\pgfpathlineto{\pgfqpoint{0.852567in}{1.596561in}}%
\pgfpathlineto{\pgfqpoint{0.850854in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{0.849142in}{1.596728in}}%
\pgfpathlineto{\pgfqpoint{0.847429in}{1.596811in}}%
\pgfpathlineto{\pgfqpoint{0.845717in}{1.596895in}}%
\pgfpathlineto{\pgfqpoint{0.844004in}{1.596978in}}%
\pgfpathlineto{\pgfqpoint{0.842291in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{0.840579in}{1.597144in}}%
\pgfpathlineto{\pgfqpoint{0.838866in}{1.597228in}}%
\pgfpathlineto{\pgfqpoint{0.837153in}{1.597311in}}%
\pgfpathlineto{\pgfqpoint{0.835441in}{1.597394in}}%
\pgfpathlineto{\pgfqpoint{0.833728in}{1.597477in}}%
\pgfpathlineto{\pgfqpoint{0.832015in}{1.597561in}}%
\pgfpathlineto{\pgfqpoint{0.830303in}{1.597644in}}%
\pgfpathlineto{\pgfqpoint{0.828590in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{1.597810in}}%
\pgfpathlineto{\pgfqpoint{0.825165in}{1.597893in}}%
\pgfpathlineto{\pgfqpoint{0.823452in}{1.597977in}}%
\pgfpathlineto{\pgfqpoint{0.821740in}{1.598060in}}%
\pgfpathlineto{\pgfqpoint{0.820027in}{1.598143in}}%
\pgfpathlineto{\pgfqpoint{0.818314in}{1.598226in}}%
\pgfpathlineto{\pgfqpoint{0.816602in}{1.598309in}}%
\pgfpathlineto{\pgfqpoint{0.814889in}{1.598392in}}%
\pgfpathlineto{\pgfqpoint{0.813176in}{1.598475in}}%
\pgfpathlineto{\pgfqpoint{0.811464in}{1.598558in}}%
\pgfpathlineto{\pgfqpoint{0.809751in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{0.808038in}{1.598724in}}%
\pgfpathlineto{\pgfqpoint{0.806326in}{1.598807in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{1.598890in}}%
\pgfpathlineto{\pgfqpoint{0.802900in}{1.598974in}}%
\pgfpathlineto{\pgfqpoint{0.801188in}{1.599057in}}%
\pgfpathlineto{\pgfqpoint{0.799475in}{1.599140in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{1.599223in}}%
\pgfpathlineto{\pgfqpoint{0.796050in}{1.599306in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.599389in}}%
\pgfpathlineto{\pgfqpoint{0.792625in}{1.599472in}}%
\pgfpathlineto{\pgfqpoint{0.790912in}{1.599555in}}%
\pgfpathlineto{\pgfqpoint{0.789199in}{1.599638in}}%
\pgfpathlineto{\pgfqpoint{0.787487in}{1.599721in}}%
\pgfpathlineto{\pgfqpoint{0.785774in}{1.599804in}}%
\pgfpathlineto{\pgfqpoint{0.784061in}{1.599887in}}%
\pgfpathlineto{\pgfqpoint{0.782349in}{1.599970in}}%
\pgfpathlineto{\pgfqpoint{0.780636in}{1.600053in}}%
\pgfpathlineto{\pgfqpoint{0.778923in}{1.600136in}}%
\pgfpathlineto{\pgfqpoint{0.777211in}{1.600219in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{1.600302in}}%
\pgfpathlineto{\pgfqpoint{0.773785in}{1.600385in}}%
\pgfpathlineto{\pgfqpoint{0.772073in}{1.600468in}}%
\pgfpathlineto{\pgfqpoint{0.770360in}{1.600550in}}%
\pgfpathlineto{\pgfqpoint{0.768648in}{1.600633in}}%
\pgfpathlineto{\pgfqpoint{0.766935in}{1.600716in}}%
\pgfpathlineto{\pgfqpoint{0.765222in}{1.600799in}}%
\pgfpathlineto{\pgfqpoint{0.763510in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{0.761797in}{1.600965in}}%
\pgfpathlineto{\pgfqpoint{0.760084in}{1.601048in}}%
\pgfpathlineto{\pgfqpoint{0.758372in}{1.601131in}}%
\pgfpathlineto{\pgfqpoint{0.756659in}{1.601214in}}%
\pgfpathlineto{\pgfqpoint{0.754946in}{1.601297in}}%
\pgfpathlineto{\pgfqpoint{0.753234in}{1.601380in}}%
\pgfpathlineto{\pgfqpoint{0.751521in}{1.601463in}}%
\pgfpathlineto{\pgfqpoint{0.749808in}{1.601546in}}%
\pgfpathlineto{\pgfqpoint{0.748096in}{1.601629in}}%
\pgfpathlineto{\pgfqpoint{0.746383in}{1.601712in}}%
\pgfpathlineto{\pgfqpoint{0.744671in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{0.742958in}{1.601877in}}%
\pgfpathlineto{\pgfqpoint{0.741245in}{1.601960in}}%
\pgfpathlineto{\pgfqpoint{0.739533in}{1.602043in}}%
\pgfpathlineto{\pgfqpoint{0.737820in}{1.602126in}}%
\pgfpathlineto{\pgfqpoint{0.736107in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{0.734395in}{1.602292in}}%
\pgfpathlineto{\pgfqpoint{0.732682in}{1.602374in}}%
\pgfpathlineto{\pgfqpoint{0.730969in}{1.602457in}}%
\pgfpathlineto{\pgfqpoint{0.729257in}{1.602540in}}%
\pgfpathlineto{\pgfqpoint{0.727544in}{1.602623in}}%
\pgfpathlineto{\pgfqpoint{0.725831in}{1.602706in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{1.602789in}}%
\pgfpathlineto{\pgfqpoint{0.722406in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{0.720694in}{1.602954in}}%
\pgfpathlineto{\pgfqpoint{0.718981in}{1.603037in}}%
\pgfpathlineto{\pgfqpoint{0.717268in}{1.603120in}}%
\pgfpathlineto{\pgfqpoint{0.715556in}{1.603203in}}%
\pgfpathlineto{\pgfqpoint{0.713843in}{1.603286in}}%
\pgfpathlineto{\pgfqpoint{0.712130in}{1.603369in}}%
\pgfpathlineto{\pgfqpoint{0.710418in}{1.603452in}}%
\pgfpathlineto{\pgfqpoint{0.708705in}{1.603536in}}%
\pgfpathlineto{\pgfqpoint{0.706992in}{1.603619in}}%
\pgfpathlineto{\pgfqpoint{0.705280in}{1.603702in}}%
\pgfpathlineto{\pgfqpoint{0.703567in}{1.603785in}}%
\pgfpathlineto{\pgfqpoint{0.701854in}{1.603869in}}%
\pgfpathlineto{\pgfqpoint{0.700142in}{1.603952in}}%
\pgfpathlineto{\pgfqpoint{0.698429in}{1.604035in}}%
\pgfpathlineto{\pgfqpoint{0.696717in}{1.604119in}}%
\pgfpathlineto{\pgfqpoint{0.695004in}{1.604202in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.604286in}}%
\pgfpathlineto{\pgfqpoint{0.691579in}{1.604369in}}%
\pgfpathlineto{\pgfqpoint{0.689866in}{1.604453in}}%
\pgfpathlineto{\pgfqpoint{0.688153in}{1.604536in}}%
\pgfpathlineto{\pgfqpoint{0.686441in}{1.604620in}}%
\pgfpathlineto{\pgfqpoint{0.684728in}{1.604703in}}%
\pgfpathlineto{\pgfqpoint{0.683015in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{0.681303in}{1.604870in}}%
\pgfpathlineto{\pgfqpoint{0.679590in}{1.604954in}}%
\pgfpathlineto{\pgfqpoint{0.677877in}{1.605037in}}%
\pgfpathlineto{\pgfqpoint{0.676165in}{1.605120in}}%
\pgfpathlineto{\pgfqpoint{0.674452in}{1.605203in}}%
\pgfpathlineto{\pgfqpoint{0.672740in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{0.671027in}{1.605369in}}%
\pgfpathlineto{\pgfqpoint{0.669314in}{1.605451in}}%
\pgfpathlineto{\pgfqpoint{0.667602in}{1.605534in}}%
\pgfpathlineto{\pgfqpoint{0.665889in}{1.605616in}}%
\pgfpathlineto{\pgfqpoint{0.664176in}{1.605699in}}%
\pgfpathlineto{\pgfqpoint{0.662464in}{1.605781in}}%
\pgfpathlineto{\pgfqpoint{0.660751in}{1.605863in}}%
\pgfpathlineto{\pgfqpoint{0.659038in}{1.605944in}}%
\pgfpathlineto{\pgfqpoint{0.657326in}{1.606026in}}%
\pgfpathlineto{\pgfqpoint{0.655613in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{0.653900in}{1.606189in}}%
\pgfpathlineto{\pgfqpoint{0.652188in}{1.606271in}}%
\pgfpathlineto{\pgfqpoint{0.650475in}{1.606352in}}%
\pgfpathlineto{\pgfqpoint{0.648762in}{1.606434in}}%
\pgfpathlineto{\pgfqpoint{0.647050in}{1.606516in}}%
\pgfpathlineto{\pgfqpoint{0.645337in}{1.606598in}}%
\pgfpathlineto{\pgfqpoint{0.643625in}{1.606680in}}%
\pgfpathlineto{\pgfqpoint{0.641912in}{1.606763in}}%
\pgfpathlineto{\pgfqpoint{0.640199in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{0.638487in}{1.606928in}}%
\pgfpathlineto{\pgfqpoint{0.636774in}{1.607012in}}%
\pgfpathlineto{\pgfqpoint{0.635061in}{1.607096in}}%
\pgfpathlineto{\pgfqpoint{0.633349in}{1.607180in}}%
\pgfpathlineto{\pgfqpoint{0.631636in}{1.607265in}}%
\pgfpathlineto{\pgfqpoint{0.629923in}{1.607351in}}%
\pgfpathlineto{\pgfqpoint{0.628211in}{1.607437in}}%
\pgfpathlineto{\pgfqpoint{0.626498in}{1.607523in}}%
\pgfpathlineto{\pgfqpoint{0.624785in}{1.607610in}}%
\pgfpathlineto{\pgfqpoint{0.623073in}{1.607698in}}%
\pgfpathlineto{\pgfqpoint{0.621360in}{1.607787in}}%
\pgfpathlineto{\pgfqpoint{0.619648in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{0.617935in}{1.607966in}}%
\pgfpathlineto{\pgfqpoint{0.616222in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{0.614510in}{1.608146in}}%
\pgfpathlineto{\pgfqpoint{0.612797in}{1.608237in}}%
\pgfpathlineto{\pgfqpoint{0.611084in}{1.608326in}}%
\pgfpathlineto{\pgfqpoint{0.609372in}{1.608416in}}%
\pgfpathlineto{\pgfqpoint{0.607659in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{0.605946in}{1.608594in}}%
\pgfpathlineto{\pgfqpoint{0.604234in}{1.608682in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{1.608769in}}%
\pgfpathlineto{\pgfqpoint{0.600808in}{1.608854in}}%
\pgfpathlineto{\pgfqpoint{0.599096in}{1.608939in}}%
\pgfpathlineto{\pgfqpoint{0.597383in}{1.609022in}}%
\pgfpathlineto{\pgfqpoint{0.595671in}{1.609104in}}%
\pgfpathlineto{\pgfqpoint{0.593958in}{1.609184in}}%
\pgfpathlineto{\pgfqpoint{0.592245in}{1.609262in}}%
\pgfpathlineto{\pgfqpoint{0.590533in}{1.609338in}}%
\pgfpathlineto{\pgfqpoint{0.588820in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{0.587107in}{1.609484in}}%
\pgfpathlineto{\pgfqpoint{0.585395in}{1.609553in}}%
\pgfpathlineto{\pgfqpoint{0.583682in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{0.581969in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{0.580257in}{1.609745in}}%
\pgfpathlineto{\pgfqpoint{0.578544in}{1.609804in}}%
\pgfpathlineto{\pgfqpoint{0.576831in}{1.609860in}}%
\pgfpathlineto{\pgfqpoint{0.575119in}{1.609913in}}%
\pgfpathlineto{\pgfqpoint{0.573406in}{1.609965in}}%
\pgfpathlineto{\pgfqpoint{0.571694in}{1.610014in}}%
\pgfpathlineto{\pgfqpoint{0.569981in}{1.610060in}}%
\pgfpathlineto{\pgfqpoint{0.568268in}{1.610104in}}%
\pgfpathlineto{\pgfqpoint{0.566556in}{1.610146in}}%
\pgfpathlineto{\pgfqpoint{0.564843in}{1.610186in}}%
\pgfpathlineto{\pgfqpoint{0.563130in}{1.610224in}}%
\pgfpathlineto{\pgfqpoint{0.561418in}{1.610260in}}%
\pgfpathlineto{\pgfqpoint{0.559705in}{1.610293in}}%
\pgfpathlineto{\pgfqpoint{0.557992in}{1.610325in}}%
\pgfpathlineto{\pgfqpoint{0.556280in}{1.610355in}}%
\pgfpathlineto{\pgfqpoint{0.554567in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{1.610408in}}%
\pgfpathlineto{\pgfqpoint{0.551142in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{0.549429in}{1.610455in}}%
\pgfpathlineto{\pgfqpoint{0.547716in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{0.546004in}{1.610495in}}%
\pgfpathlineto{\pgfqpoint{0.544291in}{1.610513in}}%
\pgfpathlineto{\pgfqpoint{0.542579in}{1.610529in}}%
\pgfpathlineto{\pgfqpoint{0.540866in}{1.610544in}}%
\pgfpathlineto{\pgfqpoint{0.539153in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.537441in}{1.610569in}}%
\pgfpathlineto{\pgfqpoint{0.535728in}{1.610579in}}%
\pgfpathlineto{\pgfqpoint{0.534015in}{1.610588in}}%
\pgfpathlineto{\pgfqpoint{0.532303in}{1.610597in}}%
\pgfpathlineto{\pgfqpoint{0.530590in}{1.610603in}}%
\pgfpathlineto{\pgfqpoint{0.528877in}{1.610609in}}%
\pgfpathlineto{\pgfqpoint{0.527165in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{0.525452in}{1.610618in}}%
\pgfpathlineto{\pgfqpoint{0.523739in}{1.610620in}}%
\pgfpathlineto{\pgfqpoint{0.522027in}{1.610622in}}%
\pgfpathlineto{\pgfqpoint{0.520314in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{0.518602in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{0.516889in}{1.610623in}}%
\pgfpathlineto{\pgfqpoint{0.515176in}{1.610621in}}%
\pgfpathlineto{\pgfqpoint{0.513464in}{1.610619in}}%
\pgfpathlineto{\pgfqpoint{0.511751in}{1.610617in}}%
\pgfpathlineto{\pgfqpoint{0.510038in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{0.508326in}{1.610610in}}%
\pgfpathlineto{\pgfqpoint{0.506613in}{1.610606in}}%
\pgfpathlineto{\pgfqpoint{0.504900in}{1.610601in}}%
\pgfpathlineto{\pgfqpoint{0.503188in}{1.610597in}}%
\pgfpathlineto{\pgfqpoint{0.501475in}{1.610591in}}%
\pgfpathlineto{\pgfqpoint{0.499762in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{0.498050in}{1.610580in}}%
\pgfpathlineto{\pgfqpoint{0.496337in}{1.610575in}}%
\pgfpathlineto{\pgfqpoint{0.494625in}{1.610569in}}%
\pgfpathlineto{\pgfqpoint{0.492912in}{1.610563in}}%
\pgfpathlineto{\pgfqpoint{0.491199in}{1.610557in}}%
\pgfpathlineto{\pgfqpoint{0.489487in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{0.487774in}{1.610546in}}%
\pgfpathlineto{\pgfqpoint{0.486061in}{1.610540in}}%
\pgfpathlineto{\pgfqpoint{0.484349in}{1.610535in}}%
\pgfpathlineto{\pgfqpoint{0.482636in}{1.610530in}}%
\pgfpathlineto{\pgfqpoint{0.480923in}{1.610525in}}%
\pgfpathlineto{\pgfqpoint{0.479211in}{1.610520in}}%
\pgfpathlineto{\pgfqpoint{0.477498in}{1.610516in}}%
\pgfpathlineto{\pgfqpoint{0.475785in}{1.610513in}}%
\pgfpathlineto{\pgfqpoint{0.474073in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{0.472360in}{1.610507in}}%
\pgfpathlineto{\pgfqpoint{0.470648in}{1.610506in}}%
\pgfpathlineto{\pgfqpoint{0.468935in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{1.610504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.467222in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246690in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.246690in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026157in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.026157in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805625in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805625in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623116in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779009in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934903in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090796in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402583in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558477in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714370in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870264in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182051in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337944in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493838in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649731in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636424in,y=0.355712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta'_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.808553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149121in,y=0.755791in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.139852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149121in,y=1.087090in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.471151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149121in,y=1.418390in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.802451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149121in,y=1.749689in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{2.133750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.149121in,y=2.080989in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.725728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.891377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{0.974202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.057027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.222677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.305502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.388327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.553976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.636801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.719626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.802451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.885276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{1.968101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{2.050925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.467222in}{2.216575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.584142in,y=2.382225in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda^2_{A_1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.338403in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{1.866057in}}%
\pgfpathlineto{\pgfqpoint{0.751232in}{1.865134in}}%
\pgfpathlineto{\pgfqpoint{0.781662in}{1.860798in}}%
\pgfpathlineto{\pgfqpoint{0.941925in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{1.083930in}{1.807989in}}%
\pgfpathlineto{\pgfqpoint{1.203620in}{1.783983in}}%
\pgfpathlineto{\pgfqpoint{1.311138in}{1.760213in}}%
\pgfpathlineto{\pgfqpoint{1.412571in}{1.735517in}}%
\pgfpathlineto{\pgfqpoint{1.507917in}{1.710050in}}%
\pgfpathlineto{\pgfqpoint{1.601234in}{1.682838in}}%
\pgfpathlineto{\pgfqpoint{1.692523in}{1.653885in}}%
\pgfpathlineto{\pgfqpoint{1.779755in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{1.592975in}}%
\pgfpathlineto{\pgfqpoint{1.940018in}{1.561968in}}%
\pgfpathlineto{\pgfqpoint{2.011021in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{2.073909in}{1.501224in}}%
\pgfpathlineto{\pgfqpoint{2.130711in}{1.471877in}}%
\pgfpathlineto{\pgfqpoint{2.179398in}{1.444320in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{1.417766in}}%
\pgfpathlineto{\pgfqpoint{2.258515in}{1.392386in}}%
\pgfpathlineto{\pgfqpoint{2.284888in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{2.303145in}{1.354465in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{1.335986in}}%
\pgfpathlineto{\pgfqpoint{2.337632in}{1.311887in}}%
\pgfpathlineto{\pgfqpoint{2.353862in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{2.368062in}{1.261995in}}%
\pgfpathlineto{\pgfqpoint{2.380234in}{1.236066in}}%
\pgfpathlineto{\pgfqpoint{2.394434in}{1.200213in}}%
\pgfpathlineto{\pgfqpoint{2.410664in}{1.152556in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{1.105002in}}%
\pgfpathlineto{\pgfqpoint{2.435007in}{1.062328in}}%
\pgfpathlineto{\pgfqpoint{2.443122in}{1.018027in}}%
\pgfpathlineto{\pgfqpoint{2.451236in}{0.961078in}}%
\pgfpathlineto{\pgfqpoint{2.459351in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{2.467466in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{2.475580in}{0.680982in}}%
\pgfpathlineto{\pgfqpoint{2.478520in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.478520in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.338403in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{1.677550in}}%
\pgfpathlineto{\pgfqpoint{0.626939in}{1.676618in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.671791in}}%
\pgfpathlineto{\pgfqpoint{0.958934in}{1.651100in}}%
\pgfpathlineto{\pgfqpoint{1.172488in}{1.632888in}}%
\pgfpathlineto{\pgfqpoint{1.326821in}{1.617566in}}%
\pgfpathlineto{\pgfqpoint{1.452441in}{1.602903in}}%
\pgfpathlineto{\pgfqpoint{1.560115in}{1.588158in}}%
\pgfpathlineto{\pgfqpoint{1.657022in}{1.572682in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{1.556744in}}%
\pgfpathlineto{\pgfqpoint{1.820328in}{1.540283in}}%
\pgfpathlineto{\pgfqpoint{1.888522in}{1.523551in}}%
\pgfpathlineto{\pgfqpoint{1.949537in}{1.506312in}}%
\pgfpathlineto{\pgfqpoint{2.001580in}{1.489356in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{1.472466in}}%
\pgfpathlineto{\pgfqpoint{2.082335in}{1.456758in}}%
\pgfpathlineto{\pgfqpoint{2.107459in}{1.443578in}}%
\pgfpathlineto{\pgfqpoint{2.125405in}{1.431364in}}%
\pgfpathlineto{\pgfqpoint{2.141556in}{1.417669in}}%
\pgfpathlineto{\pgfqpoint{2.155913in}{1.402450in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{1.385802in}}%
\pgfpathlineto{\pgfqpoint{2.179242in}{1.368037in}}%
\pgfpathlineto{\pgfqpoint{2.190009in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{2.198982in}{1.321931in}}%
\pgfpathlineto{\pgfqpoint{2.207955in}{1.291252in}}%
\pgfpathlineto{\pgfqpoint{2.216928in}{1.250376in}}%
\pgfpathlineto{\pgfqpoint{2.222312in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{2.231285in}{1.143738in}}%
\pgfpathlineto{\pgfqpoint{2.234874in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{2.238463in}{1.033071in}}%
\pgfpathlineto{\pgfqpoint{2.245641in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{2.247436in}{0.852648in}}%
\pgfpathlineto{\pgfqpoint{2.249230in}{0.781713in}}%
\pgfpathlineto{\pgfqpoint{2.251134in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.251134in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.338403in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{1.610504in}}%
\pgfpathlineto{\pgfqpoint{0.587107in}{1.609484in}}%
\pgfpathlineto{\pgfqpoint{0.746383in}{1.601712in}}%
\pgfpathlineto{\pgfqpoint{1.219073in}{1.577724in}}%
\pgfpathlineto{\pgfqpoint{1.414314in}{1.565595in}}%
\pgfpathlineto{\pgfqpoint{1.553039in}{1.554840in}}%
\pgfpathlineto{\pgfqpoint{1.662648in}{1.544164in}}%
\pgfpathlineto{\pgfqpoint{1.751705in}{1.533331in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.521996in}}%
\pgfpathlineto{\pgfqpoint{1.890429in}{1.510314in}}%
\pgfpathlineto{\pgfqpoint{1.945234in}{1.498026in}}%
\pgfpathlineto{\pgfqpoint{1.989763in}{1.485974in}}%
\pgfpathlineto{\pgfqpoint{2.036004in}{1.470851in}}%
\pgfpathlineto{\pgfqpoint{2.058269in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{2.075395in}{1.452469in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.441514in}}%
\pgfpathlineto{\pgfqpoint{2.106223in}{1.427986in}}%
\pgfpathlineto{\pgfqpoint{2.116498in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{2.125062in}{1.402674in}}%
\pgfpathlineto{\pgfqpoint{2.131912in}{1.387494in}}%
\pgfpathlineto{\pgfqpoint{2.138763in}{1.367433in}}%
\pgfpathlineto{\pgfqpoint{2.145613in}{1.341344in}}%
\pgfpathlineto{\pgfqpoint{2.150751in}{1.315230in}}%
\pgfpathlineto{\pgfqpoint{2.155889in}{1.279110in}}%
\pgfpathlineto{\pgfqpoint{2.161027in}{1.225169in}}%
\pgfpathlineto{\pgfqpoint{2.164452in}{1.171734in}}%
\pgfpathlineto{\pgfqpoint{2.167878in}{1.088412in}}%
\pgfpathlineto{\pgfqpoint{2.171303in}{0.952016in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{2.176004in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.338403in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026157in}{1.471151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.467222in}{0.642903in}}{\pgfqpoint{2.338403in}{1.656497in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026157in}{1.471151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.467222in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467222in}{2.299400in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.299400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.979389in,y=1.355197in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.636424in,y=2.382733in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta_{[0,0]} = 3.0, \, \lambda^2_{A_2} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126067in}{1.721254in}}%
\pgfpathlineto{\pgfqpoint{2.727847in}{1.721254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750069in}{1.721254in}}{\pgfqpoint{2.750069in}{1.743476in}}%
\pgfpathlineto{\pgfqpoint{2.750069in}{2.221622in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750069in}{2.243844in}}{\pgfqpoint{2.727847in}{2.243844in}}%
\pgfpathlineto{\pgfqpoint{2.126067in}{2.243844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103845in}{2.243844in}}{\pgfqpoint{2.103845in}{2.221622in}}%
\pgfpathlineto{\pgfqpoint{2.103845in}{1.743476in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103845in}{1.721254in}}{\pgfqpoint{2.126067in}{1.721254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148290in}{2.153870in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{2.153870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348290in,y=2.114982in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148290in}{1.990785in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{1.990785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348290in,y=1.951896in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148290in}{1.827699in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{1.827699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348290in,y=1.788810in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=61\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundLambdaDDLVsDelta00WithoutA2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{2.284180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{67.034992in}}%
\pgfpathlineto{\pgfqpoint{0.694576in}{55.622695in}}%
\pgfpathlineto{\pgfqpoint{0.742144in}{8.001687in}}%
\pgfpathlineto{\pgfqpoint{0.789712in}{4.423055in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{3.185171in}}%
\pgfpathlineto{\pgfqpoint{0.884848in}{2.565277in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{2.195601in}}%
\pgfpathlineto{\pgfqpoint{0.979984in}{1.951506in}}%
\pgfpathlineto{\pgfqpoint{1.027552in}{1.779284in}}%
\pgfpathlineto{\pgfqpoint{1.075120in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.554789in}}%
\pgfpathlineto{\pgfqpoint{1.170256in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{1.217824in}{1.417718in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{1.368360in}}%
\pgfpathlineto{\pgfqpoint{1.312960in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{1.455664in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.222637in}}%
\pgfpathlineto{\pgfqpoint{1.550800in}{1.205324in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{1.161521in}}%
\pgfpathlineto{\pgfqpoint{1.741072in}{1.147551in}}%
\pgfpathlineto{\pgfqpoint{1.788640in}{1.133322in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{1.118684in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{1.103598in}}%
\pgfpathlineto{\pgfqpoint{1.931344in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{1.978912in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.026480in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{1.024905in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{0.994798in}}%
\pgfpathlineto{\pgfqpoint{2.264320in}{0.980568in}}%
\pgfpathlineto{\pgfqpoint{2.311888in}{0.966972in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.953970in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.311888in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.264320in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.026480in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.978912in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.931344in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.788640in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.741072in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.550800in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.455664in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.312960in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.217824in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.170256in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.075120in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.027552in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.979984in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.884848in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.837280in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.789712in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.742144in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.694576in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{0.623903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361600in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837280in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.837280in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312960in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.312960in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788640in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.788640in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264320in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.264320in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740000in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740000in,y=0.526681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456736in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551872in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647008in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742144in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932416in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027552in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122688in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217824in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408096in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503232in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598368in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693504in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883776in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978912in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074048in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169184in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359456in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454592in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549728in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644864in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.550800in,y=0.336712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.623903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=0.571141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.955958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=0.903197in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.288014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=1.235252in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.620069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=1.567308in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.952125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=1.899363in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.284180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=2.231418in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.690314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.756725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.823136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.889547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.022369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.088780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.155191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.221603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.354425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.420836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.487247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.553658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.686480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.752891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.819302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.885713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.018536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.084947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.151358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.217769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480520in,y=2.367194in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda^2_{L_{\Delta_{[0,0]}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950152in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{0.979984in}{2.117713in}}%
\pgfpathlineto{\pgfqpoint{1.027552in}{1.919861in}}%
\pgfpathlineto{\pgfqpoint{1.075120in}{1.773855in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.662242in}}%
\pgfpathlineto{\pgfqpoint{1.170256in}{1.574623in}}%
\pgfpathlineto{\pgfqpoint{1.217824in}{1.504411in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{1.447233in}}%
\pgfpathlineto{\pgfqpoint{1.312960in}{1.400065in}}%
\pgfpathlineto{\pgfqpoint{1.360528in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.408096in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{1.455664in}{1.299646in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.275717in}}%
\pgfpathlineto{\pgfqpoint{1.550800in}{1.255125in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{1.237230in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{1.221463in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{1.207267in}}%
\pgfpathlineto{\pgfqpoint{1.741072in}{1.193971in}}%
\pgfpathlineto{\pgfqpoint{1.788640in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{1.166289in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{1.151901in}}%
\pgfpathlineto{\pgfqpoint{1.931344in}{1.137118in}}%
\pgfpathlineto{\pgfqpoint{1.978912in}{1.121924in}}%
\pgfpathlineto{\pgfqpoint{2.026480in}{1.106366in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{1.042706in}}%
\pgfpathlineto{\pgfqpoint{2.264320in}{1.027107in}}%
\pgfpathlineto{\pgfqpoint{2.311888in}{1.011882in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{2.407024in}{0.982895in}}%
\pgfpathlineto{\pgfqpoint{2.454592in}{0.969235in}}%
\pgfpathlineto{\pgfqpoint{2.502160in}{0.956159in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.931675in}}%
\pgfpathlineto{\pgfqpoint{2.597296in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926899in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{2.249487in}}%
\pgfpathlineto{\pgfqpoint{0.979984in}{1.995516in}}%
\pgfpathlineto{\pgfqpoint{1.027552in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{1.075120in}{1.684248in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.583179in}}%
\pgfpathlineto{\pgfqpoint{1.170256in}{1.503934in}}%
\pgfpathlineto{\pgfqpoint{1.217824in}{1.440570in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{1.389122in}}%
\pgfpathlineto{\pgfqpoint{1.312960in}{1.346842in}}%
\pgfpathlineto{\pgfqpoint{1.360528in}{1.311753in}}%
\pgfpathlineto{\pgfqpoint{1.408096in}{1.282387in}}%
\pgfpathlineto{\pgfqpoint{1.455664in}{1.257618in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.236547in}}%
\pgfpathlineto{\pgfqpoint{1.550800in}{1.218414in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{1.202521in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{1.173966in}}%
\pgfpathlineto{\pgfqpoint{1.741072in}{1.160015in}}%
\pgfpathlineto{\pgfqpoint{1.788640in}{1.145912in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{1.116581in}}%
\pgfpathlineto{\pgfqpoint{1.931344in}{1.101276in}}%
\pgfpathlineto{\pgfqpoint{1.978912in}{1.085627in}}%
\pgfpathlineto{\pgfqpoint{2.026480in}{1.069759in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{1.053829in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{1.038000in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{1.022430in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{2.264320in}{0.992586in}}%
\pgfpathlineto{\pgfqpoint{2.311888in}{0.978496in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.965030in}}%
\pgfpathlineto{\pgfqpoint{2.407024in}{0.952147in}}%
\pgfpathlineto{\pgfqpoint{2.407024in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919731in}{2.294180in}}%
\pgfpathlineto{\pgfqpoint{0.932416in}{2.195601in}}%
\pgfpathlineto{\pgfqpoint{0.979984in}{1.951506in}}%
\pgfpathlineto{\pgfqpoint{1.027552in}{1.779284in}}%
\pgfpathlineto{\pgfqpoint{1.075120in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.554789in}}%
\pgfpathlineto{\pgfqpoint{1.170256in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{1.217824in}{1.417718in}}%
\pgfpathlineto{\pgfqpoint{1.265392in}{1.368360in}}%
\pgfpathlineto{\pgfqpoint{1.312960in}{1.327863in}}%
\pgfpathlineto{\pgfqpoint{1.455664in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.222637in}}%
\pgfpathlineto{\pgfqpoint{1.550800in}{1.205324in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{1.693504in}{1.161521in}}%
\pgfpathlineto{\pgfqpoint{1.741072in}{1.147551in}}%
\pgfpathlineto{\pgfqpoint{1.788640in}{1.133322in}}%
\pgfpathlineto{\pgfqpoint{1.836208in}{1.118684in}}%
\pgfpathlineto{\pgfqpoint{1.883776in}{1.103598in}}%
\pgfpathlineto{\pgfqpoint{1.931344in}{1.088113in}}%
\pgfpathlineto{\pgfqpoint{1.978912in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{2.026480in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{2.074048in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{2.121616in}{1.024905in}}%
\pgfpathlineto{\pgfqpoint{2.169184in}{1.009607in}}%
\pgfpathlineto{\pgfqpoint{2.216752in}{0.994798in}}%
\pgfpathlineto{\pgfqpoint{2.264320in}{0.980568in}}%
\pgfpathlineto{\pgfqpoint{2.311888in}{0.966972in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.953970in}}%
\pgfpathlineto{\pgfqpoint{2.359456in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.675549in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.675549in}{2.294180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312960in}{1.288014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312960in}{1.288014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264320in}{0.955958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264320in}{0.955958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.623903in}}{\pgfqpoint{2.378400in}{1.660277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.312960in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{1.312960in}{1.288014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{0.623903in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{0.623903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{2.740000in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.170256in,y=1.238205in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.216752in,y=0.839739in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.360528in,y=0.872944in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.550800in,y=2.367513in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta'_{[0,0]} = \Delta_{[0,0]}, \, \lambda^2_{A_2} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060442in}{1.706034in}}%
\pgfpathlineto{\pgfqpoint{2.662222in}{1.706034in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.684444in}{1.706034in}}{\pgfqpoint{2.684444in}{1.728256in}}%
\pgfpathlineto{\pgfqpoint{2.684444in}{2.206402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.684444in}{2.228624in}}{\pgfqpoint{2.662222in}{2.228624in}}%
\pgfpathlineto{\pgfqpoint{2.060442in}{2.228624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038220in}{2.228624in}}{\pgfqpoint{2.038220in}{2.206402in}}%
\pgfpathlineto{\pgfqpoint{2.038220in}{1.728256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.038220in}{1.706034in}}{\pgfqpoint{2.060442in}{1.706034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082665in}{2.138650in}}%
\pgfpathlineto{\pgfqpoint{2.193776in}{2.138650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282665in,y=2.099762in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082665in}{1.975565in}}%
\pgfpathlineto{\pgfqpoint{2.193776in}{1.975565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282665in,y=1.936676in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082665in}{1.812479in}}%
\pgfpathlineto{\pgfqpoint{2.193776in}{1.812479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.282665in,y=1.773590in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=61\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundLambdaDDLVsDelta00pWithoutA2BosonFreeTheory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{2.284180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.642903in}}{\pgfqpoint{2.337153in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.507425in}{-9.669088in}}%
\pgfpathlineto{\pgfqpoint{0.509062in}{-9.591448in}}%
\pgfpathlineto{\pgfqpoint{0.510700in}{-9.514275in}}%
\pgfpathlineto{\pgfqpoint{0.512338in}{-9.437568in}}%
\pgfpathlineto{\pgfqpoint{0.513975in}{-9.361325in}}%
\pgfpathlineto{\pgfqpoint{0.515613in}{-9.285545in}}%
\pgfpathlineto{\pgfqpoint{0.517251in}{-9.210225in}}%
\pgfpathlineto{\pgfqpoint{0.518888in}{-9.135365in}}%
\pgfpathlineto{\pgfqpoint{0.520526in}{-9.060963in}}%
\pgfpathlineto{\pgfqpoint{0.522164in}{-8.987017in}}%
\pgfpathlineto{\pgfqpoint{0.523801in}{-8.913525in}}%
\pgfpathlineto{\pgfqpoint{0.525439in}{-8.840487in}}%
\pgfpathlineto{\pgfqpoint{0.527077in}{-8.767899in}}%
\pgfpathlineto{\pgfqpoint{0.528714in}{-8.695762in}}%
\pgfpathlineto{\pgfqpoint{0.530352in}{-8.624073in}}%
\pgfpathlineto{\pgfqpoint{0.531989in}{-8.552830in}}%
\pgfpathlineto{\pgfqpoint{0.533627in}{-8.482033in}}%
\pgfpathlineto{\pgfqpoint{0.535265in}{-8.411679in}}%
\pgfpathlineto{\pgfqpoint{0.536902in}{-8.341766in}}%
\pgfpathlineto{\pgfqpoint{0.538540in}{-8.272294in}}%
\pgfpathlineto{\pgfqpoint{0.540178in}{-8.203261in}}%
\pgfpathlineto{\pgfqpoint{0.541815in}{-8.134665in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{-8.066504in}}%
\pgfpathlineto{\pgfqpoint{0.545091in}{-7.998777in}}%
\pgfpathlineto{\pgfqpoint{0.546728in}{-7.931482in}}%
\pgfpathlineto{\pgfqpoint{0.548366in}{-7.864618in}}%
\pgfpathlineto{\pgfqpoint{0.550004in}{-7.798183in}}%
\pgfpathlineto{\pgfqpoint{0.551641in}{-7.732176in}}%
\pgfpathlineto{\pgfqpoint{0.553279in}{-7.666594in}}%
\pgfpathlineto{\pgfqpoint{0.554916in}{-7.601437in}}%
\pgfpathlineto{\pgfqpoint{0.556554in}{-7.536702in}}%
\pgfpathlineto{\pgfqpoint{0.558192in}{-7.472389in}}%
\pgfpathlineto{\pgfqpoint{0.559829in}{-7.408495in}}%
\pgfpathlineto{\pgfqpoint{0.561467in}{-7.345019in}}%
\pgfpathlineto{\pgfqpoint{0.563105in}{-7.281959in}}%
\pgfpathlineto{\pgfqpoint{0.564742in}{-7.219314in}}%
\pgfpathlineto{\pgfqpoint{0.566380in}{-7.157082in}}%
\pgfpathlineto{\pgfqpoint{0.568018in}{-7.095262in}}%
\pgfpathlineto{\pgfqpoint{0.569655in}{-7.033852in}}%
\pgfpathlineto{\pgfqpoint{0.571293in}{-6.972850in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{-6.912255in}}%
\pgfpathlineto{\pgfqpoint{0.574568in}{-6.852065in}}%
\pgfpathlineto{\pgfqpoint{0.576206in}{-6.792278in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{-6.732894in}}%
\pgfpathlineto{\pgfqpoint{0.579481in}{-6.673910in}}%
\pgfpathlineto{\pgfqpoint{0.581119in}{-6.615325in}}%
\pgfpathlineto{\pgfqpoint{0.582756in}{-6.557137in}}%
\pgfpathlineto{\pgfqpoint{0.584394in}{-6.499344in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{-6.441946in}}%
\pgfpathlineto{\pgfqpoint{0.587669in}{-6.384940in}}%
\pgfpathlineto{\pgfqpoint{0.589307in}{-6.328325in}}%
\pgfpathlineto{\pgfqpoint{0.590945in}{-6.272099in}}%
\pgfpathlineto{\pgfqpoint{0.592582in}{-6.216261in}}%
\pgfpathlineto{\pgfqpoint{0.594220in}{-6.160809in}}%
\pgfpathlineto{\pgfqpoint{0.595858in}{-6.105741in}}%
\pgfpathlineto{\pgfqpoint{0.597495in}{-6.051056in}}%
\pgfpathlineto{\pgfqpoint{0.599133in}{-5.996752in}}%
\pgfpathlineto{\pgfqpoint{0.600771in}{-5.942829in}}%
\pgfpathlineto{\pgfqpoint{0.602408in}{-5.889283in}}%
\pgfpathlineto{\pgfqpoint{0.604046in}{-5.836113in}}%
\pgfpathlineto{\pgfqpoint{0.605683in}{-5.783319in}}%
\pgfpathlineto{\pgfqpoint{0.607321in}{-5.730898in}}%
\pgfpathlineto{\pgfqpoint{0.608959in}{-5.678848in}}%
\pgfpathlineto{\pgfqpoint{0.610596in}{-5.627169in}}%
\pgfpathlineto{\pgfqpoint{0.612234in}{-5.575858in}}%
\pgfpathlineto{\pgfqpoint{0.613872in}{-5.524914in}}%
\pgfpathlineto{\pgfqpoint{0.615509in}{-5.474336in}}%
\pgfpathlineto{\pgfqpoint{0.617147in}{-5.424121in}}%
\pgfpathlineto{\pgfqpoint{0.618785in}{-5.374268in}}%
\pgfpathlineto{\pgfqpoint{0.620422in}{-5.324776in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{-5.275643in}}%
\pgfpathlineto{\pgfqpoint{0.623698in}{-5.226867in}}%
\pgfpathlineto{\pgfqpoint{0.625335in}{-5.178447in}}%
\pgfpathlineto{\pgfqpoint{0.626973in}{-5.130382in}}%
\pgfpathlineto{\pgfqpoint{0.628610in}{-5.082668in}}%
\pgfpathlineto{\pgfqpoint{0.630248in}{-5.035306in}}%
\pgfpathlineto{\pgfqpoint{0.631886in}{-4.988293in}}%
\pgfpathlineto{\pgfqpoint{0.633523in}{-4.941628in}}%
\pgfpathlineto{\pgfqpoint{0.635161in}{-4.895309in}}%
\pgfpathlineto{\pgfqpoint{0.636799in}{-4.849335in}}%
\pgfpathlineto{\pgfqpoint{0.638436in}{-4.803704in}}%
\pgfpathlineto{\pgfqpoint{0.640074in}{-4.758414in}}%
\pgfpathlineto{\pgfqpoint{0.641712in}{-4.713464in}}%
\pgfpathlineto{\pgfqpoint{0.643349in}{-4.668853in}}%
\pgfpathlineto{\pgfqpoint{0.644987in}{-4.624577in}}%
\pgfpathlineto{\pgfqpoint{0.646625in}{-4.580637in}}%
\pgfpathlineto{\pgfqpoint{0.648262in}{-4.537031in}}%
\pgfpathlineto{\pgfqpoint{0.649900in}{-4.493756in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{-4.450812in}}%
\pgfpathlineto{\pgfqpoint{0.653175in}{-4.408196in}}%
\pgfpathlineto{\pgfqpoint{0.654813in}{-4.365907in}}%
\pgfpathlineto{\pgfqpoint{0.656450in}{-4.323944in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{-4.282305in}}%
\pgfpathlineto{\pgfqpoint{0.659726in}{-4.240988in}}%
\pgfpathlineto{\pgfqpoint{0.661363in}{-4.199992in}}%
\pgfpathlineto{\pgfqpoint{0.663001in}{-4.159315in}}%
\pgfpathlineto{\pgfqpoint{0.664639in}{-4.118955in}}%
\pgfpathlineto{\pgfqpoint{0.666276in}{-4.078911in}}%
\pgfpathlineto{\pgfqpoint{0.667914in}{-4.039182in}}%
\pgfpathlineto{\pgfqpoint{0.669552in}{-3.999765in}}%
\pgfpathlineto{\pgfqpoint{0.671189in}{-3.960660in}}%
\pgfpathlineto{\pgfqpoint{0.672827in}{-3.921864in}}%
\pgfpathlineto{\pgfqpoint{0.674465in}{-3.883376in}}%
\pgfpathlineto{\pgfqpoint{0.676102in}{-3.845195in}}%
\pgfpathlineto{\pgfqpoint{0.677740in}{-3.807318in}}%
\pgfpathlineto{\pgfqpoint{0.679377in}{-3.769744in}}%
\pgfpathlineto{\pgfqpoint{0.681015in}{-3.732472in}}%
\pgfpathlineto{\pgfqpoint{0.682653in}{-3.695500in}}%
\pgfpathlineto{\pgfqpoint{0.684290in}{-3.658826in}}%
\pgfpathlineto{\pgfqpoint{0.685928in}{-3.622449in}}%
\pgfpathlineto{\pgfqpoint{0.687566in}{-3.586368in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{-3.550580in}}%
\pgfpathlineto{\pgfqpoint{0.690841in}{-3.515084in}}%
\pgfpathlineto{\pgfqpoint{0.692479in}{-3.479878in}}%
\pgfpathlineto{\pgfqpoint{0.694116in}{-3.444961in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{-3.410332in}}%
\pgfpathlineto{\pgfqpoint{0.697392in}{-3.375988in}}%
\pgfpathlineto{\pgfqpoint{0.699029in}{-3.341928in}}%
\pgfpathlineto{\pgfqpoint{0.700667in}{-3.308151in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{-3.274654in}}%
\pgfpathlineto{\pgfqpoint{0.703942in}{-3.241437in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{-3.208498in}}%
\pgfpathlineto{\pgfqpoint{0.707217in}{-3.175834in}}%
\pgfpathlineto{\pgfqpoint{0.708855in}{-3.143445in}}%
\pgfpathlineto{\pgfqpoint{0.710493in}{-3.111329in}}%
\pgfpathlineto{\pgfqpoint{0.712130in}{-3.079484in}}%
\pgfpathlineto{\pgfqpoint{0.713768in}{-3.047909in}}%
\pgfpathlineto{\pgfqpoint{0.715406in}{-3.016603in}}%
\pgfpathlineto{\pgfqpoint{0.717043in}{-2.985562in}}%
\pgfpathlineto{\pgfqpoint{0.718681in}{-2.954787in}}%
\pgfpathlineto{\pgfqpoint{0.720319in}{-2.924274in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{-2.894024in}}%
\pgfpathlineto{\pgfqpoint{0.723594in}{-2.864034in}}%
\pgfpathlineto{\pgfqpoint{0.725231in}{-2.834302in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{-2.804827in}}%
\pgfpathlineto{\pgfqpoint{0.728507in}{-2.775608in}}%
\pgfpathlineto{\pgfqpoint{0.730144in}{-2.746642in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{-2.717929in}}%
\pgfpathlineto{\pgfqpoint{0.733420in}{-2.689466in}}%
\pgfpathlineto{\pgfqpoint{0.735057in}{-2.661252in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{-2.633286in}}%
\pgfpathlineto{\pgfqpoint{0.738333in}{-2.605565in}}%
\pgfpathlineto{\pgfqpoint{0.739970in}{-2.578089in}}%
\pgfpathlineto{\pgfqpoint{0.741608in}{-2.550855in}}%
\pgfpathlineto{\pgfqpoint{0.743246in}{-2.523862in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{-2.497109in}}%
\pgfpathlineto{\pgfqpoint{0.746521in}{-2.470593in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{-2.444314in}}%
\pgfpathlineto{\pgfqpoint{0.749796in}{-2.418269in}}%
\pgfpathlineto{\pgfqpoint{0.751434in}{-2.392458in}}%
\pgfpathlineto{\pgfqpoint{0.753071in}{-2.366878in}}%
\pgfpathlineto{\pgfqpoint{0.754709in}{-2.341527in}}%
\pgfpathlineto{\pgfqpoint{0.756347in}{-2.316405in}}%
\pgfpathlineto{\pgfqpoint{0.757984in}{-2.291510in}}%
\pgfpathlineto{\pgfqpoint{0.759622in}{-2.266840in}}%
\pgfpathlineto{\pgfqpoint{0.761260in}{-2.242393in}}%
\pgfpathlineto{\pgfqpoint{0.762897in}{-2.218168in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{-2.194164in}}%
\pgfpathlineto{\pgfqpoint{0.766173in}{-2.170378in}}%
\pgfpathlineto{\pgfqpoint{0.767810in}{-2.146809in}}%
\pgfpathlineto{\pgfqpoint{0.769448in}{-2.123456in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{-2.100317in}}%
\pgfpathlineto{\pgfqpoint{0.772723in}{-2.077390in}}%
\pgfpathlineto{\pgfqpoint{0.774361in}{-2.054674in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{-2.032167in}}%
\pgfpathlineto{\pgfqpoint{0.777636in}{-2.009867in}}%
\pgfpathlineto{\pgfqpoint{0.779274in}{-1.987774in}}%
\pgfpathlineto{\pgfqpoint{0.780911in}{-1.965885in}}%
\pgfpathlineto{\pgfqpoint{0.782549in}{-1.944198in}}%
\pgfpathlineto{\pgfqpoint{0.784187in}{-1.922713in}}%
\pgfpathlineto{\pgfqpoint{0.785824in}{-1.901427in}}%
\pgfpathlineto{\pgfqpoint{0.787462in}{-1.880340in}}%
\pgfpathlineto{\pgfqpoint{0.789100in}{-1.859449in}}%
\pgfpathlineto{\pgfqpoint{0.790737in}{-1.838752in}}%
\pgfpathlineto{\pgfqpoint{0.792375in}{-1.818249in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{-1.797938in}}%
\pgfpathlineto{\pgfqpoint{0.795650in}{-1.777816in}}%
\pgfpathlineto{\pgfqpoint{0.797288in}{-1.757883in}}%
\pgfpathlineto{\pgfqpoint{0.798926in}{-1.738137in}}%
\pgfpathlineto{\pgfqpoint{0.800563in}{-1.718576in}}%
\pgfpathlineto{\pgfqpoint{0.802201in}{-1.699198in}}%
\pgfpathlineto{\pgfqpoint{0.803838in}{-1.680003in}}%
\pgfpathlineto{\pgfqpoint{0.805476in}{-1.660988in}}%
\pgfpathlineto{\pgfqpoint{0.807114in}{-1.642152in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{-1.623493in}}%
\pgfpathlineto{\pgfqpoint{0.810389in}{-1.605010in}}%
\pgfpathlineto{\pgfqpoint{0.812027in}{-1.586701in}}%
\pgfpathlineto{\pgfqpoint{0.813664in}{-1.568565in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{-1.550599in}}%
\pgfpathlineto{\pgfqpoint{0.816940in}{-1.532803in}}%
\pgfpathlineto{\pgfqpoint{0.818577in}{-1.515174in}}%
\pgfpathlineto{\pgfqpoint{0.820215in}{-1.497712in}}%
\pgfpathlineto{\pgfqpoint{0.821853in}{-1.480414in}}%
\pgfpathlineto{\pgfqpoint{0.823490in}{-1.463279in}}%
\pgfpathlineto{\pgfqpoint{0.825128in}{-1.446305in}}%
\pgfpathlineto{\pgfqpoint{0.826765in}{-1.429491in}}%
\pgfpathlineto{\pgfqpoint{0.828403in}{-1.412836in}}%
\pgfpathlineto{\pgfqpoint{0.830041in}{-1.396336in}}%
\pgfpathlineto{\pgfqpoint{0.831678in}{-1.379992in}}%
\pgfpathlineto{\pgfqpoint{0.833316in}{-1.363801in}}%
\pgfpathlineto{\pgfqpoint{0.834954in}{-1.347762in}}%
\pgfpathlineto{\pgfqpoint{0.836591in}{-1.331873in}}%
\pgfpathlineto{\pgfqpoint{0.838229in}{-1.316133in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{-1.300540in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{-1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{-1.269787in}}%
\pgfpathlineto{\pgfqpoint{0.844780in}{-1.254626in}}%
\pgfpathlineto{\pgfqpoint{0.846417in}{-1.239604in}}%
\pgfpathlineto{\pgfqpoint{0.848055in}{-1.224722in}}%
\pgfpathlineto{\pgfqpoint{0.849692in}{-1.209977in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{-1.195368in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{-1.180893in}}%
\pgfpathlineto{\pgfqpoint{0.854605in}{-1.166551in}}%
\pgfpathlineto{\pgfqpoint{0.856243in}{-1.152340in}}%
\pgfpathlineto{\pgfqpoint{0.857881in}{-1.138258in}}%
\pgfpathlineto{\pgfqpoint{0.859518in}{-1.124305in}}%
\pgfpathlineto{\pgfqpoint{0.861156in}{-1.110477in}}%
\pgfpathlineto{\pgfqpoint{0.862794in}{-1.096774in}}%
\pgfpathlineto{\pgfqpoint{0.864431in}{-1.083195in}}%
\pgfpathlineto{\pgfqpoint{0.866069in}{-1.069737in}}%
\pgfpathlineto{\pgfqpoint{0.867707in}{-1.056398in}}%
\pgfpathlineto{\pgfqpoint{0.869344in}{-1.043178in}}%
\pgfpathlineto{\pgfqpoint{0.870982in}{-1.030075in}}%
\pgfpathlineto{\pgfqpoint{0.872620in}{-1.017087in}}%
\pgfpathlineto{\pgfqpoint{0.874257in}{-1.004212in}}%
\pgfpathlineto{\pgfqpoint{0.875895in}{-0.991450in}}%
\pgfpathlineto{\pgfqpoint{0.877532in}{-0.978797in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{-0.966254in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{-0.953817in}}%
\pgfpathlineto{\pgfqpoint{0.882445in}{-0.941486in}}%
\pgfpathlineto{\pgfqpoint{0.884083in}{-0.929259in}}%
\pgfpathlineto{\pgfqpoint{0.885721in}{-0.917135in}}%
\pgfpathlineto{\pgfqpoint{0.887358in}{-0.905111in}}%
\pgfpathlineto{\pgfqpoint{0.888996in}{-0.893186in}}%
\pgfpathlineto{\pgfqpoint{0.890634in}{-0.881359in}}%
\pgfpathlineto{\pgfqpoint{0.892271in}{-0.869628in}}%
\pgfpathlineto{\pgfqpoint{0.893909in}{-0.857991in}}%
\pgfpathlineto{\pgfqpoint{0.895547in}{-0.846448in}}%
\pgfpathlineto{\pgfqpoint{0.897184in}{-0.834995in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{-0.823632in}}%
\pgfpathlineto{\pgfqpoint{0.900459in}{-0.812358in}}%
\pgfpathlineto{\pgfqpoint{0.902097in}{-0.801172in}}%
\pgfpathlineto{\pgfqpoint{0.903735in}{-0.790074in}}%
\pgfpathlineto{\pgfqpoint{0.905372in}{-0.779062in}}%
\pgfpathlineto{\pgfqpoint{0.907010in}{-0.768135in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{-0.757294in}}%
\pgfpathlineto{\pgfqpoint{0.910285in}{-0.746536in}}%
\pgfpathlineto{\pgfqpoint{0.911923in}{-0.735862in}}%
\pgfpathlineto{\pgfqpoint{0.913561in}{-0.725270in}}%
\pgfpathlineto{\pgfqpoint{0.915198in}{-0.714759in}}%
\pgfpathlineto{\pgfqpoint{0.916836in}{-0.704329in}}%
\pgfpathlineto{\pgfqpoint{0.918474in}{-0.693980in}}%
\pgfpathlineto{\pgfqpoint{0.920111in}{-0.683709in}}%
\pgfpathlineto{\pgfqpoint{0.921749in}{-0.673516in}}%
\pgfpathlineto{\pgfqpoint{0.923386in}{-0.663401in}}%
\pgfpathlineto{\pgfqpoint{0.925024in}{-0.653363in}}%
\pgfpathlineto{\pgfqpoint{0.926662in}{-0.643401in}}%
\pgfpathlineto{\pgfqpoint{0.928299in}{-0.633513in}}%
\pgfpathlineto{\pgfqpoint{0.929937in}{-0.623700in}}%
\pgfpathlineto{\pgfqpoint{0.931575in}{-0.613960in}}%
\pgfpathlineto{\pgfqpoint{0.933212in}{-0.604293in}}%
\pgfpathlineto{\pgfqpoint{0.934850in}{-0.594697in}}%
\pgfpathlineto{\pgfqpoint{0.936488in}{-0.585173in}}%
\pgfpathlineto{\pgfqpoint{0.938125in}{-0.575718in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{-0.566333in}}%
\pgfpathlineto{\pgfqpoint{0.941401in}{-0.557017in}}%
\pgfpathlineto{\pgfqpoint{0.943038in}{-0.547769in}}%
\pgfpathlineto{\pgfqpoint{0.944676in}{-0.538589in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{-0.529475in}}%
\pgfpathlineto{\pgfqpoint{0.947951in}{-0.520428in}}%
\pgfpathlineto{\pgfqpoint{0.949589in}{-0.511447in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{-0.502530in}}%
\pgfpathlineto{\pgfqpoint{0.952864in}{-0.493677in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{-0.484888in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{-0.476162in}}%
\pgfpathlineto{\pgfqpoint{0.957777in}{-0.467498in}}%
\pgfpathlineto{\pgfqpoint{0.959415in}{-0.458896in}}%
\pgfpathlineto{\pgfqpoint{0.961052in}{-0.450355in}}%
\pgfpathlineto{\pgfqpoint{0.962690in}{-0.441874in}}%
\pgfpathlineto{\pgfqpoint{0.964328in}{-0.433452in}}%
\pgfpathlineto{\pgfqpoint{0.965965in}{-0.425090in}}%
\pgfpathlineto{\pgfqpoint{0.967603in}{-0.416786in}}%
\pgfpathlineto{\pgfqpoint{0.969241in}{-0.408539in}}%
\pgfpathlineto{\pgfqpoint{0.970878in}{-0.400350in}}%
\pgfpathlineto{\pgfqpoint{0.972516in}{-0.392217in}}%
\pgfpathlineto{\pgfqpoint{0.974153in}{-0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.975791in}{-0.376117in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{-0.368149in}}%
\pgfpathlineto{\pgfqpoint{0.979066in}{-0.360235in}}%
\pgfpathlineto{\pgfqpoint{0.980704in}{-0.352374in}}%
\pgfpathlineto{\pgfqpoint{0.982342in}{-0.344567in}}%
\pgfpathlineto{\pgfqpoint{0.983979in}{-0.336812in}}%
\pgfpathlineto{\pgfqpoint{0.985617in}{-0.329108in}}%
\pgfpathlineto{\pgfqpoint{0.987255in}{-0.321457in}}%
\pgfpathlineto{\pgfqpoint{0.988892in}{-0.313856in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{-0.306306in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{-0.298806in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{-0.291356in}}%
\pgfpathlineto{\pgfqpoint{0.995443in}{-0.283955in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{-0.276602in}}%
\pgfpathlineto{\pgfqpoint{0.998718in}{-0.269298in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{-0.262041in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{-0.254831in}}%
\pgfpathlineto{\pgfqpoint{1.003631in}{-0.247668in}}%
\pgfpathlineto{\pgfqpoint{1.005269in}{-0.240551in}}%
\pgfpathlineto{\pgfqpoint{1.006906in}{-0.233479in}}%
\pgfpathlineto{\pgfqpoint{1.008544in}{-0.226453in}}%
\pgfpathlineto{\pgfqpoint{1.010182in}{-0.219472in}}%
\pgfpathlineto{\pgfqpoint{1.011819in}{-0.212535in}}%
\pgfpathlineto{\pgfqpoint{1.013457in}{-0.205641in}}%
\pgfpathlineto{\pgfqpoint{1.015095in}{-0.198791in}}%
\pgfpathlineto{\pgfqpoint{1.016732in}{-0.191983in}}%
\pgfpathlineto{\pgfqpoint{1.018370in}{-0.185218in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{-0.178496in}}%
\pgfpathlineto{\pgfqpoint{1.021645in}{-0.171815in}}%
\pgfpathlineto{\pgfqpoint{1.023283in}{-0.165176in}}%
\pgfpathlineto{\pgfqpoint{1.024920in}{-0.158578in}}%
\pgfpathlineto{\pgfqpoint{1.026558in}{-0.152022in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{-0.145506in}}%
\pgfpathlineto{\pgfqpoint{1.029833in}{-0.139030in}}%
\pgfpathlineto{\pgfqpoint{1.031471in}{-0.132594in}}%
\pgfpathlineto{\pgfqpoint{1.033109in}{-0.126198in}}%
\pgfpathlineto{\pgfqpoint{1.034746in}{-0.119842in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{-0.113525in}}%
\pgfpathlineto{\pgfqpoint{1.038022in}{-0.107246in}}%
\pgfpathlineto{\pgfqpoint{1.039659in}{-0.101006in}}%
\pgfpathlineto{\pgfqpoint{1.041297in}{-0.094804in}}%
\pgfpathlineto{\pgfqpoint{1.042935in}{-0.088640in}}%
\pgfpathlineto{\pgfqpoint{1.044572in}{-0.082514in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{-0.076424in}}%
\pgfpathlineto{\pgfqpoint{1.047847in}{-0.070372in}}%
\pgfpathlineto{\pgfqpoint{1.049485in}{-0.064356in}}%
\pgfpathlineto{\pgfqpoint{1.051123in}{-0.058377in}}%
\pgfpathlineto{\pgfqpoint{1.052760in}{-0.052433in}}%
\pgfpathlineto{\pgfqpoint{1.054398in}{-0.046525in}}%
\pgfpathlineto{\pgfqpoint{1.056036in}{-0.040653in}}%
\pgfpathlineto{\pgfqpoint{1.057673in}{-0.034815in}}%
\pgfpathlineto{\pgfqpoint{1.059311in}{-0.029012in}}%
\pgfpathlineto{\pgfqpoint{1.060949in}{-0.023244in}}%
\pgfpathlineto{\pgfqpoint{1.062586in}{-0.017510in}}%
\pgfpathlineto{\pgfqpoint{1.064224in}{-0.011809in}}%
\pgfpathlineto{\pgfqpoint{1.065862in}{-0.006142in}}%
\pgfpathlineto{\pgfqpoint{1.067499in}{-0.000508in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{0.005093in}}%
\pgfpathlineto{\pgfqpoint{1.070775in}{0.010662in}}%
\pgfpathlineto{\pgfqpoint{1.072412in}{0.016198in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{0.021703in}}%
\pgfpathlineto{\pgfqpoint{1.075687in}{0.027176in}}%
\pgfpathlineto{\pgfqpoint{1.077325in}{0.032617in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{0.038028in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{0.043408in}}%
\pgfpathlineto{\pgfqpoint{1.082238in}{0.048758in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{0.054078in}}%
\pgfpathlineto{\pgfqpoint{1.085513in}{0.059368in}}%
\pgfpathlineto{\pgfqpoint{1.087151in}{0.064629in}}%
\pgfpathlineto{\pgfqpoint{1.088789in}{0.069861in}}%
\pgfpathlineto{\pgfqpoint{1.090426in}{0.075064in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{0.080238in}}%
\pgfpathlineto{\pgfqpoint{1.093702in}{0.085384in}}%
\pgfpathlineto{\pgfqpoint{1.095339in}{0.090503in}}%
\pgfpathlineto{\pgfqpoint{1.096977in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.098614in}{0.100657in}}%
\pgfpathlineto{\pgfqpoint{1.100252in}{0.105692in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{0.110701in}}%
\pgfpathlineto{\pgfqpoint{1.103527in}{0.115683in}}%
\pgfpathlineto{\pgfqpoint{1.105165in}{0.120637in}}%
\pgfpathlineto{\pgfqpoint{1.106803in}{0.125566in}}%
\pgfpathlineto{\pgfqpoint{1.108440in}{0.130467in}}%
\pgfpathlineto{\pgfqpoint{1.110078in}{0.135343in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{0.140192in}}%
\pgfpathlineto{\pgfqpoint{1.113353in}{0.145016in}}%
\pgfpathlineto{\pgfqpoint{1.114991in}{0.149814in}}%
\pgfpathlineto{\pgfqpoint{1.116629in}{0.154586in}}%
\pgfpathlineto{\pgfqpoint{1.118266in}{0.159334in}}%
\pgfpathlineto{\pgfqpoint{1.119904in}{0.164056in}}%
\pgfpathlineto{\pgfqpoint{1.121541in}{0.168753in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{0.173426in}}%
\pgfpathlineto{\pgfqpoint{1.124817in}{0.178074in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{0.182697in}}%
\pgfpathlineto{\pgfqpoint{1.128092in}{0.187297in}}%
\pgfpathlineto{\pgfqpoint{1.129730in}{0.191873in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{0.196425in}}%
\pgfpathlineto{\pgfqpoint{1.133005in}{0.200953in}}%
\pgfpathlineto{\pgfqpoint{1.134643in}{0.205458in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{0.209940in}}%
\pgfpathlineto{\pgfqpoint{1.137918in}{0.214399in}}%
\pgfpathlineto{\pgfqpoint{1.139556in}{0.218834in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{0.223248in}}%
\pgfpathlineto{\pgfqpoint{1.142831in}{0.227638in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{0.232007in}}%
\pgfpathlineto{\pgfqpoint{1.146106in}{0.236353in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{0.240677in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{0.244979in}}%
\pgfpathlineto{\pgfqpoint{1.151019in}{0.249260in}}%
\pgfpathlineto{\pgfqpoint{1.152657in}{0.253519in}}%
\pgfpathlineto{\pgfqpoint{1.154294in}{0.257757in}}%
\pgfpathlineto{\pgfqpoint{1.155932in}{0.261974in}}%
\pgfpathlineto{\pgfqpoint{1.157570in}{0.266170in}}%
\pgfpathlineto{\pgfqpoint{1.159207in}{0.270345in}}%
\pgfpathlineto{\pgfqpoint{1.160845in}{0.274499in}}%
\pgfpathlineto{\pgfqpoint{1.162483in}{0.278633in}}%
\pgfpathlineto{\pgfqpoint{1.164120in}{0.282747in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{0.286841in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{0.290915in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{0.294969in}}%
\pgfpathlineto{\pgfqpoint{1.170671in}{0.299003in}}%
\pgfpathlineto{\pgfqpoint{1.172308in}{0.303018in}}%
\pgfpathlineto{\pgfqpoint{1.173946in}{0.307014in}}%
\pgfpathlineto{\pgfqpoint{1.175584in}{0.310991in}}%
\pgfpathlineto{\pgfqpoint{1.177221in}{0.314948in}}%
\pgfpathlineto{\pgfqpoint{1.178859in}{0.318887in}}%
\pgfpathlineto{\pgfqpoint{1.180497in}{0.322807in}}%
\pgfpathlineto{\pgfqpoint{1.182134in}{0.326708in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{0.330591in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.334456in}}%
\pgfpathlineto{\pgfqpoint{1.187047in}{0.338302in}}%
\pgfpathlineto{\pgfqpoint{1.188685in}{0.342130in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{0.345940in}}%
\pgfpathlineto{\pgfqpoint{1.191960in}{0.349733in}}%
\pgfpathlineto{\pgfqpoint{1.193598in}{0.353508in}}%
\pgfpathlineto{\pgfqpoint{1.195235in}{0.357265in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{0.361005in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{0.364727in}}%
\pgfpathlineto{\pgfqpoint{1.200148in}{0.368432in}}%
\pgfpathlineto{\pgfqpoint{1.201786in}{0.372121in}}%
\pgfpathlineto{\pgfqpoint{1.203424in}{0.375792in}}%
\pgfpathlineto{\pgfqpoint{1.205061in}{0.379447in}}%
\pgfpathlineto{\pgfqpoint{1.206699in}{0.383085in}}%
\pgfpathlineto{\pgfqpoint{1.208337in}{0.386707in}}%
\pgfpathlineto{\pgfqpoint{1.209974in}{0.390312in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{0.393901in}}%
\pgfpathlineto{\pgfqpoint{1.213250in}{0.397474in}}%
\pgfpathlineto{\pgfqpoint{1.214887in}{0.401031in}}%
\pgfpathlineto{\pgfqpoint{1.216525in}{0.404572in}}%
\pgfpathlineto{\pgfqpoint{1.218163in}{0.408098in}}%
\pgfpathlineto{\pgfqpoint{1.219800in}{0.411607in}}%
\pgfpathlineto{\pgfqpoint{1.221438in}{0.415101in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{0.418580in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{0.422043in}}%
\pgfpathlineto{\pgfqpoint{1.226351in}{0.425491in}}%
\pgfpathlineto{\pgfqpoint{1.227988in}{0.428924in}}%
\pgfpathlineto{\pgfqpoint{1.229626in}{0.432342in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.435745in}}%
\pgfpathlineto{\pgfqpoint{1.232901in}{0.439133in}}%
\pgfpathlineto{\pgfqpoint{1.234539in}{0.442507in}}%
\pgfpathlineto{\pgfqpoint{1.236177in}{0.445865in}}%
\pgfpathlineto{\pgfqpoint{1.237814in}{0.449210in}}%
\pgfpathlineto{\pgfqpoint{1.239452in}{0.452540in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{0.455856in}}%
\pgfpathlineto{\pgfqpoint{1.242727in}{0.459158in}}%
\pgfpathlineto{\pgfqpoint{1.244365in}{0.462446in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{0.465719in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{0.468979in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{0.472226in}}%
\pgfpathlineto{\pgfqpoint{1.250915in}{0.475459in}}%
\pgfpathlineto{\pgfqpoint{1.252553in}{0.478678in}}%
\pgfpathlineto{\pgfqpoint{1.254191in}{0.481884in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{0.485076in}}%
\pgfpathlineto{\pgfqpoint{1.257466in}{0.488256in}}%
\pgfpathlineto{\pgfqpoint{1.259104in}{0.491422in}}%
\pgfpathlineto{\pgfqpoint{1.260741in}{0.494575in}}%
\pgfpathlineto{\pgfqpoint{1.262379in}{0.497715in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{0.500843in}}%
\pgfpathlineto{\pgfqpoint{1.265654in}{0.503957in}}%
\pgfpathlineto{\pgfqpoint{1.267292in}{0.507059in}}%
\pgfpathlineto{\pgfqpoint{1.268930in}{0.510149in}}%
\pgfpathlineto{\pgfqpoint{1.270567in}{0.513226in}}%
\pgfpathlineto{\pgfqpoint{1.272205in}{0.516290in}}%
\pgfpathlineto{\pgfqpoint{1.273842in}{0.519342in}}%
\pgfpathlineto{\pgfqpoint{1.275480in}{0.522382in}}%
\pgfpathlineto{\pgfqpoint{1.277118in}{0.525410in}}%
\pgfpathlineto{\pgfqpoint{1.278755in}{0.528426in}}%
\pgfpathlineto{\pgfqpoint{1.280393in}{0.531430in}}%
\pgfpathlineto{\pgfqpoint{1.282031in}{0.534422in}}%
\pgfpathlineto{\pgfqpoint{1.283668in}{0.537402in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{0.540370in}}%
\pgfpathlineto{\pgfqpoint{1.286944in}{0.543327in}}%
\pgfpathlineto{\pgfqpoint{1.288581in}{0.546273in}}%
\pgfpathlineto{\pgfqpoint{1.290219in}{0.549207in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{0.552130in}}%
\pgfpathlineto{\pgfqpoint{1.293494in}{0.555041in}}%
\pgfpathlineto{\pgfqpoint{1.295132in}{0.557942in}}%
\pgfpathlineto{\pgfqpoint{1.296769in}{0.560831in}}%
\pgfpathlineto{\pgfqpoint{1.298407in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{0.566577in}}%
\pgfpathlineto{\pgfqpoint{1.301682in}{0.569433in}}%
\pgfpathlineto{\pgfqpoint{1.303320in}{0.572279in}}%
\pgfpathlineto{\pgfqpoint{1.304958in}{0.575114in}}%
\pgfpathlineto{\pgfqpoint{1.306595in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{1.308233in}{0.580752in}}%
\pgfpathlineto{\pgfqpoint{1.309871in}{0.583555in}}%
\pgfpathlineto{\pgfqpoint{1.311508in}{0.586348in}}%
\pgfpathlineto{\pgfqpoint{1.313146in}{0.589131in}}%
\pgfpathlineto{\pgfqpoint{1.314784in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{1.316421in}{0.594665in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{0.597417in}}%
\pgfpathlineto{\pgfqpoint{1.319696in}{0.600159in}}%
\pgfpathlineto{\pgfqpoint{1.321334in}{0.602891in}}%
\pgfpathlineto{\pgfqpoint{1.322972in}{0.605614in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{0.608326in}}%
\pgfpathlineto{\pgfqpoint{1.326247in}{0.611029in}}%
\pgfpathlineto{\pgfqpoint{1.327885in}{0.613722in}}%
\pgfpathlineto{\pgfqpoint{1.329522in}{0.616406in}}%
\pgfpathlineto{\pgfqpoint{1.331160in}{0.619080in}}%
\pgfpathlineto{\pgfqpoint{1.332798in}{0.621745in}}%
\pgfpathlineto{\pgfqpoint{1.334435in}{0.624401in}}%
\pgfpathlineto{\pgfqpoint{1.336073in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{1.337711in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{0.634930in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{0.637540in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{0.640141in}}%
\pgfpathlineto{\pgfqpoint{1.345899in}{0.642732in}}%
\pgfpathlineto{\pgfqpoint{1.347536in}{0.645316in}}%
\pgfpathlineto{\pgfqpoint{1.349174in}{0.647890in}}%
\pgfpathlineto{\pgfqpoint{1.350812in}{0.650456in}}%
\pgfpathlineto{\pgfqpoint{1.352449in}{0.653013in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{0.655561in}}%
\pgfpathlineto{\pgfqpoint{1.355725in}{0.658101in}}%
\pgfpathlineto{\pgfqpoint{1.357362in}{0.660633in}}%
\pgfpathlineto{\pgfqpoint{1.359000in}{0.663156in}}%
\pgfpathlineto{\pgfqpoint{1.360638in}{0.665671in}}%
\pgfpathlineto{\pgfqpoint{1.362275in}{0.668178in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{0.670677in}}%
\pgfpathlineto{\pgfqpoint{1.365551in}{0.673168in}}%
\pgfpathlineto{\pgfqpoint{1.367188in}{0.675650in}}%
\pgfpathlineto{\pgfqpoint{1.368826in}{0.678125in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.680592in}}%
\pgfpathlineto{\pgfqpoint{1.372101in}{0.683051in}}%
\pgfpathlineto{\pgfqpoint{1.373739in}{0.685502in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{0.687946in}}%
\pgfpathlineto{\pgfqpoint{1.377014in}{0.690382in}}%
\pgfpathlineto{\pgfqpoint{1.378652in}{0.692810in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{1.381927in}{0.697645in}}%
\pgfpathlineto{\pgfqpoint{1.383565in}{0.700051in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{0.702450in}}%
\pgfpathlineto{\pgfqpoint{1.386840in}{0.704841in}}%
\pgfpathlineto{\pgfqpoint{1.388478in}{0.707225in}}%
\pgfpathlineto{\pgfqpoint{1.390115in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{1.391753in}{0.711973in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{0.714336in}}%
\pgfpathlineto{\pgfqpoint{1.395028in}{0.716692in}}%
\pgfpathlineto{\pgfqpoint{1.396666in}{0.719041in}}%
\pgfpathlineto{\pgfqpoint{1.398303in}{0.721384in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{1.401579in}{0.726048in}}%
\pgfpathlineto{\pgfqpoint{1.403216in}{0.728370in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{0.730686in}}%
\pgfpathlineto{\pgfqpoint{1.406492in}{0.732995in}}%
\pgfpathlineto{\pgfqpoint{1.408129in}{0.735298in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{1.411405in}{0.739884in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.414680in}{0.744445in}}%
\pgfpathlineto{\pgfqpoint{1.416318in}{0.746717in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{0.748982in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{0.751241in}}%
\pgfpathlineto{\pgfqpoint{1.421230in}{0.753494in}}%
\pgfpathlineto{\pgfqpoint{1.422868in}{0.755741in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.757982in}}%
\pgfpathlineto{\pgfqpoint{1.426143in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{1.427781in}{0.762448in}}%
\pgfpathlineto{\pgfqpoint{1.429419in}{0.764671in}}%
\pgfpathlineto{\pgfqpoint{1.431056in}{0.766890in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{0.769103in}}%
\pgfpathlineto{\pgfqpoint{1.434332in}{0.771310in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{0.773511in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.775708in}}%
\pgfpathlineto{\pgfqpoint{1.439245in}{0.777899in}}%
\pgfpathlineto{\pgfqpoint{1.440882in}{0.780084in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{0.782265in}}%
\pgfpathlineto{\pgfqpoint{1.444157in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{0.786610in}}%
\pgfpathlineto{\pgfqpoint{1.447433in}{0.788775in}}%
\pgfpathlineto{\pgfqpoint{1.449070in}{0.790935in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{1.452346in}{0.795240in}}%
\pgfpathlineto{\pgfqpoint{1.453983in}{0.797386in}}%
\pgfpathlineto{\pgfqpoint{1.455621in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{1.457259in}{0.801662in}}%
\pgfpathlineto{\pgfqpoint{1.458896in}{0.803794in}}%
\pgfpathlineto{\pgfqpoint{1.460534in}{0.805920in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{0.808042in}}%
\pgfpathlineto{\pgfqpoint{1.463809in}{0.810160in}}%
\pgfpathlineto{\pgfqpoint{1.465447in}{0.812273in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{0.814382in}}%
\pgfpathlineto{\pgfqpoint{1.468722in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{1.470360in}{0.818587in}}%
\pgfpathlineto{\pgfqpoint{1.471997in}{0.820683in}}%
\pgfpathlineto{\pgfqpoint{1.473635in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{1.475273in}{0.824864in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{1.478548in}{0.829028in}}%
\pgfpathlineto{\pgfqpoint{1.480186in}{0.831104in}}%
\pgfpathlineto{\pgfqpoint{1.481823in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{1.485099in}{0.837310in}}%
\pgfpathlineto{\pgfqpoint{1.486736in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{1.488374in}{0.841429in}}%
\pgfpathlineto{\pgfqpoint{1.490012in}{0.843483in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{0.845534in}}%
\pgfpathlineto{\pgfqpoint{1.493287in}{0.847581in}}%
\pgfpathlineto{\pgfqpoint{1.494924in}{0.849625in}}%
\pgfpathlineto{\pgfqpoint{1.496562in}{0.851666in}}%
\pgfpathlineto{\pgfqpoint{1.498200in}{0.853704in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{0.855738in}}%
\pgfpathlineto{\pgfqpoint{1.501475in}{0.857769in}}%
\pgfpathlineto{\pgfqpoint{1.503113in}{0.859798in}}%
\pgfpathlineto{\pgfqpoint{1.504750in}{0.861823in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{0.863846in}}%
\pgfpathlineto{\pgfqpoint{1.508026in}{0.865865in}}%
\pgfpathlineto{\pgfqpoint{1.509663in}{0.867882in}}%
\pgfpathlineto{\pgfqpoint{1.511301in}{0.869897in}}%
\pgfpathlineto{\pgfqpoint{1.512939in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{1.514576in}{0.873917in}}%
\pgfpathlineto{\pgfqpoint{1.516214in}{0.875924in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{1.519489in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{0.881929in}}%
\pgfpathlineto{\pgfqpoint{1.522764in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{1.524402in}{0.885921in}}%
\pgfpathlineto{\pgfqpoint{1.526040in}{0.887914in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{0.889905in}}%
\pgfpathlineto{\pgfqpoint{1.529315in}{0.891893in}}%
\pgfpathlineto{\pgfqpoint{1.530953in}{0.893880in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{0.895865in}}%
\pgfpathlineto{\pgfqpoint{1.534228in}{0.897848in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{0.899830in}}%
\pgfpathlineto{\pgfqpoint{1.537503in}{0.901809in}}%
\pgfpathlineto{\pgfqpoint{1.539141in}{0.903787in}}%
\pgfpathlineto{\pgfqpoint{1.540779in}{0.905764in}}%
\pgfpathlineto{\pgfqpoint{1.542416in}{0.907739in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{0.909713in}}%
\pgfpathlineto{\pgfqpoint{1.545691in}{0.911685in}}%
\pgfpathlineto{\pgfqpoint{1.547329in}{0.913656in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{0.915626in}}%
\pgfpathlineto{\pgfqpoint{1.550604in}{0.917594in}}%
\pgfpathlineto{\pgfqpoint{1.552242in}{0.919562in}}%
\pgfpathlineto{\pgfqpoint{1.553880in}{0.921528in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{0.923494in}}%
\pgfpathlineto{\pgfqpoint{1.557155in}{0.925459in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{0.927422in}}%
\pgfpathlineto{\pgfqpoint{1.560430in}{0.929385in}}%
\pgfpathlineto{\pgfqpoint{1.562068in}{0.931348in}}%
\pgfpathlineto{\pgfqpoint{1.563706in}{0.933309in}}%
\pgfpathlineto{\pgfqpoint{1.565343in}{0.935270in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{0.937231in}}%
\pgfpathlineto{\pgfqpoint{1.568618in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.570256in}{0.941151in}}%
\pgfpathlineto{\pgfqpoint{1.571894in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{0.945069in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{0.947028in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{0.948987in}}%
\pgfpathlineto{\pgfqpoint{1.578444in}{0.950945in}}%
\pgfpathlineto{\pgfqpoint{1.580082in}{0.952904in}}%
\pgfpathlineto{\pgfqpoint{1.581720in}{0.954862in}}%
\pgfpathlineto{\pgfqpoint{1.583357in}{0.956821in}}%
\pgfpathlineto{\pgfqpoint{1.584995in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{1.586633in}{0.960738in}}%
\pgfpathlineto{\pgfqpoint{1.588270in}{0.962697in}}%
\pgfpathlineto{\pgfqpoint{1.589908in}{0.964657in}}%
\pgfpathlineto{\pgfqpoint{1.591545in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{1.593183in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{1.594821in}{0.970538in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{0.972499in}}%
\pgfpathlineto{\pgfqpoint{1.598096in}{0.974461in}}%
\pgfpathlineto{\pgfqpoint{1.599734in}{0.976423in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{0.978387in}}%
\pgfpathlineto{\pgfqpoint{1.603009in}{0.980351in}}%
\pgfpathlineto{\pgfqpoint{1.604647in}{0.982316in}}%
\pgfpathlineto{\pgfqpoint{1.606284in}{0.984281in}}%
\pgfpathlineto{\pgfqpoint{1.607922in}{0.986248in}}%
\pgfpathlineto{\pgfqpoint{1.609560in}{0.988215in}}%
\pgfpathlineto{\pgfqpoint{1.611197in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{1.614473in}{0.994124in}}%
\pgfpathlineto{\pgfqpoint{1.616110in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.617748in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{1.619385in}{1.000044in}}%
\pgfpathlineto{\pgfqpoint{1.621023in}{1.002019in}}%
\pgfpathlineto{\pgfqpoint{1.622661in}{1.003996in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.005974in}}%
\pgfpathlineto{\pgfqpoint{1.625936in}{1.007954in}}%
\pgfpathlineto{\pgfqpoint{1.627574in}{1.009935in}}%
\pgfpathlineto{\pgfqpoint{1.629211in}{1.011918in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{1.013902in}}%
\pgfpathlineto{\pgfqpoint{1.632487in}{1.015888in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{1.017876in}}%
\pgfpathlineto{\pgfqpoint{1.635762in}{1.019865in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{1.021856in}}%
\pgfpathlineto{\pgfqpoint{1.639037in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{1.642312in}{1.027840in}}%
\pgfpathlineto{\pgfqpoint{1.643950in}{1.029838in}}%
\pgfpathlineto{\pgfqpoint{1.645588in}{1.031839in}}%
\pgfpathlineto{\pgfqpoint{1.647225in}{1.033841in}}%
\pgfpathlineto{\pgfqpoint{1.648863in}{1.035845in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.037852in}}%
\pgfpathlineto{\pgfqpoint{1.652138in}{1.039860in}}%
\pgfpathlineto{\pgfqpoint{1.653776in}{1.041871in}}%
\pgfpathlineto{\pgfqpoint{1.655414in}{1.043883in}}%
\pgfpathlineto{\pgfqpoint{1.657051in}{1.045898in}}%
\pgfpathlineto{\pgfqpoint{1.658689in}{1.047915in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{1.661964in}{1.051956in}}%
\pgfpathlineto{\pgfqpoint{1.663602in}{1.053979in}}%
\pgfpathlineto{\pgfqpoint{1.665239in}{1.056006in}}%
\pgfpathlineto{\pgfqpoint{1.666877in}{1.058034in}}%
\pgfpathlineto{\pgfqpoint{1.668515in}{1.060065in}}%
\pgfpathlineto{\pgfqpoint{1.670152in}{1.062098in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.064134in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{1.066172in}}%
\pgfpathlineto{\pgfqpoint{1.675065in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{1.676703in}{1.070256in}}%
\pgfpathlineto{\pgfqpoint{1.678341in}{1.072302in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{1.681616in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{1.683254in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{1.684891in}{1.080512in}}%
\pgfpathlineto{\pgfqpoint{1.686529in}{1.082571in}}%
\pgfpathlineto{\pgfqpoint{1.688167in}{1.084633in}}%
\pgfpathlineto{\pgfqpoint{1.689804in}{1.086697in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{1.088765in}}%
\pgfpathlineto{\pgfqpoint{1.693079in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{1.694717in}{1.092908in}}%
\pgfpathlineto{\pgfqpoint{1.696355in}{1.094983in}}%
\pgfpathlineto{\pgfqpoint{1.697992in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.099143in}}%
\pgfpathlineto{\pgfqpoint{1.701268in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{1.702905in}{1.103315in}}%
\pgfpathlineto{\pgfqpoint{1.704543in}{1.105405in}}%
\pgfpathlineto{\pgfqpoint{1.706181in}{1.107498in}}%
\pgfpathlineto{\pgfqpoint{1.707818in}{1.109594in}}%
\pgfpathlineto{\pgfqpoint{1.709456in}{1.111693in}}%
\pgfpathlineto{\pgfqpoint{1.711094in}{1.113795in}}%
\pgfpathlineto{\pgfqpoint{1.712731in}{1.115900in}}%
\pgfpathlineto{\pgfqpoint{1.714369in}{1.118008in}}%
\pgfpathlineto{\pgfqpoint{1.716006in}{1.120120in}}%
\pgfpathlineto{\pgfqpoint{1.717644in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{1.719282in}{1.124351in}}%
\pgfpathlineto{\pgfqpoint{1.720919in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{1.128596in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.132852in}}%
\pgfpathlineto{\pgfqpoint{1.727470in}{1.134986in}}%
\pgfpathlineto{\pgfqpoint{1.729108in}{1.137122in}}%
\pgfpathlineto{\pgfqpoint{1.730745in}{1.139261in}}%
\pgfpathlineto{\pgfqpoint{1.732383in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{1.734021in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{1.735658in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{1.737296in}{1.147852in}}%
\pgfpathlineto{\pgfqpoint{1.738933in}{1.150008in}}%
\pgfpathlineto{\pgfqpoint{1.740571in}{1.152167in}}%
\pgfpathlineto{\pgfqpoint{1.742209in}{1.154329in}}%
\pgfpathlineto{\pgfqpoint{1.743846in}{1.156494in}}%
\pgfpathlineto{\pgfqpoint{1.745484in}{1.158663in}}%
\pgfpathlineto{\pgfqpoint{1.747122in}{1.160836in}}%
\pgfpathlineto{\pgfqpoint{1.748759in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{1.165190in}}%
\pgfpathlineto{\pgfqpoint{1.752035in}{1.167373in}}%
\pgfpathlineto{\pgfqpoint{1.753672in}{1.169558in}}%
\pgfpathlineto{\pgfqpoint{1.755310in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{1.173940in}}%
\pgfpathlineto{\pgfqpoint{1.758585in}{1.176136in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.178335in}}%
\pgfpathlineto{\pgfqpoint{1.761861in}{1.180538in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{1.766773in}{1.187167in}}%
\pgfpathlineto{\pgfqpoint{1.768411in}{1.189384in}}%
\pgfpathlineto{\pgfqpoint{1.770049in}{1.191604in}}%
\pgfpathlineto{\pgfqpoint{1.771686in}{1.193828in}}%
\pgfpathlineto{\pgfqpoint{1.773324in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{1.774962in}{1.198286in}}%
\pgfpathlineto{\pgfqpoint{1.776599in}{1.200520in}}%
\pgfpathlineto{\pgfqpoint{1.778237in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{1.779875in}{1.204998in}}%
\pgfpathlineto{\pgfqpoint{1.781512in}{1.207243in}}%
\pgfpathlineto{\pgfqpoint{1.783150in}{1.209491in}}%
\pgfpathlineto{\pgfqpoint{1.784788in}{1.211743in}}%
\pgfpathlineto{\pgfqpoint{1.786425in}{1.213998in}}%
\pgfpathlineto{\pgfqpoint{1.788063in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{1.789700in}{1.218520in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{1.220786in}}%
\pgfpathlineto{\pgfqpoint{1.792976in}{1.223055in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{1.225328in}}%
\pgfpathlineto{\pgfqpoint{1.796251in}{1.227605in}}%
\pgfpathlineto{\pgfqpoint{1.797889in}{1.229886in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{1.232170in}}%
\pgfpathlineto{\pgfqpoint{1.801164in}{1.234457in}}%
\pgfpathlineto{\pgfqpoint{1.802802in}{1.236749in}}%
\pgfpathlineto{\pgfqpoint{1.804439in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{1.806077in}{1.241342in}}%
\pgfpathlineto{\pgfqpoint{1.807715in}{1.243644in}}%
\pgfpathlineto{\pgfqpoint{1.809352in}{1.245950in}}%
\pgfpathlineto{\pgfqpoint{1.810990in}{1.248259in}}%
\pgfpathlineto{\pgfqpoint{1.812628in}{1.250572in}}%
\pgfpathlineto{\pgfqpoint{1.814265in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{1.815903in}{1.255209in}}%
\pgfpathlineto{\pgfqpoint{1.817540in}{1.257533in}}%
\pgfpathlineto{\pgfqpoint{1.819178in}{1.259861in}}%
\pgfpathlineto{\pgfqpoint{1.820816in}{1.262192in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{1.824091in}{1.266866in}}%
\pgfpathlineto{\pgfqpoint{1.825729in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.827366in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{1.829004in}{1.273904in}}%
\pgfpathlineto{\pgfqpoint{1.830642in}{1.276257in}}%
\pgfpathlineto{\pgfqpoint{1.832279in}{1.278615in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{1.280975in}}%
\pgfpathlineto{\pgfqpoint{1.835555in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{1.837192in}{1.285708in}}%
\pgfpathlineto{\pgfqpoint{1.838830in}{1.288080in}}%
\pgfpathlineto{\pgfqpoint{1.840467in}{1.290456in}}%
\pgfpathlineto{\pgfqpoint{1.842105in}{1.292835in}}%
\pgfpathlineto{\pgfqpoint{1.843743in}{1.295218in}}%
\pgfpathlineto{\pgfqpoint{1.845380in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{1.847018in}{1.299996in}}%
\pgfpathlineto{\pgfqpoint{1.848656in}{1.302390in}}%
\pgfpathlineto{\pgfqpoint{1.850293in}{1.304788in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{1.307189in}}%
\pgfpathlineto{\pgfqpoint{1.853569in}{1.309595in}}%
\pgfpathlineto{\pgfqpoint{1.855206in}{1.312004in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{1.314417in}}%
\pgfpathlineto{\pgfqpoint{1.858482in}{1.316834in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{1.863394in}{1.324106in}}%
\pgfpathlineto{\pgfqpoint{1.865032in}{1.326538in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{1.868307in}{1.331412in}}%
\pgfpathlineto{\pgfqpoint{1.869945in}{1.333855in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{1.873220in}{1.338752in}}%
\pgfpathlineto{\pgfqpoint{1.874858in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{1.876496in}{1.343665in}}%
\pgfpathlineto{\pgfqpoint{1.878133in}{1.346126in}}%
\pgfpathlineto{\pgfqpoint{1.879771in}{1.348592in}}%
\pgfpathlineto{\pgfqpoint{1.881409in}{1.351061in}}%
\pgfpathlineto{\pgfqpoint{1.883046in}{1.353534in}}%
\pgfpathlineto{\pgfqpoint{1.884684in}{1.356011in}}%
\pgfpathlineto{\pgfqpoint{1.886322in}{1.358492in}}%
\pgfpathlineto{\pgfqpoint{1.887959in}{1.360976in}}%
\pgfpathlineto{\pgfqpoint{1.889597in}{1.363464in}}%
\pgfpathlineto{\pgfqpoint{1.891234in}{1.365956in}}%
\pgfpathlineto{\pgfqpoint{1.892872in}{1.368452in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{1.370951in}}%
\pgfpathlineto{\pgfqpoint{1.896147in}{1.373455in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{1.375962in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.378473in}}%
\pgfpathlineto{\pgfqpoint{1.901060in}{1.380988in}}%
\pgfpathlineto{\pgfqpoint{1.902698in}{1.383506in}}%
\pgfpathlineto{\pgfqpoint{1.904336in}{1.386028in}}%
\pgfpathlineto{\pgfqpoint{1.905973in}{1.388555in}}%
\pgfpathlineto{\pgfqpoint{1.907611in}{1.391085in}}%
\pgfpathlineto{\pgfqpoint{1.909249in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.910886in}{1.396156in}}%
\pgfpathlineto{\pgfqpoint{1.912524in}{1.398697in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.401242in}}%
\pgfpathlineto{\pgfqpoint{1.915799in}{1.403791in}}%
\pgfpathlineto{\pgfqpoint{1.917437in}{1.406344in}}%
\pgfpathlineto{\pgfqpoint{1.919074in}{1.408901in}}%
\pgfpathlineto{\pgfqpoint{1.920712in}{1.411461in}}%
\pgfpathlineto{\pgfqpoint{1.922350in}{1.414026in}}%
\pgfpathlineto{\pgfqpoint{1.923987in}{1.416594in}}%
\pgfpathlineto{\pgfqpoint{1.925625in}{1.419166in}}%
\pgfpathlineto{\pgfqpoint{1.927263in}{1.421741in}}%
\pgfpathlineto{\pgfqpoint{1.928900in}{1.424321in}}%
\pgfpathlineto{\pgfqpoint{1.930538in}{1.426905in}}%
\pgfpathlineto{\pgfqpoint{1.932176in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{1.933813in}{1.432083in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{1.437277in}}%
\pgfpathlineto{\pgfqpoint{1.938726in}{1.439880in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{1.942001in}{1.445097in}}%
\pgfpathlineto{\pgfqpoint{1.943639in}{1.447711in}}%
\pgfpathlineto{\pgfqpoint{1.945277in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{1.946914in}{1.452952in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{1.455577in}}%
\pgfpathlineto{\pgfqpoint{1.950190in}{1.458207in}}%
\pgfpathlineto{\pgfqpoint{1.951827in}{1.460841in}}%
\pgfpathlineto{\pgfqpoint{1.953465in}{1.463479in}}%
\pgfpathlineto{\pgfqpoint{1.955103in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{1.956740in}{1.468765in}}%
\pgfpathlineto{\pgfqpoint{1.958378in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{1.960016in}{1.474068in}}%
\pgfpathlineto{\pgfqpoint{1.961653in}{1.476725in}}%
\pgfpathlineto{\pgfqpoint{1.963291in}{1.479386in}}%
\pgfpathlineto{\pgfqpoint{1.964928in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{1.966566in}{1.484720in}}%
\pgfpathlineto{\pgfqpoint{1.968204in}{1.487393in}}%
\pgfpathlineto{\pgfqpoint{1.969841in}{1.490069in}}%
\pgfpathlineto{\pgfqpoint{1.971479in}{1.492750in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{1.495435in}}%
\pgfpathlineto{\pgfqpoint{1.974754in}{1.498123in}}%
\pgfpathlineto{\pgfqpoint{1.976392in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{1.978030in}{1.503512in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{1.506213in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{1.982943in}{1.511626in}}%
\pgfpathlineto{\pgfqpoint{1.984580in}{1.514338in}}%
\pgfpathlineto{\pgfqpoint{1.986218in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{1.519775in}}%
\pgfpathlineto{\pgfqpoint{1.989493in}{1.522499in}}%
\pgfpathlineto{\pgfqpoint{1.991131in}{1.525227in}}%
\pgfpathlineto{\pgfqpoint{1.992768in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{1.994406in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{1.996044in}{1.533437in}}%
\pgfpathlineto{\pgfqpoint{1.997681in}{1.536181in}}%
\pgfpathlineto{\pgfqpoint{1.999319in}{1.538930in}}%
\pgfpathlineto{\pgfqpoint{2.000957in}{1.541682in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{1.544439in}}%
\pgfpathlineto{\pgfqpoint{2.004232in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{2.005870in}{1.549964in}}%
\pgfpathlineto{\pgfqpoint{2.007507in}{1.552733in}}%
\pgfpathlineto{\pgfqpoint{2.009145in}{1.555506in}}%
\pgfpathlineto{\pgfqpoint{2.010783in}{1.558283in}}%
\pgfpathlineto{\pgfqpoint{2.012420in}{1.561064in}}%
\pgfpathlineto{\pgfqpoint{2.014058in}{1.563850in}}%
\pgfpathlineto{\pgfqpoint{2.015695in}{1.566639in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{1.569433in}}%
\pgfpathlineto{\pgfqpoint{2.018971in}{1.572231in}}%
\pgfpathlineto{\pgfqpoint{2.020608in}{1.575033in}}%
\pgfpathlineto{\pgfqpoint{2.022246in}{1.577839in}}%
\pgfpathlineto{\pgfqpoint{2.023884in}{1.580649in}}%
\pgfpathlineto{\pgfqpoint{2.025521in}{1.583463in}}%
\pgfpathlineto{\pgfqpoint{2.027159in}{1.586282in}}%
\pgfpathlineto{\pgfqpoint{2.028797in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{2.030434in}{1.591932in}}%
\pgfpathlineto{\pgfqpoint{2.032072in}{1.594764in}}%
\pgfpathlineto{\pgfqpoint{2.033710in}{1.597599in}}%
\pgfpathlineto{\pgfqpoint{2.035347in}{1.600439in}}%
\pgfpathlineto{\pgfqpoint{2.036985in}{1.603283in}}%
\pgfpathlineto{\pgfqpoint{2.038622in}{1.606132in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{1.608984in}}%
\pgfpathlineto{\pgfqpoint{2.041898in}{1.611841in}}%
\pgfpathlineto{\pgfqpoint{2.043535in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{2.045173in}{1.617568in}}%
\pgfpathlineto{\pgfqpoint{2.046811in}{1.620438in}}%
\pgfpathlineto{\pgfqpoint{2.048448in}{1.623313in}}%
\pgfpathlineto{\pgfqpoint{2.050086in}{1.626192in}}%
\pgfpathlineto{\pgfqpoint{2.051724in}{1.629075in}}%
\pgfpathlineto{\pgfqpoint{2.053361in}{1.631962in}}%
\pgfpathlineto{\pgfqpoint{2.054999in}{1.634855in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.637751in}}%
\pgfpathlineto{\pgfqpoint{2.058274in}{1.640652in}}%
\pgfpathlineto{\pgfqpoint{2.059912in}{1.643557in}}%
\pgfpathlineto{\pgfqpoint{2.061549in}{1.646467in}}%
\pgfpathlineto{\pgfqpoint{2.063187in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{2.064825in}{1.652300in}}%
\pgfpathlineto{\pgfqpoint{2.066462in}{1.655224in}}%
\pgfpathlineto{\pgfqpoint{2.068100in}{1.658152in}}%
\pgfpathlineto{\pgfqpoint{2.069738in}{1.661084in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.664021in}}%
\pgfpathlineto{\pgfqpoint{2.073013in}{1.666963in}}%
\pgfpathlineto{\pgfqpoint{2.074651in}{1.669909in}}%
\pgfpathlineto{\pgfqpoint{2.076288in}{1.672860in}}%
\pgfpathlineto{\pgfqpoint{2.077926in}{1.675816in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{1.678776in}}%
\pgfpathlineto{\pgfqpoint{2.081201in}{1.681741in}}%
\pgfpathlineto{\pgfqpoint{2.082839in}{1.684711in}}%
\pgfpathlineto{\pgfqpoint{2.084477in}{1.687686in}}%
\pgfpathlineto{\pgfqpoint{2.086114in}{1.690665in}}%
\pgfpathlineto{\pgfqpoint{2.087752in}{1.693650in}}%
\pgfpathlineto{\pgfqpoint{2.089389in}{1.696639in}}%
\pgfpathlineto{\pgfqpoint{2.091027in}{1.699633in}}%
\pgfpathlineto{\pgfqpoint{2.092665in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{2.094302in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{2.095940in}{1.708645in}}%
\pgfpathlineto{\pgfqpoint{2.097578in}{1.711658in}}%
\pgfpathlineto{\pgfqpoint{2.099215in}{1.714677in}}%
\pgfpathlineto{\pgfqpoint{2.100853in}{1.717701in}}%
\pgfpathlineto{\pgfqpoint{2.102491in}{1.720730in}}%
\pgfpathlineto{\pgfqpoint{2.104128in}{1.723764in}}%
\pgfpathlineto{\pgfqpoint{2.105766in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{1.729847in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{1.732896in}}%
\pgfpathlineto{\pgfqpoint{2.110679in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{1.739011in}}%
\pgfpathlineto{\pgfqpoint{2.113954in}{1.742076in}}%
\pgfpathlineto{\pgfqpoint{2.115592in}{1.745146in}}%
\pgfpathlineto{\pgfqpoint{2.117229in}{1.748221in}}%
\pgfpathlineto{\pgfqpoint{2.118867in}{1.751302in}}%
\pgfpathlineto{\pgfqpoint{2.120505in}{1.754388in}}%
\pgfpathlineto{\pgfqpoint{2.122142in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.123780in}{1.760577in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{1.763679in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{2.128693in}{1.769899in}}%
\pgfpathlineto{\pgfqpoint{2.130331in}{1.773018in}}%
\pgfpathlineto{\pgfqpoint{2.131968in}{1.776142in}}%
\pgfpathlineto{\pgfqpoint{2.133606in}{1.779272in}}%
\pgfpathlineto{\pgfqpoint{2.135243in}{1.782407in}}%
\pgfpathlineto{\pgfqpoint{2.136881in}{1.785548in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{1.788694in}}%
\pgfpathlineto{\pgfqpoint{2.140156in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{2.141794in}{1.795003in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{1.798167in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.141794in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.140156in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.138519in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.136881in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.135243in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.133606in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.131968in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.130331in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.128693in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.125418in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.123780in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.122142in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.120505in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.118867in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.117229in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.115592in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.113954in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.112316in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.110679in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.109041in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.105766in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.104128in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.102491in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.100853in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.099215in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.097578in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.095940in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.094302in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.092665in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.091027in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.089389in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.087752in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.086114in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.084477in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.082839in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.081201in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.079564in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.077926in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.076288in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.074651in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.073013in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.071375in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.069738in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.068100in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.066462in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.064825in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.063187in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.061549in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.059912in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.058274in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.056637in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.054999in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.053361in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.051724in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.050086in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.048448in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.046811in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.045173in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.043535in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.041898in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.038622in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.036985in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.035347in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.033710in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.032072in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.030434in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.028797in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.027159in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.025521in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.023884in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.022246in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.020608in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.018971in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.017333in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.015695in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.014058in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.012420in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.010783in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.009145in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.007507in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.005870in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.004232in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.002594in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.000957in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.999319in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.997681in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.996044in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.994406in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.992768in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.991131in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.989493in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.987855in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.986218in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.984580in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.982943in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.979667in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.978030in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.976392in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.974754in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.973117in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.971479in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.969841in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.968204in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.966566in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.964928in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.963291in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.961653in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.960016in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.958378in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.956740in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.955103in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.953465in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.951827in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.950190in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.948552in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.946914in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.945277in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.943639in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.942001in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.940364in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.938726in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.937088in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.933813in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.932176in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.930538in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.928900in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.927263in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.925625in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.923987in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.922350in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.920712in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.919074in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.917437in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.915799in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.914161in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.912524in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.910886in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.909249in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.907611in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.905973in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.904336in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.902698in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.901060in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.897785in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.896147in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.894510in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.892872in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.891234in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.889597in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.887959in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.886322in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.884684in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.883046in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.881409in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.879771in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.878133in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.876496in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.874858in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.873220in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.869945in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.868307in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.865032in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.863394in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.861757in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.860119in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.858482in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.855206in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.853569in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.851931in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.850293in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.848656in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.847018in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.845380in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.843743in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.842105in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.840467in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.838830in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.837192in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.835555in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.832279in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.830642in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.829004in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.827366in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.825729in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.824091in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.822453in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.820816in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.819178in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.817540in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.815903in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.814265in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.812628in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.810990in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.809352in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.807715in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.806077in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.804439in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.802802in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.801164in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.799526in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.797889in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.796251in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.794613in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.792976in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.791338in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.789700in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.788063in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.786425in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.784788in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.783150in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.781512in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.779875in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.778237in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.776599in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.774962in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.773324in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.771686in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.770049in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.768411in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.766773in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.761861in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.760223in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.758585in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.755310in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.753672in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.752035in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.750397in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.748759in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.747122in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.745484in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.743846in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.742209in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.740571in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.738933in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.737296in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.735658in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.734021in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.732383in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.730745in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.729108in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.727470in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.724195in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.722557in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.720919in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.719282in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.717644in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.716006in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.714369in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.712731in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.711094in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.709456in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.707818in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.706181in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.704543in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.702905in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.701268in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.699630in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.697992in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.696355in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.694717in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.693079in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.691442in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.689804in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.688167in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.686529in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.684891in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.683254in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.681616in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.679978in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.678341in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.676703in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.675065in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.671790in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.670152in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.668515in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.666877in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.665239in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.663602in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.661964in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.658689in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.657051in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.655414in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.653776in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.652138in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.648863in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.647225in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.645588in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.643950in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.642312in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.640675in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.639037in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.635762in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.632487in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.629211in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.627574in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.625936in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.622661in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.621023in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.619385in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.617748in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.616110in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.614473in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.612835in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.611197in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.609560in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.607922in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.606284in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.604647in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.603009in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.599734in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.598096in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.596458in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.594821in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.593183in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.591545in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.589908in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.588270in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.586633in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.584995in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.583357in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.581720in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.580082in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.578444in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.576807in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.573531in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.571894in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.570256in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.568618in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.566981in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.565343in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.563706in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.562068in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.560430in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.557155in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.555517in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.553880in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.552242in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.550604in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.548967in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.547329in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.545691in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.544054in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.542416in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.540779in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.539141in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.537503in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.534228in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.532590in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.530953in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.529315in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.527677in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.526040in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.524402in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.522764in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.519489in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.516214in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.514576in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.512939in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.511301in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.509663in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.508026in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.506388in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.504750in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.503113in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.501475in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.499837in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.498200in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.496562in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.494924in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.493287in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.491649in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.490012in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.488374in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.486736in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.485099in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.483461in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.481823in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.480186in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.478548in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.475273in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.473635in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.471997in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.470360in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.468722in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.467084in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.465447in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.463809in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.462172in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.460534in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.458896in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.457259in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.455621in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.453983in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.452346in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.450708in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.449070in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.447433in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.444157in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.442520in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.440882in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.439245in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.435969in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.434332in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.431056in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.429419in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.427781in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.426143in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.422868in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.421230in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.417955in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.416318in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.414680in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.411405in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.409767in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.408129in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.406492in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.404854in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.403216in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.401579in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.398303in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.396666in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.395028in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.393390in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.391753in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.390115in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.388478in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.386840in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.385202in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.383565in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.381927in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.380289in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.378652in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.377014in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.375376in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.373739in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.372101in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.368826in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.367188in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.365551in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.363913in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.362275in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.360638in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.359000in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.357362in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.355725in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.352449in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.350812in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.349174in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.347536in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.345899in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.340986in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.337711in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.336073in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.334435in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.332798in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.331160in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.329522in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.327885in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.326247in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.324609in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.322972in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.321334in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.319696in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.318059in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.316421in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.314784in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.313146in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.311508in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.309871in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.308233in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.306595in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.304958in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.303320in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.301682in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.298407in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.296769in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.295132in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.293494in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.291857in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.290219in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.288581in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.286944in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.285306in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.283668in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.282031in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.280393in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.278755in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.277118in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.275480in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.273842in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.272205in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.270567in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.268930in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.267292in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.265654in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.264017in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.262379in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.260741in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.259104in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.257466in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.254191in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.252553in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.250915in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.249278in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.246002in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.244365in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.242727in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.239452in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.237814in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.236177in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.234539in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.232901in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.229626in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.227988in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.226351in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.221438in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.219800in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.218163in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.216525in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.214887in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.213250in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.209974in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.208337in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.206699in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.205061in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.203424in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.201786in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.200148in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.198511in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.196873in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.195235in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.193598in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.191960in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.190323in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.188685in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.187047in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.183772in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.182134in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.180497in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.178859in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.177221in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.175584in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.173946in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.172308in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.170671in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.169033in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.165758in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.164120in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.162483in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.160845in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.159207in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.157570in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.155932in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.154294in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.152657in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.151019in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.147744in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.146106in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.142831in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.139556in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.137918in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.136280in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.134643in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.133005in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.131367in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.129730in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.128092in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.126454in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.124817in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.121541in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.119904in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.118266in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.116629in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.114991in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.113353in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.110078in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.108440in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.106803in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.105165in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.103527in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.101890in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.100252in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.098614in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.096977in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.095339in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.093702in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.090426in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.088789in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.087151in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.085513in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.083876in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.082238in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.077325in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.075687in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.072412in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.070775in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.069137in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.067499in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.065862in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.064224in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.062586in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.060949in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.059311in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.057673in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.056036in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.054398in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.052760in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.051123in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.049485in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.047847in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.046210in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.044572in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.042935in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.041297in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.039659in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.038022in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.036384in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.034746in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.033109in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.031471in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.029833in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.026558in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.024920in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.023283in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.021645in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.020008in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.018370in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.016732in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.015095in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.013457in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.011819in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.010182in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.008544in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.006906in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.005269in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.003631in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.998718in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.997081in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.995443in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.992168in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.990530in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.988892in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.987255in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.985617in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.983979in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.982342in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.980704in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.979066in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.975791in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.974153in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.972516in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.970878in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.969241in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.967603in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.965965in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.964328in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.962690in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.961052in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.959415in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.957777in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.956139in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.954502in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.952864in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.951226in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.949589in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.947951in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.944676in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.943038in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.941401in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.939763in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.938125in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.936488in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.934850in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.933212in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.931575in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.929937in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.928299in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.926662in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.925024in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.923386in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.921749in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.920111in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.918474in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.916836in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.915198in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.913561in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.911923in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.910285in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.907010in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.905372in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.903735in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.902097in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.900459in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.897184in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.895547in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.893909in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.892271in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.890634in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.888996in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.887358in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.885721in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.884083in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.882445in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.880808in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.879170in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.877532in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.875895in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.874257in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.872620in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.870982in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.869344in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.867707in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.866069in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.864431in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.862794in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.861156in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.859518in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.857881in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.856243in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.854605in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.851330in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.849692in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.848055in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.846417in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.844780in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.841504in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.839867in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.838229in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.836591in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.834954in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.833316in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.831678in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.830041in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.828403in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.826765in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.825128in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.823490in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.821853in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.820215in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.818577in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.816940in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.815302in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.813664in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.812027in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.810389in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.808751in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.807114in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.805476in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.803838in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.802201in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.800563in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.798926in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.797288in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.795650in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.794013in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.792375in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.790737in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.789100in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.787462in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.785824in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.784187in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.782549in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.780911in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.779274in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.777636in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.775998in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.774361in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.772723in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.771086in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.769448in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.767810in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.766173in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.764535in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.762897in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.761260in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.759622in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.757984in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.756347in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.754709in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.753071in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.751434in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.749796in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.746521in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.743246in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.741608in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.739970in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.738333in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.736695in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.735057in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.733420in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.731782in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.730144in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.728507in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.726869in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.725231in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.723594in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.721956in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.720319in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.718681in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.717043in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.715406in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.713768in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.712130in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.710493in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.708855in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.707217in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.705580in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.703942in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.702304in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.700667in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.699029in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.697392in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.695754in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.694116in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.692479in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.690841in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.689203in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.687566in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.685928in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.684290in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.682653in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.681015in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.679377in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.677740in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.676102in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.674465in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.672827in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.671189in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.669552in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.667914in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.666276in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.664639in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.663001in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.661363in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.659726in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.658088in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.656450in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.654813in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.653175in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.651537in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.649900in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.648262in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.646625in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.644987in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.643349in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.641712in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.640074in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.638436in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.636799in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.635161in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.633523in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.631886in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.630248in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.628610in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.626973in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.625335in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.623698in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.622060in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.620422in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.618785in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.617147in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.615509in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.613872in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.612234in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.610596in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.608959in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.607321in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.605683in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.604046in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.602408in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.600771in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.599133in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.597495in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.595858in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.594220in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.592582in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.590945in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.589307in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.587669in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.586032in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.584394in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.582756in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.581119in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.579481in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.576206in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.574568in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.571293in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.569655in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.568018in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.566380in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.564742in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.563105in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.561467in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.559829in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.558192in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.556554in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.554916in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.553279in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.551641in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.550004in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.548366in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.546728in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.545091in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.543453in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.541815in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.540178in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.538540in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.536902in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.535265in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.533627in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.531989in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.530352in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.528714in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.527077in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.525439in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.523801in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.522164in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.520526in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.518888in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.517251in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.515613in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.513975in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.512338in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.510700in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.509062in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.507425in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{1.802744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.468472in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247523in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247523in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026574in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.026574in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805625in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805625in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624282in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780093in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935903in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091713in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403333in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559144in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714954in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870764in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182384in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338194in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494005in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649815in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.637049in,y=0.355712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta'_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282885in,y=0.590141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.189995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282885in,y=1.137234in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.737088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282885in,y=1.684326in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{2.284180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.282885in,y=2.231418in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.752321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.861740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{0.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.080577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.299414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.408832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.518251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.627669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.846506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{1.955925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{2.065343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468472in}{2.174762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.585330in,y=2.366244in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda^2_{L_{\Delta_{[0,0]}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.642903in}}{\pgfqpoint{2.337153in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{1.921702in}}%
\pgfpathlineto{\pgfqpoint{2.373252in}{1.921702in}}%
\pgfpathlineto{\pgfqpoint{2.373252in}{1.916395in}}%
\pgfpathlineto{\pgfqpoint{2.313486in}{1.803363in}}%
\pgfpathlineto{\pgfqpoint{2.251852in}{1.691637in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{1.584532in}}%
\pgfpathlineto{\pgfqpoint{2.130451in}{1.485012in}}%
\pgfpathlineto{\pgfqpoint{2.070685in}{1.389797in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{1.954888in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{1.895122in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{1.827885in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{1.699014in}{0.878980in}}%
\pgfpathlineto{\pgfqpoint{1.629909in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{1.577614in}{0.714450in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{0.648245in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{1.522787in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.642903in}}{\pgfqpoint{2.337153in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{1.834013in}}%
\pgfpathlineto{\pgfqpoint{2.201861in}{1.834013in}}%
\pgfpathlineto{\pgfqpoint{2.201861in}{1.828790in}}%
\pgfpathlineto{\pgfqpoint{2.150977in}{1.732509in}}%
\pgfpathlineto{\pgfqpoint{2.096700in}{1.634592in}}%
\pgfpathlineto{\pgfqpoint{2.040728in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{1.928783in}{1.358711in}}%
\pgfpathlineto{\pgfqpoint{1.874507in}{1.277831in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{1.200906in}}%
\pgfpathlineto{\pgfqpoint{1.764259in}{1.125527in}}%
\pgfpathlineto{\pgfqpoint{1.704894in}{1.049415in}}%
\pgfpathlineto{\pgfqpoint{1.625176in}{0.951256in}}%
\pgfpathlineto{\pgfqpoint{1.531888in}{0.835855in}}%
\pgfpathlineto{\pgfqpoint{1.481004in}{0.769230in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.710169in}}%
\pgfpathlineto{\pgfqpoint{1.399590in}{0.652104in}}%
\pgfpathlineto{\pgfqpoint{1.387277in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{1.387277in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.642903in}}{\pgfqpoint{2.337153in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{2.143432in}{1.798167in}}%
\pgfpathlineto{\pgfqpoint{2.094302in}{1.705636in}}%
\pgfpathlineto{\pgfqpoint{2.043535in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{1.989493in}{1.522499in}}%
\pgfpathlineto{\pgfqpoint{1.935451in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{1.881409in}{1.351061in}}%
\pgfpathlineto{\pgfqpoint{1.827366in}{1.271554in}}%
\pgfpathlineto{\pgfqpoint{1.773324in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{1.719282in}{1.124351in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{1.584995in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{1.490012in}{0.843483in}}%
\pgfpathlineto{\pgfqpoint{1.440882in}{0.780084in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{1.362275in}{0.668178in}}%
\pgfpathlineto{\pgfqpoint{1.339718in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{1.339718in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.642903in}}{\pgfqpoint{2.337153in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026574in}{1.737088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.642903in}}{\pgfqpoint{2.337153in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.026574in}{1.737088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.468472in}{0.642903in}}{\pgfqpoint{2.337153in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.247523in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{1.247523in}{1.737088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468472in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.894135in,y=1.693320in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.286476in,y=1.189995in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle G\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.637049in,y=2.367513in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta_{[0,0]} = 2.0, \, \lambda^2_{A_2} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546250in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{1.148030in}{0.698458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170252in}{0.698458in}}{\pgfqpoint{1.170252in}{0.720681in}}%
\pgfpathlineto{\pgfqpoint{1.170252in}{1.198827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.170252in}{1.221049in}}{\pgfqpoint{1.148030in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{0.546250in}{1.221049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524028in}{1.221049in}}{\pgfqpoint{0.524028in}{1.198827in}}%
\pgfpathlineto{\pgfqpoint{0.524028in}{0.720681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.524028in}{0.698458in}}{\pgfqpoint{0.546250in}{0.698458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568472in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{0.679583in}{1.131075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768472in,y=1.092186in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568472in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{0.679583in}{0.967989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768472in,y=0.929100in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568472in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{0.679583in}{0.804903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.768472in,y=0.766015in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=61\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundLambdaDDLVsDelta00pWithoutA2CompareDelta00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{2.284180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.361600in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837155in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.837155in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312710in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.312710in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788265in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.788265in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263820in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.263820in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.739375in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.739375in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456711in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551822in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646933in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742044in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932266in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027377in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122488in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217599in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407821in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502932in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598043in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693154in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883376in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978487in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073598in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168709in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358931in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454042in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549153in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644264in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.550487in,y=0.355712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta'_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=0.590141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.053222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=1.000461in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.463541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=1.410780in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.873861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=1.821099in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.284180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176012in,y=2.231418in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.724967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.807030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.889094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{0.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.135286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.217350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.299414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.381478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.545605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.627669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.709733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.791797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{1.955925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.037988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.120052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.361600in}{2.202116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480489in,y=2.366244in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda^2_{L_{\Delta_{[0,0]}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.642903in}}{\pgfqpoint{2.377775in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351600in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.409155in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.456711in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.504266in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.551822in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.217599in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.312710in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.322221in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.906788in}}%
\pgfpathlineto{\pgfqpoint{1.322221in}{1.895889in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{1.885063in}}%
\pgfpathlineto{\pgfqpoint{1.312710in}{1.874309in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{1.217599in}{1.673075in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{1.581453in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.414141in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.337840in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{1.266059in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{1.016634in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{0.960841in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{0.850704in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{0.794164in}}%
\pgfpathlineto{\pgfqpoint{0.551822in}{0.735348in}}%
\pgfpathlineto{\pgfqpoint{0.504266in}{0.673421in}}%
\pgfpathlineto{\pgfqpoint{0.474997in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.642903in}}{\pgfqpoint{2.377775in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351600in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.409155in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.456711in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.504266in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.551822in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.217599in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.312710in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.360265in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.455376in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{1.455376in}{1.509351in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{1.454037in}}%
\pgfpathlineto{\pgfqpoint{1.360265in}{1.400890in}}%
\pgfpathlineto{\pgfqpoint{1.312710in}{1.349682in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{1.300265in}}%
\pgfpathlineto{\pgfqpoint{1.217599in}{1.252550in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{1.162034in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.119181in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.077895in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{1.038129in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{0.962761in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{0.926798in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{0.891571in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{0.856608in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{0.821316in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{0.785053in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{0.747191in}}%
\pgfpathlineto{\pgfqpoint{0.551822in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{0.504266in}{0.664268in}}%
\pgfpathlineto{\pgfqpoint{0.472039in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.642903in}}{\pgfqpoint{2.377775in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351600in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.409155in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.456711in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.504266in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.551822in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.217599in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.312710in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.360265in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.455376in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.502932in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.550487in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.598043in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.693154in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.740709in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.788265in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.835820in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.883376in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.930931in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.978487in}{1.272390in}}%
\pgfpathlineto{\pgfqpoint{1.978487in}{1.271815in}}%
\pgfpathlineto{\pgfqpoint{1.930931in}{1.244688in}}%
\pgfpathlineto{\pgfqpoint{1.883376in}{1.222063in}}%
\pgfpathlineto{\pgfqpoint{1.835820in}{1.202392in}}%
\pgfpathlineto{\pgfqpoint{1.788265in}{1.184876in}}%
\pgfpathlineto{\pgfqpoint{1.740709in}{1.168356in}}%
\pgfpathlineto{\pgfqpoint{1.693154in}{1.152311in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{1.136535in}}%
\pgfpathlineto{\pgfqpoint{1.598043in}{1.120909in}}%
\pgfpathlineto{\pgfqpoint{1.550487in}{1.105353in}}%
\pgfpathlineto{\pgfqpoint{1.502932in}{1.089809in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.360265in}{1.042857in}}%
\pgfpathlineto{\pgfqpoint{1.312710in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{1.011033in}}%
\pgfpathlineto{\pgfqpoint{1.217599in}{0.994912in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{0.978629in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{0.962161in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{0.945475in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{0.928522in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{0.911224in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{0.893462in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{0.875068in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{0.855812in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{0.835400in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{0.813473in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{0.789609in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{0.763304in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{0.733948in}}%
\pgfpathlineto{\pgfqpoint{0.551822in}{0.700778in}}%
\pgfpathlineto{\pgfqpoint{0.504266in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{0.471951in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.642903in}}{\pgfqpoint{2.377775in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351600in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.409155in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.456711in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.504266in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.551822in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.217599in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.312710in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.360265in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.455376in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.502932in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.550487in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.598043in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.693154in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.740709in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.788265in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.835820in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.883376in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.930931in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{1.978487in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.073598in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.121153in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.168709in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.263820in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.358931in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.406486in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.411242in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.415998in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.420753in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.425509in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.430264in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.435020in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.439775in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.444531in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.444531in}{1.081448in}}%
\pgfpathlineto{\pgfqpoint{2.439775in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{2.435020in}{1.077339in}}%
\pgfpathlineto{\pgfqpoint{2.430264in}{1.075657in}}%
\pgfpathlineto{\pgfqpoint{2.425509in}{1.074148in}}%
\pgfpathlineto{\pgfqpoint{2.420753in}{1.072780in}}%
\pgfpathlineto{\pgfqpoint{2.415998in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{2.411242in}{1.070372in}}%
\pgfpathlineto{\pgfqpoint{2.406486in}{1.069300in}}%
\pgfpathlineto{\pgfqpoint{2.358931in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{2.311375in}{1.056450in}}%
\pgfpathlineto{\pgfqpoint{2.263820in}{1.052758in}}%
\pgfpathlineto{\pgfqpoint{2.216264in}{1.049511in}}%
\pgfpathlineto{\pgfqpoint{2.168709in}{1.046552in}}%
\pgfpathlineto{\pgfqpoint{2.121153in}{1.043817in}}%
\pgfpathlineto{\pgfqpoint{2.073598in}{1.041258in}}%
\pgfpathlineto{\pgfqpoint{2.026042in}{1.038841in}}%
\pgfpathlineto{\pgfqpoint{1.978487in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{1.930931in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{1.883376in}{1.032166in}}%
\pgfpathlineto{\pgfqpoint{1.835820in}{1.030061in}}%
\pgfpathlineto{\pgfqpoint{1.788265in}{1.027985in}}%
\pgfpathlineto{\pgfqpoint{1.740709in}{1.025921in}}%
\pgfpathlineto{\pgfqpoint{1.693154in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{1.645598in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{1.598043in}{1.019628in}}%
\pgfpathlineto{\pgfqpoint{1.550487in}{1.017435in}}%
\pgfpathlineto{\pgfqpoint{1.502932in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{1.455376in}{1.012789in}}%
\pgfpathlineto{\pgfqpoint{1.407821in}{1.010287in}}%
\pgfpathlineto{\pgfqpoint{1.360265in}{1.007629in}}%
\pgfpathlineto{\pgfqpoint{1.312710in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{1.265154in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{1.217599in}{0.998361in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{0.994684in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{0.990609in}}%
\pgfpathlineto{\pgfqpoint{1.074932in}{0.986049in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{0.980893in}}%
\pgfpathlineto{\pgfqpoint{0.979821in}{0.974997in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{0.884710in}{0.960150in}}%
\pgfpathlineto{\pgfqpoint{0.837155in}{0.950574in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{0.742044in}{0.924386in}}%
\pgfpathlineto{\pgfqpoint{0.694488in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{0.646933in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{0.599377in}{0.846237in}}%
\pgfpathlineto{\pgfqpoint{0.551822in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{0.504266in}{0.707567in}}%
\pgfpathlineto{\pgfqpoint{0.483777in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.642903in}}{\pgfqpoint{2.377775in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312710in}{1.463541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.642903in}}{\pgfqpoint{2.377775in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312710in}{1.463541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.642903in}}{\pgfqpoint{2.377775in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263820in}{1.053222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.361600in}{0.642903in}}{\pgfqpoint{2.377775in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263820in}{1.053222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.361600in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739375in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361600in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{2.739375in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.179554in,y=1.410200in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle B\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.206753in,y=0.930126in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.550487in,y=2.367513in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Lambda=61, \, \lambda^2_{A_2} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752411in}{1.455148in}}%
\pgfpathlineto{\pgfqpoint{2.661597in}{1.455148in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683819in}{1.455148in}}{\pgfqpoint{2.683819in}{1.477370in}}%
\pgfpathlineto{\pgfqpoint{2.683819in}{2.206402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683819in}{2.228624in}}{\pgfqpoint{2.661597in}{2.228624in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{2.228624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730189in}{2.228624in}}{\pgfqpoint{1.730189in}{2.206402in}}%
\pgfpathlineto{\pgfqpoint{1.730189in}{1.477370in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.730189in}{1.455148in}}{\pgfqpoint{1.752411in}{1.455148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774633in}{2.138650in}}%
\pgfpathlineto{\pgfqpoint{1.885744in}{2.138650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.974633in,y=2.099762in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{[0,0]} = 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.333333,0.050980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774633in}{1.953615in}}%
\pgfpathlineto{\pgfqpoint{1.885744in}{1.953615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.974633in,y=1.914726in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{[0,0]} = 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.639216,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774633in}{1.768579in}}%
\pgfpathlineto{\pgfqpoint{1.885744in}{1.768579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.974633in,y=1.729690in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{[0,0]} = 2.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.419608,0.694118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774633in}{1.583543in}}%
\pgfpathlineto{\pgfqpoint{1.885744in}{1.583543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.974633in,y=1.544654in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{[0,0]} = 3.00\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/BoundLambdaDDLVsDelta00pWithoutA2FermionFreeTheory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{0.555972in}{2.284180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.249653in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.555972in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.593466in}{-1.033163in}}%
\pgfpathlineto{\pgfqpoint{0.595073in}{-0.943638in}}%
\pgfpathlineto{\pgfqpoint{0.596679in}{-0.857277in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{-0.774016in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{-0.693787in}}%
\pgfpathlineto{\pgfqpoint{0.601498in}{-0.616526in}}%
\pgfpathlineto{\pgfqpoint{0.603105in}{-0.542167in}}%
\pgfpathlineto{\pgfqpoint{0.604711in}{-0.470644in}}%
\pgfpathlineto{\pgfqpoint{0.606317in}{-0.401891in}}%
\pgfpathlineto{\pgfqpoint{0.607924in}{-0.335843in}}%
\pgfpathlineto{\pgfqpoint{0.609530in}{-0.272433in}}%
\pgfpathlineto{\pgfqpoint{0.611136in}{-0.211597in}}%
\pgfpathlineto{\pgfqpoint{0.612743in}{-0.153268in}}%
\pgfpathlineto{\pgfqpoint{0.614349in}{-0.097382in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{-0.043871in}}%
\pgfpathlineto{\pgfqpoint{0.617562in}{0.007330in}}%
\pgfpathlineto{\pgfqpoint{0.619168in}{0.056286in}}%
\pgfpathlineto{\pgfqpoint{0.620775in}{0.103063in}}%
\pgfpathlineto{\pgfqpoint{0.622381in}{0.147726in}}%
\pgfpathlineto{\pgfqpoint{0.623987in}{0.190343in}}%
\pgfpathlineto{\pgfqpoint{0.625594in}{0.230977in}}%
\pgfpathlineto{\pgfqpoint{0.627200in}{0.269696in}}%
\pgfpathlineto{\pgfqpoint{0.628806in}{0.306564in}}%
\pgfpathlineto{\pgfqpoint{0.630413in}{0.341648in}}%
\pgfpathlineto{\pgfqpoint{0.632019in}{0.375012in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{0.406724in}}%
\pgfpathlineto{\pgfqpoint{0.635232in}{0.436848in}}%
\pgfpathlineto{\pgfqpoint{0.636838in}{0.465450in}}%
\pgfpathlineto{\pgfqpoint{0.638444in}{0.492596in}}%
\pgfpathlineto{\pgfqpoint{0.640051in}{0.518352in}}%
\pgfpathlineto{\pgfqpoint{0.641657in}{0.542783in}}%
\pgfpathlineto{\pgfqpoint{0.643264in}{0.565955in}}%
\pgfpathlineto{\pgfqpoint{0.644870in}{0.587934in}}%
\pgfpathlineto{\pgfqpoint{0.646476in}{0.608786in}}%
\pgfpathlineto{\pgfqpoint{0.648083in}{0.628576in}}%
\pgfpathlineto{\pgfqpoint{0.649689in}{0.647370in}}%
\pgfpathlineto{\pgfqpoint{0.651295in}{0.665233in}}%
\pgfpathlineto{\pgfqpoint{0.652902in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{0.654508in}{0.698432in}}%
\pgfpathlineto{\pgfqpoint{0.656114in}{0.713899in}}%
\pgfpathlineto{\pgfqpoint{0.657721in}{0.728698in}}%
\pgfpathlineto{\pgfqpoint{0.659327in}{0.742896in}}%
\pgfpathlineto{\pgfqpoint{0.660933in}{0.756557in}}%
\pgfpathlineto{\pgfqpoint{0.662540in}{0.769748in}}%
\pgfpathlineto{\pgfqpoint{0.664146in}{0.782535in}}%
\pgfpathlineto{\pgfqpoint{0.665753in}{0.794982in}}%
\pgfpathlineto{\pgfqpoint{0.667359in}{0.807157in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{0.819124in}}%
\pgfpathlineto{\pgfqpoint{0.670572in}{0.830924in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{0.673784in}{0.854028in}}%
\pgfpathlineto{\pgfqpoint{0.675391in}{0.865330in}}%
\pgfpathlineto{\pgfqpoint{0.676997in}{0.876463in}}%
\pgfpathlineto{\pgfqpoint{0.678603in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{0.680210in}{0.898215in}}%
\pgfpathlineto{\pgfqpoint{0.681816in}{0.908831in}}%
\pgfpathlineto{\pgfqpoint{0.683423in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.685029in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{0.686635in}{0.939625in}}%
\pgfpathlineto{\pgfqpoint{0.688242in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{0.689848in}{0.959259in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{0.968804in}}%
\pgfpathlineto{\pgfqpoint{0.693061in}{0.978164in}}%
\pgfpathlineto{\pgfqpoint{0.694667in}{0.987339in}}%
\pgfpathlineto{\pgfqpoint{0.696273in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{0.697880in}{1.005127in}}%
\pgfpathlineto{\pgfqpoint{0.699486in}{1.013736in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{1.022155in}}%
\pgfpathlineto{\pgfqpoint{0.702699in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{0.704305in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{0.705912in}{1.046247in}}%
\pgfpathlineto{\pgfqpoint{0.707518in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{0.709124in}{1.061334in}}%
\pgfpathlineto{\pgfqpoint{0.710731in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{0.712337in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.713943in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{0.715550in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{0.717156in}{1.095891in}}%
\pgfpathlineto{\pgfqpoint{0.718762in}{1.102306in}}%
\pgfpathlineto{\pgfqpoint{0.720369in}{1.108569in}}%
\pgfpathlineto{\pgfqpoint{0.721975in}{1.114686in}}%
\pgfpathlineto{\pgfqpoint{0.723581in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{0.726794in}{1.132211in}}%
\pgfpathlineto{\pgfqpoint{0.728401in}{1.137797in}}%
\pgfpathlineto{\pgfqpoint{0.730007in}{1.143265in}}%
\pgfpathlineto{\pgfqpoint{0.731613in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{0.734826in}{1.159015in}}%
\pgfpathlineto{\pgfqpoint{0.736432in}{1.164065in}}%
\pgfpathlineto{\pgfqpoint{0.738039in}{1.169026in}}%
\pgfpathlineto{\pgfqpoint{0.739645in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{0.741251in}{1.178699in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{1.183423in}}%
\pgfpathlineto{\pgfqpoint{0.744464in}{1.188080in}}%
\pgfpathlineto{\pgfqpoint{0.746071in}{1.192671in}}%
\pgfpathlineto{\pgfqpoint{0.747677in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{0.749283in}{1.201661in}}%
\pgfpathlineto{\pgfqpoint{0.750890in}{1.206061in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.210399in}}%
\pgfpathlineto{\pgfqpoint{0.754102in}{1.214676in}}%
\pgfpathlineto{\pgfqpoint{0.755709in}{1.218891in}}%
\pgfpathlineto{\pgfqpoint{0.757315in}{1.223047in}}%
\pgfpathlineto{\pgfqpoint{0.758921in}{1.227143in}}%
\pgfpathlineto{\pgfqpoint{0.760528in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{0.762134in}{1.235159in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.239081in}}%
\pgfpathlineto{\pgfqpoint{0.765347in}{1.242946in}}%
\pgfpathlineto{\pgfqpoint{0.766953in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{0.768560in}{1.250509in}}%
\pgfpathlineto{\pgfqpoint{0.770166in}{1.254208in}}%
\pgfpathlineto{\pgfqpoint{0.771772in}{1.257854in}}%
\pgfpathlineto{\pgfqpoint{0.773379in}{1.261446in}}%
\pgfpathlineto{\pgfqpoint{0.774985in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{1.268474in}}%
\pgfpathlineto{\pgfqpoint{0.778198in}{1.271911in}}%
\pgfpathlineto{\pgfqpoint{0.779804in}{1.275297in}}%
\pgfpathlineto{\pgfqpoint{0.781410in}{1.278634in}}%
\pgfpathlineto{\pgfqpoint{0.783017in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{0.784623in}{1.285162in}}%
\pgfpathlineto{\pgfqpoint{0.786229in}{1.288355in}}%
\pgfpathlineto{\pgfqpoint{0.787836in}{1.291501in}}%
\pgfpathlineto{\pgfqpoint{0.789442in}{1.294602in}}%
\pgfpathlineto{\pgfqpoint{0.791049in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.792655in}{1.300673in}}%
\pgfpathlineto{\pgfqpoint{0.794261in}{1.303643in}}%
\pgfpathlineto{\pgfqpoint{0.795868in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{0.797474in}{1.309461in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{1.312309in}}%
\pgfpathlineto{\pgfqpoint{0.800687in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.802293in}{1.317890in}}%
\pgfpathlineto{\pgfqpoint{0.803899in}{1.320624in}}%
\pgfpathlineto{\pgfqpoint{0.805506in}{1.323322in}}%
\pgfpathlineto{\pgfqpoint{0.807112in}{1.325984in}}%
\pgfpathlineto{\pgfqpoint{0.808718in}{1.328612in}}%
\pgfpathlineto{\pgfqpoint{0.810325in}{1.331207in}}%
\pgfpathlineto{\pgfqpoint{0.811931in}{1.333769in}}%
\pgfpathlineto{\pgfqpoint{0.813538in}{1.336299in}}%
\pgfpathlineto{\pgfqpoint{0.815144in}{1.338798in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{1.341267in}}%
\pgfpathlineto{\pgfqpoint{0.818357in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.819963in}{1.346120in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{1.348504in}}%
\pgfpathlineto{\pgfqpoint{0.823176in}{1.350861in}}%
\pgfpathlineto{\pgfqpoint{0.824782in}{1.353191in}}%
\pgfpathlineto{\pgfqpoint{0.826388in}{1.355494in}}%
\pgfpathlineto{\pgfqpoint{0.827995in}{1.357771in}}%
\pgfpathlineto{\pgfqpoint{0.829601in}{1.360022in}}%
\pgfpathlineto{\pgfqpoint{0.831208in}{1.362247in}}%
\pgfpathlineto{\pgfqpoint{0.832814in}{1.364447in}}%
\pgfpathlineto{\pgfqpoint{0.834420in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{0.836027in}{1.368773in}}%
\pgfpathlineto{\pgfqpoint{0.837633in}{1.370900in}}%
\pgfpathlineto{\pgfqpoint{0.839239in}{1.373002in}}%
\pgfpathlineto{\pgfqpoint{0.840846in}{1.375082in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.377138in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{1.379171in}}%
\pgfpathlineto{\pgfqpoint{0.845665in}{1.381182in}}%
\pgfpathlineto{\pgfqpoint{0.847271in}{1.383171in}}%
\pgfpathlineto{\pgfqpoint{0.848877in}{1.385139in}}%
\pgfpathlineto{\pgfqpoint{0.850484in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{0.852090in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{0.855303in}{1.392799in}}%
\pgfpathlineto{\pgfqpoint{0.856909in}{1.394663in}}%
\pgfpathlineto{\pgfqpoint{0.858516in}{1.396508in}}%
\pgfpathlineto{\pgfqpoint{0.860122in}{1.398333in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.400140in}}%
\pgfpathlineto{\pgfqpoint{0.863335in}{1.401928in}}%
\pgfpathlineto{\pgfqpoint{0.864941in}{1.403697in}}%
\pgfpathlineto{\pgfqpoint{0.866547in}{1.405447in}}%
\pgfpathlineto{\pgfqpoint{0.868154in}{1.407180in}}%
\pgfpathlineto{\pgfqpoint{0.869760in}{1.408895in}}%
\pgfpathlineto{\pgfqpoint{0.871366in}{1.410593in}}%
\pgfpathlineto{\pgfqpoint{0.872973in}{1.412273in}}%
\pgfpathlineto{\pgfqpoint{0.874579in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{0.876186in}{1.415583in}}%
\pgfpathlineto{\pgfqpoint{0.877792in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{1.418828in}}%
\pgfpathlineto{\pgfqpoint{0.881005in}{1.420426in}}%
\pgfpathlineto{\pgfqpoint{0.882611in}{1.422008in}}%
\pgfpathlineto{\pgfqpoint{0.884217in}{1.423576in}}%
\pgfpathlineto{\pgfqpoint{0.885824in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{0.887430in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{0.889036in}{1.428187in}}%
\pgfpathlineto{\pgfqpoint{0.890643in}{1.429695in}}%
\pgfpathlineto{\pgfqpoint{0.892249in}{1.431189in}}%
\pgfpathlineto{\pgfqpoint{0.893856in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{0.895462in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{0.897068in}{1.435589in}}%
\pgfpathlineto{\pgfqpoint{0.898675in}{1.437029in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{1.438456in}}%
\pgfpathlineto{\pgfqpoint{0.901887in}{1.439869in}}%
\pgfpathlineto{\pgfqpoint{0.903494in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{1.442659in}}%
\pgfpathlineto{\pgfqpoint{0.906706in}{1.444034in}}%
\pgfpathlineto{\pgfqpoint{0.908313in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{0.911525in}{1.448088in}}%
\pgfpathlineto{\pgfqpoint{0.913132in}{1.449415in}}%
\pgfpathlineto{\pgfqpoint{0.914738in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{0.916345in}{1.452035in}}%
\pgfpathlineto{\pgfqpoint{0.917951in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{0.919557in}{1.454609in}}%
\pgfpathlineto{\pgfqpoint{0.921164in}{1.455879in}}%
\pgfpathlineto{\pgfqpoint{0.922770in}{1.457138in}}%
\pgfpathlineto{\pgfqpoint{0.924376in}{1.458386in}}%
\pgfpathlineto{\pgfqpoint{0.925983in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{0.927589in}{1.460852in}}%
\pgfpathlineto{\pgfqpoint{0.929195in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{0.930802in}{1.463275in}}%
\pgfpathlineto{\pgfqpoint{0.932408in}{1.464472in}}%
\pgfpathlineto{\pgfqpoint{0.934014in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{0.935621in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{0.937227in}{1.468003in}}%
\pgfpathlineto{\pgfqpoint{0.938834in}{1.469161in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.471448in}}%
\pgfpathlineto{\pgfqpoint{0.943653in}{1.472578in}}%
\pgfpathlineto{\pgfqpoint{0.945259in}{1.473699in}}%
\pgfpathlineto{\pgfqpoint{0.946865in}{1.474810in}}%
\pgfpathlineto{\pgfqpoint{0.948472in}{1.475913in}}%
\pgfpathlineto{\pgfqpoint{0.950078in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.951684in}{1.478091in}}%
\pgfpathlineto{\pgfqpoint{0.953291in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{0.954897in}{1.480236in}}%
\pgfpathlineto{\pgfqpoint{0.956503in}{1.481295in}}%
\pgfpathlineto{\pgfqpoint{0.958110in}{1.482346in}}%
\pgfpathlineto{\pgfqpoint{0.959716in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{0.961323in}{1.484424in}}%
\pgfpathlineto{\pgfqpoint{0.962929in}{1.485451in}}%
\pgfpathlineto{\pgfqpoint{0.964535in}{1.486470in}}%
\pgfpathlineto{\pgfqpoint{0.966142in}{1.487482in}}%
\pgfpathlineto{\pgfqpoint{0.967748in}{1.488486in}}%
\pgfpathlineto{\pgfqpoint{0.969354in}{1.489482in}}%
\pgfpathlineto{\pgfqpoint{0.970961in}{1.490471in}}%
\pgfpathlineto{\pgfqpoint{0.972567in}{1.491452in}}%
\pgfpathlineto{\pgfqpoint{0.974173in}{1.492426in}}%
\pgfpathlineto{\pgfqpoint{0.975780in}{1.493393in}}%
\pgfpathlineto{\pgfqpoint{0.977386in}{1.494353in}}%
\pgfpathlineto{\pgfqpoint{0.978993in}{1.495305in}}%
\pgfpathlineto{\pgfqpoint{0.980599in}{1.496251in}}%
\pgfpathlineto{\pgfqpoint{0.982205in}{1.497190in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.498122in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{0.987024in}{1.499965in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{1.500877in}}%
\pgfpathlineto{\pgfqpoint{0.990237in}{1.501782in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{1.502681in}}%
\pgfpathlineto{\pgfqpoint{0.993450in}{1.503573in}}%
\pgfpathlineto{\pgfqpoint{0.995056in}{1.504459in}}%
\pgfpathlineto{\pgfqpoint{0.996662in}{1.505339in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{1.506213in}}%
\pgfpathlineto{\pgfqpoint{0.999875in}{1.507080in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.507941in}}%
\pgfpathlineto{\pgfqpoint{1.003088in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.004694in}{1.509647in}}%
\pgfpathlineto{\pgfqpoint{1.006301in}{1.510490in}}%
\pgfpathlineto{\pgfqpoint{1.007907in}{1.511328in}}%
\pgfpathlineto{\pgfqpoint{1.009513in}{1.512161in}}%
\pgfpathlineto{\pgfqpoint{1.011120in}{1.512987in}}%
\pgfpathlineto{\pgfqpoint{1.012726in}{1.513809in}}%
\pgfpathlineto{\pgfqpoint{1.014332in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{1.015939in}{1.515434in}}%
\pgfpathlineto{\pgfqpoint{1.017545in}{1.516239in}}%
\pgfpathlineto{\pgfqpoint{1.019151in}{1.517038in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{1.517832in}}%
\pgfpathlineto{\pgfqpoint{1.022364in}{1.518621in}}%
\pgfpathlineto{\pgfqpoint{1.023971in}{1.519405in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{1.028790in}{1.521725in}}%
\pgfpathlineto{\pgfqpoint{1.030396in}{1.522488in}}%
\pgfpathlineto{\pgfqpoint{1.032002in}{1.523246in}}%
\pgfpathlineto{\pgfqpoint{1.033609in}{1.524000in}}%
\pgfpathlineto{\pgfqpoint{1.035215in}{1.524748in}}%
\pgfpathlineto{\pgfqpoint{1.036821in}{1.525492in}}%
\pgfpathlineto{\pgfqpoint{1.038428in}{1.526231in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.526966in}}%
\pgfpathlineto{\pgfqpoint{1.041641in}{1.527696in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{1.046460in}{1.529858in}}%
\pgfpathlineto{\pgfqpoint{1.048066in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{1.531277in}}%
\pgfpathlineto{\pgfqpoint{1.051279in}{1.531980in}}%
\pgfpathlineto{\pgfqpoint{1.052885in}{1.532679in}}%
\pgfpathlineto{\pgfqpoint{1.054491in}{1.533374in}}%
\pgfpathlineto{\pgfqpoint{1.056098in}{1.534064in}}%
\pgfpathlineto{\pgfqpoint{1.057704in}{1.534750in}}%
\pgfpathlineto{\pgfqpoint{1.059310in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{1.060917in}{1.536110in}}%
\pgfpathlineto{\pgfqpoint{1.062523in}{1.536784in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{1.537453in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{1.538119in}}%
\pgfpathlineto{\pgfqpoint{1.067342in}{1.538781in}}%
\pgfpathlineto{\pgfqpoint{1.068949in}{1.539439in}}%
\pgfpathlineto{\pgfqpoint{1.070555in}{1.540093in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.540743in}}%
\pgfpathlineto{\pgfqpoint{1.073768in}{1.541389in}}%
\pgfpathlineto{\pgfqpoint{1.075374in}{1.542032in}}%
\pgfpathlineto{\pgfqpoint{1.076980in}{1.542671in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{1.543306in}}%
\pgfpathlineto{\pgfqpoint{1.080193in}{1.543937in}}%
\pgfpathlineto{\pgfqpoint{1.081799in}{1.544565in}}%
\pgfpathlineto{\pgfqpoint{1.083406in}{1.545190in}}%
\pgfpathlineto{\pgfqpoint{1.085012in}{1.545811in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{1.546428in}}%
\pgfpathlineto{\pgfqpoint{1.088225in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{1.089831in}{1.547652in}}%
\pgfpathlineto{\pgfqpoint{1.091438in}{1.548259in}}%
\pgfpathlineto{\pgfqpoint{1.093044in}{1.548863in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{1.096257in}{1.550060in}}%
\pgfpathlineto{\pgfqpoint{1.097863in}{1.550654in}}%
\pgfpathlineto{\pgfqpoint{1.099469in}{1.551244in}}%
\pgfpathlineto{\pgfqpoint{1.101076in}{1.551831in}}%
\pgfpathlineto{\pgfqpoint{1.102682in}{1.552415in}}%
\pgfpathlineto{\pgfqpoint{1.104288in}{1.552996in}}%
\pgfpathlineto{\pgfqpoint{1.105895in}{1.553573in}}%
\pgfpathlineto{\pgfqpoint{1.107501in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{1.109108in}{1.554719in}}%
\pgfpathlineto{\pgfqpoint{1.110714in}{1.555287in}}%
\pgfpathlineto{\pgfqpoint{1.112320in}{1.555852in}}%
\pgfpathlineto{\pgfqpoint{1.113927in}{1.556415in}}%
\pgfpathlineto{\pgfqpoint{1.115533in}{1.556974in}}%
\pgfpathlineto{\pgfqpoint{1.117139in}{1.557530in}}%
\pgfpathlineto{\pgfqpoint{1.118746in}{1.558084in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{1.558634in}}%
\pgfpathlineto{\pgfqpoint{1.121958in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{1.123565in}{1.559727in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{1.560269in}}%
\pgfpathlineto{\pgfqpoint{1.126778in}{1.560808in}}%
\pgfpathlineto{\pgfqpoint{1.128384in}{1.561344in}}%
\pgfpathlineto{\pgfqpoint{1.129990in}{1.561878in}}%
\pgfpathlineto{\pgfqpoint{1.131597in}{1.562409in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.562937in}}%
\pgfpathlineto{\pgfqpoint{1.134809in}{1.563463in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{1.563986in}}%
\pgfpathlineto{\pgfqpoint{1.138022in}{1.564506in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.565024in}}%
\pgfpathlineto{\pgfqpoint{1.141235in}{1.565539in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{1.566052in}}%
\pgfpathlineto{\pgfqpoint{1.144447in}{1.566562in}}%
\pgfpathlineto{\pgfqpoint{1.146054in}{1.567069in}}%
\pgfpathlineto{\pgfqpoint{1.147660in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{1.149267in}{1.568077in}}%
\pgfpathlineto{\pgfqpoint{1.150873in}{1.568577in}}%
\pgfpathlineto{\pgfqpoint{1.152479in}{1.569074in}}%
\pgfpathlineto{\pgfqpoint{1.154086in}{1.569570in}}%
\pgfpathlineto{\pgfqpoint{1.155692in}{1.570063in}}%
\pgfpathlineto{\pgfqpoint{1.157298in}{1.570553in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{1.571041in}}%
\pgfpathlineto{\pgfqpoint{1.160511in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.162117in}{1.572011in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{1.572492in}}%
\pgfpathlineto{\pgfqpoint{1.165330in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{1.166936in}{1.573448in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{1.573922in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{1.574394in}}%
\pgfpathlineto{\pgfqpoint{1.171756in}{1.574865in}}%
\pgfpathlineto{\pgfqpoint{1.173362in}{1.575333in}}%
\pgfpathlineto{\pgfqpoint{1.174968in}{1.575798in}}%
\pgfpathlineto{\pgfqpoint{1.176575in}{1.576262in}}%
\pgfpathlineto{\pgfqpoint{1.178181in}{1.576723in}}%
\pgfpathlineto{\pgfqpoint{1.179787in}{1.577183in}}%
\pgfpathlineto{\pgfqpoint{1.181394in}{1.577640in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{1.578095in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{1.578549in}}%
\pgfpathlineto{\pgfqpoint{1.186213in}{1.579000in}}%
\pgfpathlineto{\pgfqpoint{1.187819in}{1.579449in}}%
\pgfpathlineto{\pgfqpoint{1.189426in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{1.191032in}{1.580341in}}%
\pgfpathlineto{\pgfqpoint{1.192638in}{1.580784in}}%
\pgfpathlineto{\pgfqpoint{1.194245in}{1.581226in}}%
\pgfpathlineto{\pgfqpoint{1.195851in}{1.581665in}}%
\pgfpathlineto{\pgfqpoint{1.197457in}{1.582102in}}%
\pgfpathlineto{\pgfqpoint{1.199064in}{1.582538in}}%
\pgfpathlineto{\pgfqpoint{1.200670in}{1.582971in}}%
\pgfpathlineto{\pgfqpoint{1.202276in}{1.583403in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.583833in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{1.584261in}}%
\pgfpathlineto{\pgfqpoint{1.207095in}{1.584687in}}%
\pgfpathlineto{\pgfqpoint{1.208702in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{1.211915in}{1.585955in}}%
\pgfpathlineto{\pgfqpoint{1.213521in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{1.215127in}{1.586792in}}%
\pgfpathlineto{\pgfqpoint{1.216734in}{1.587207in}}%
\pgfpathlineto{\pgfqpoint{1.218340in}{1.587621in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{1.588033in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{1.588444in}}%
\pgfpathlineto{\pgfqpoint{1.223159in}{1.588852in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{1.589259in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{1.589665in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{1.229584in}{1.590471in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{1.590871in}}%
\pgfpathlineto{\pgfqpoint{1.232797in}{1.591270in}}%
\pgfpathlineto{\pgfqpoint{1.234404in}{1.591667in}}%
\pgfpathlineto{\pgfqpoint{1.236010in}{1.592063in}}%
\pgfpathlineto{\pgfqpoint{1.237616in}{1.592457in}}%
\pgfpathlineto{\pgfqpoint{1.239223in}{1.592850in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.593241in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{1.593631in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{1.594019in}}%
\pgfpathlineto{\pgfqpoint{1.245648in}{1.594405in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{1.594790in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{1.595174in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{1.595556in}}%
\pgfpathlineto{\pgfqpoint{1.252073in}{1.595937in}}%
\pgfpathlineto{\pgfqpoint{1.253680in}{1.596316in}}%
\pgfpathlineto{\pgfqpoint{1.255286in}{1.596694in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{1.597070in}}%
\pgfpathlineto{\pgfqpoint{1.258499in}{1.597445in}}%
\pgfpathlineto{\pgfqpoint{1.260105in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{1.598191in}}%
\pgfpathlineto{\pgfqpoint{1.263318in}{1.598561in}}%
\pgfpathlineto{\pgfqpoint{1.264924in}{1.598931in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.599299in}}%
\pgfpathlineto{\pgfqpoint{1.268137in}{1.599666in}}%
\pgfpathlineto{\pgfqpoint{1.269743in}{1.600031in}}%
\pgfpathlineto{\pgfqpoint{1.271350in}{1.600395in}}%
\pgfpathlineto{\pgfqpoint{1.272956in}{1.600758in}}%
\pgfpathlineto{\pgfqpoint{1.274563in}{1.601119in}}%
\pgfpathlineto{\pgfqpoint{1.276169in}{1.601479in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.601838in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{1.602196in}}%
\pgfpathlineto{\pgfqpoint{1.280988in}{1.602552in}}%
\pgfpathlineto{\pgfqpoint{1.282594in}{1.602907in}}%
\pgfpathlineto{\pgfqpoint{1.284201in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{1.285807in}{1.603613in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{1.604315in}}%
\pgfpathlineto{\pgfqpoint{1.290626in}{1.604664in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.605011in}}%
\pgfpathlineto{\pgfqpoint{1.293839in}{1.605358in}}%
\pgfpathlineto{\pgfqpoint{1.295445in}{1.605703in}}%
\pgfpathlineto{\pgfqpoint{1.297052in}{1.606048in}}%
\pgfpathlineto{\pgfqpoint{1.298658in}{1.606391in}}%
\pgfpathlineto{\pgfqpoint{1.300264in}{1.606733in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{1.607073in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.607413in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{1.607751in}}%
\pgfpathlineto{\pgfqpoint{1.306690in}{1.608089in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{1.608425in}}%
\pgfpathlineto{\pgfqpoint{1.309902in}{1.608760in}}%
\pgfpathlineto{\pgfqpoint{1.311509in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{1.313115in}{1.609427in}}%
\pgfpathlineto{\pgfqpoint{1.314721in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{1.316328in}{1.610090in}}%
\pgfpathlineto{\pgfqpoint{1.317934in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{1.319541in}{1.610749in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{1.611077in}}%
\pgfpathlineto{\pgfqpoint{1.322753in}{1.611403in}}%
\pgfpathlineto{\pgfqpoint{1.324360in}{1.611729in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{1.612054in}}%
\pgfpathlineto{\pgfqpoint{1.327572in}{1.612377in}}%
\pgfpathlineto{\pgfqpoint{1.329179in}{1.612700in}}%
\pgfpathlineto{\pgfqpoint{1.330785in}{1.613022in}}%
\pgfpathlineto{\pgfqpoint{1.332391in}{1.613342in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{1.613662in}}%
\pgfpathlineto{\pgfqpoint{1.335604in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{1.337211in}{1.614299in}}%
\pgfpathlineto{\pgfqpoint{1.338817in}{1.614616in}}%
\pgfpathlineto{\pgfqpoint{1.340423in}{1.614932in}}%
\pgfpathlineto{\pgfqpoint{1.342030in}{1.615247in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{1.615561in}}%
\pgfpathlineto{\pgfqpoint{1.345242in}{1.615874in}}%
\pgfpathlineto{\pgfqpoint{1.346849in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{1.348455in}{1.616497in}}%
\pgfpathlineto{\pgfqpoint{1.350061in}{1.616808in}}%
\pgfpathlineto{\pgfqpoint{1.351668in}{1.617117in}}%
\pgfpathlineto{\pgfqpoint{1.353274in}{1.617426in}}%
\pgfpathlineto{\pgfqpoint{1.354880in}{1.617734in}}%
\pgfpathlineto{\pgfqpoint{1.356487in}{1.618041in}}%
\pgfpathlineto{\pgfqpoint{1.358093in}{1.618347in}}%
\pgfpathlineto{\pgfqpoint{1.359700in}{1.618652in}}%
\pgfpathlineto{\pgfqpoint{1.361306in}{1.618956in}}%
\pgfpathlineto{\pgfqpoint{1.362912in}{1.619260in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{1.619562in}}%
\pgfpathlineto{\pgfqpoint{1.366125in}{1.619864in}}%
\pgfpathlineto{\pgfqpoint{1.367731in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{1.369338in}{1.620466in}}%
\pgfpathlineto{\pgfqpoint{1.370944in}{1.620765in}}%
\pgfpathlineto{\pgfqpoint{1.372550in}{1.621064in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{1.621361in}}%
\pgfpathlineto{\pgfqpoint{1.375763in}{1.621658in}}%
\pgfpathlineto{\pgfqpoint{1.377369in}{1.621955in}}%
\pgfpathlineto{\pgfqpoint{1.378976in}{1.622250in}}%
\pgfpathlineto{\pgfqpoint{1.380582in}{1.622545in}}%
\pgfpathlineto{\pgfqpoint{1.382189in}{1.622839in}}%
\pgfpathlineto{\pgfqpoint{1.383795in}{1.623132in}}%
\pgfpathlineto{\pgfqpoint{1.385401in}{1.623424in}}%
\pgfpathlineto{\pgfqpoint{1.387008in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{1.624007in}}%
\pgfpathlineto{\pgfqpoint{1.390220in}{1.624297in}}%
\pgfpathlineto{\pgfqpoint{1.391827in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{1.624875in}}%
\pgfpathlineto{\pgfqpoint{1.395039in}{1.625163in}}%
\pgfpathlineto{\pgfqpoint{1.396646in}{1.625451in}}%
\pgfpathlineto{\pgfqpoint{1.398252in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{1.399858in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{1.401465in}{1.626309in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.626593in}}%
\pgfpathlineto{\pgfqpoint{1.404678in}{1.626877in}}%
\pgfpathlineto{\pgfqpoint{1.406284in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{1.407890in}{1.627443in}}%
\pgfpathlineto{\pgfqpoint{1.409497in}{1.627725in}}%
\pgfpathlineto{\pgfqpoint{1.411103in}{1.628006in}}%
\pgfpathlineto{\pgfqpoint{1.412709in}{1.628287in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.628567in}}%
\pgfpathlineto{\pgfqpoint{1.415922in}{1.628846in}}%
\pgfpathlineto{\pgfqpoint{1.417528in}{1.629125in}}%
\pgfpathlineto{\pgfqpoint{1.419135in}{1.629403in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{1.629680in}}%
\pgfpathlineto{\pgfqpoint{1.422348in}{1.629957in}}%
\pgfpathlineto{\pgfqpoint{1.423954in}{1.630233in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{1.630509in}}%
\pgfpathlineto{\pgfqpoint{1.427167in}{1.630784in}}%
\pgfpathlineto{\pgfqpoint{1.428773in}{1.631058in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{1.631332in}}%
\pgfpathlineto{\pgfqpoint{1.431986in}{1.631605in}}%
\pgfpathlineto{\pgfqpoint{1.433592in}{1.631878in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.632150in}}%
\pgfpathlineto{\pgfqpoint{1.436805in}{1.632422in}}%
\pgfpathlineto{\pgfqpoint{1.438411in}{1.632693in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{1.632963in}}%
\pgfpathlineto{\pgfqpoint{1.441624in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{1.443230in}{1.633503in}}%
\pgfpathlineto{\pgfqpoint{1.444837in}{1.633771in}}%
\pgfpathlineto{\pgfqpoint{1.446443in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{1.448049in}{1.634307in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{1.634575in}}%
\pgfpathlineto{\pgfqpoint{1.451262in}{1.634841in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.635107in}}%
\pgfpathlineto{\pgfqpoint{1.454475in}{1.635373in}}%
\pgfpathlineto{\pgfqpoint{1.456081in}{1.635638in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.635903in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{1.636167in}}%
\pgfpathlineto{\pgfqpoint{1.460900in}{1.636431in}}%
\pgfpathlineto{\pgfqpoint{1.462506in}{1.636694in}}%
\pgfpathlineto{\pgfqpoint{1.464113in}{1.636957in}}%
\pgfpathlineto{\pgfqpoint{1.465719in}{1.637219in}}%
\pgfpathlineto{\pgfqpoint{1.467326in}{1.637481in}}%
\pgfpathlineto{\pgfqpoint{1.468932in}{1.637742in}}%
\pgfpathlineto{\pgfqpoint{1.470538in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.472145in}{1.638263in}}%
\pgfpathlineto{\pgfqpoint{1.473751in}{1.638523in}}%
\pgfpathlineto{\pgfqpoint{1.475357in}{1.638783in}}%
\pgfpathlineto{\pgfqpoint{1.476964in}{1.639042in}}%
\pgfpathlineto{\pgfqpoint{1.478570in}{1.639300in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.639559in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{1.639816in}}%
\pgfpathlineto{\pgfqpoint{1.483389in}{1.640074in}}%
\pgfpathlineto{\pgfqpoint{1.484995in}{1.640330in}}%
\pgfpathlineto{\pgfqpoint{1.486602in}{1.640587in}}%
\pgfpathlineto{\pgfqpoint{1.488208in}{1.640843in}}%
\pgfpathlineto{\pgfqpoint{1.489815in}{1.641099in}}%
\pgfpathlineto{\pgfqpoint{1.491421in}{1.641354in}}%
\pgfpathlineto{\pgfqpoint{1.493027in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{1.494634in}{1.641863in}}%
\pgfpathlineto{\pgfqpoint{1.496240in}{1.642117in}}%
\pgfpathlineto{\pgfqpoint{1.497846in}{1.642371in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{1.642625in}}%
\pgfpathlineto{\pgfqpoint{1.501059in}{1.642878in}}%
\pgfpathlineto{\pgfqpoint{1.502665in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{1.504272in}{1.643382in}}%
\pgfpathlineto{\pgfqpoint{1.505878in}{1.643634in}}%
\pgfpathlineto{\pgfqpoint{1.507485in}{1.643886in}}%
\pgfpathlineto{\pgfqpoint{1.509091in}{1.644137in}}%
\pgfpathlineto{\pgfqpoint{1.510697in}{1.644388in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.644638in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{1.644888in}}%
\pgfpathlineto{\pgfqpoint{1.515516in}{1.645138in}}%
\pgfpathlineto{\pgfqpoint{1.517123in}{1.645388in}}%
\pgfpathlineto{\pgfqpoint{1.518729in}{1.645637in}}%
\pgfpathlineto{\pgfqpoint{1.520335in}{1.645886in}}%
\pgfpathlineto{\pgfqpoint{1.521942in}{1.646134in}}%
\pgfpathlineto{\pgfqpoint{1.523548in}{1.646382in}}%
\pgfpathlineto{\pgfqpoint{1.525154in}{1.646630in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{1.646878in}}%
\pgfpathlineto{\pgfqpoint{1.528367in}{1.647125in}}%
\pgfpathlineto{\pgfqpoint{1.529974in}{1.647372in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{1.647619in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.647865in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.648111in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.648357in}}%
\pgfpathlineto{\pgfqpoint{1.538005in}{1.648602in}}%
\pgfpathlineto{\pgfqpoint{1.539612in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.541218in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{1.649337in}}%
\pgfpathlineto{\pgfqpoint{1.544431in}{1.649582in}}%
\pgfpathlineto{\pgfqpoint{1.546037in}{1.649826in}}%
\pgfpathlineto{\pgfqpoint{1.547643in}{1.650070in}}%
\pgfpathlineto{\pgfqpoint{1.549250in}{1.650314in}}%
\pgfpathlineto{\pgfqpoint{1.550856in}{1.650557in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{1.650801in}}%
\pgfpathlineto{\pgfqpoint{1.554069in}{1.651044in}}%
\pgfpathlineto{\pgfqpoint{1.555675in}{1.651286in}}%
\pgfpathlineto{\pgfqpoint{1.557282in}{1.651529in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.651771in}}%
\pgfpathlineto{\pgfqpoint{1.560494in}{1.652013in}}%
\pgfpathlineto{\pgfqpoint{1.562101in}{1.652255in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{1.652497in}}%
\pgfpathlineto{\pgfqpoint{1.565313in}{1.652738in}}%
\pgfpathlineto{\pgfqpoint{1.566920in}{1.652979in}}%
\pgfpathlineto{\pgfqpoint{1.568526in}{1.653220in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{1.653461in}}%
\pgfpathlineto{\pgfqpoint{1.571739in}{1.653702in}}%
\pgfpathlineto{\pgfqpoint{1.573345in}{1.653942in}}%
\pgfpathlineto{\pgfqpoint{1.574952in}{1.654183in}}%
\pgfpathlineto{\pgfqpoint{1.576558in}{1.654423in}}%
\pgfpathlineto{\pgfqpoint{1.578164in}{1.654663in}}%
\pgfpathlineto{\pgfqpoint{1.579771in}{1.654902in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{1.582983in}{1.655381in}}%
\pgfpathlineto{\pgfqpoint{1.584590in}{1.655621in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.655860in}}%
\pgfpathlineto{\pgfqpoint{1.587802in}{1.656099in}}%
\pgfpathlineto{\pgfqpoint{1.589409in}{1.656337in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{1.656576in}}%
\pgfpathlineto{\pgfqpoint{1.592622in}{1.656814in}}%
\pgfpathlineto{\pgfqpoint{1.594228in}{1.657053in}}%
\pgfpathlineto{\pgfqpoint{1.595834in}{1.657291in}}%
\pgfpathlineto{\pgfqpoint{1.597441in}{1.657529in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{1.657767in}}%
\pgfpathlineto{\pgfqpoint{1.600653in}{1.658005in}}%
\pgfpathlineto{\pgfqpoint{1.602260in}{1.658242in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{1.658480in}}%
\pgfpathlineto{\pgfqpoint{1.605472in}{1.658718in}}%
\pgfpathlineto{\pgfqpoint{1.607079in}{1.658955in}}%
\pgfpathlineto{\pgfqpoint{1.608685in}{1.659192in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{1.659429in}}%
\pgfpathlineto{\pgfqpoint{1.611898in}{1.659666in}}%
\pgfpathlineto{\pgfqpoint{1.613504in}{1.659903in}}%
\pgfpathlineto{\pgfqpoint{1.615111in}{1.660140in}}%
\pgfpathlineto{\pgfqpoint{1.616717in}{1.660377in}}%
\pgfpathlineto{\pgfqpoint{1.618323in}{1.660613in}}%
\pgfpathlineto{\pgfqpoint{1.619930in}{1.660850in}}%
\pgfpathlineto{\pgfqpoint{1.621536in}{1.661086in}}%
\pgfpathlineto{\pgfqpoint{1.623142in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.624749in}{1.661559in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.661796in}}%
\pgfpathlineto{\pgfqpoint{1.627961in}{1.662032in}}%
\pgfpathlineto{\pgfqpoint{1.629568in}{1.662268in}}%
\pgfpathlineto{\pgfqpoint{1.631174in}{1.662504in}}%
\pgfpathlineto{\pgfqpoint{1.632780in}{1.662740in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{1.663212in}}%
\pgfpathlineto{\pgfqpoint{1.637600in}{1.663448in}}%
\pgfpathlineto{\pgfqpoint{1.639206in}{1.663684in}}%
\pgfpathlineto{\pgfqpoint{1.640812in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{1.642419in}{1.664156in}}%
\pgfpathlineto{\pgfqpoint{1.644025in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{1.645631in}{1.664627in}}%
\pgfpathlineto{\pgfqpoint{1.647238in}{1.664863in}}%
\pgfpathlineto{\pgfqpoint{1.648844in}{1.665099in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.665334in}}%
\pgfpathlineto{\pgfqpoint{1.652057in}{1.665570in}}%
\pgfpathlineto{\pgfqpoint{1.653663in}{1.665806in}}%
\pgfpathlineto{\pgfqpoint{1.655270in}{1.666041in}}%
\pgfpathlineto{\pgfqpoint{1.656876in}{1.666277in}}%
\pgfpathlineto{\pgfqpoint{1.658482in}{1.666513in}}%
\pgfpathlineto{\pgfqpoint{1.660089in}{1.666748in}}%
\pgfpathlineto{\pgfqpoint{1.661695in}{1.666984in}}%
\pgfpathlineto{\pgfqpoint{1.663301in}{1.667220in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{1.667456in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{1.667691in}}%
\pgfpathlineto{\pgfqpoint{1.668120in}{1.667927in}}%
\pgfpathlineto{\pgfqpoint{1.669727in}{1.668163in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.668399in}}%
\pgfpathlineto{\pgfqpoint{1.672939in}{1.668635in}}%
\pgfpathlineto{\pgfqpoint{1.674546in}{1.668871in}}%
\pgfpathlineto{\pgfqpoint{1.676152in}{1.669107in}}%
\pgfpathlineto{\pgfqpoint{1.677759in}{1.669343in}}%
\pgfpathlineto{\pgfqpoint{1.679365in}{1.669579in}}%
\pgfpathlineto{\pgfqpoint{1.680971in}{1.669815in}}%
\pgfpathlineto{\pgfqpoint{1.682578in}{1.670051in}}%
\pgfpathlineto{\pgfqpoint{1.684184in}{1.670287in}}%
\pgfpathlineto{\pgfqpoint{1.685790in}{1.670524in}}%
\pgfpathlineto{\pgfqpoint{1.687397in}{1.670760in}}%
\pgfpathlineto{\pgfqpoint{1.689003in}{1.670997in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{1.671233in}}%
\pgfpathlineto{\pgfqpoint{1.692216in}{1.671470in}}%
\pgfpathlineto{\pgfqpoint{1.693822in}{1.671706in}}%
\pgfpathlineto{\pgfqpoint{1.695428in}{1.671943in}}%
\pgfpathlineto{\pgfqpoint{1.697035in}{1.672180in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{1.672417in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{1.672654in}}%
\pgfpathlineto{\pgfqpoint{1.701854in}{1.672891in}}%
\pgfpathlineto{\pgfqpoint{1.703460in}{1.673129in}}%
\pgfpathlineto{\pgfqpoint{1.705067in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{1.708279in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{1.709886in}{1.674079in}}%
\pgfpathlineto{\pgfqpoint{1.711492in}{1.674317in}}%
\pgfpathlineto{\pgfqpoint{1.713098in}{1.674555in}}%
\pgfpathlineto{\pgfqpoint{1.714705in}{1.674793in}}%
\pgfpathlineto{\pgfqpoint{1.716311in}{1.675031in}}%
\pgfpathlineto{\pgfqpoint{1.717918in}{1.675269in}}%
\pgfpathlineto{\pgfqpoint{1.719524in}{1.675508in}}%
\pgfpathlineto{\pgfqpoint{1.721130in}{1.675746in}}%
\pgfpathlineto{\pgfqpoint{1.722737in}{1.675985in}}%
\pgfpathlineto{\pgfqpoint{1.724343in}{1.676224in}}%
\pgfpathlineto{\pgfqpoint{1.725949in}{1.676463in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{1.676703in}}%
\pgfpathlineto{\pgfqpoint{1.729162in}{1.676942in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{1.732375in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{1.733981in}{1.677661in}}%
\pgfpathlineto{\pgfqpoint{1.735587in}{1.677902in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{1.678142in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{1.678382in}}%
\pgfpathlineto{\pgfqpoint{1.740407in}{1.678623in}}%
\pgfpathlineto{\pgfqpoint{1.742013in}{1.678864in}}%
\pgfpathlineto{\pgfqpoint{1.743619in}{1.679105in}}%
\pgfpathlineto{\pgfqpoint{1.745226in}{1.679346in}}%
\pgfpathlineto{\pgfqpoint{1.746832in}{1.679588in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{1.679829in}}%
\pgfpathlineto{\pgfqpoint{1.750045in}{1.680071in}}%
\pgfpathlineto{\pgfqpoint{1.751651in}{1.680313in}}%
\pgfpathlineto{\pgfqpoint{1.753257in}{1.680556in}}%
\pgfpathlineto{\pgfqpoint{1.754864in}{1.680798in}}%
\pgfpathlineto{\pgfqpoint{1.756470in}{1.681041in}}%
\pgfpathlineto{\pgfqpoint{1.758076in}{1.681284in}}%
\pgfpathlineto{\pgfqpoint{1.759683in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{1.761289in}{1.681771in}}%
\pgfpathlineto{\pgfqpoint{1.762896in}{1.682015in}}%
\pgfpathlineto{\pgfqpoint{1.764502in}{1.682258in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{1.682503in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{1.682747in}}%
\pgfpathlineto{\pgfqpoint{1.769321in}{1.682992in}}%
\pgfpathlineto{\pgfqpoint{1.770927in}{1.683237in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{1.683482in}}%
\pgfpathlineto{\pgfqpoint{1.774140in}{1.683728in}}%
\pgfpathlineto{\pgfqpoint{1.775746in}{1.683974in}}%
\pgfpathlineto{\pgfqpoint{1.777353in}{1.684220in}}%
\pgfpathlineto{\pgfqpoint{1.778959in}{1.684466in}}%
\pgfpathlineto{\pgfqpoint{1.780565in}{1.684713in}}%
\pgfpathlineto{\pgfqpoint{1.782172in}{1.684960in}}%
\pgfpathlineto{\pgfqpoint{1.783778in}{1.685207in}}%
\pgfpathlineto{\pgfqpoint{1.785385in}{1.685454in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{1.685702in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{1.685950in}}%
\pgfpathlineto{\pgfqpoint{1.790204in}{1.686199in}}%
\pgfpathlineto{\pgfqpoint{1.791810in}{1.686448in}}%
\pgfpathlineto{\pgfqpoint{1.793416in}{1.686697in}}%
\pgfpathlineto{\pgfqpoint{1.795023in}{1.686946in}}%
\pgfpathlineto{\pgfqpoint{1.796629in}{1.687196in}}%
\pgfpathlineto{\pgfqpoint{1.798235in}{1.687446in}}%
\pgfpathlineto{\pgfqpoint{1.799842in}{1.687696in}}%
\pgfpathlineto{\pgfqpoint{1.801448in}{1.687947in}}%
\pgfpathlineto{\pgfqpoint{1.803055in}{1.688198in}}%
\pgfpathlineto{\pgfqpoint{1.804661in}{1.688450in}}%
\pgfpathlineto{\pgfqpoint{1.806267in}{1.688701in}}%
\pgfpathlineto{\pgfqpoint{1.807874in}{1.688953in}}%
\pgfpathlineto{\pgfqpoint{1.809480in}{1.689206in}}%
\pgfpathlineto{\pgfqpoint{1.811086in}{1.689459in}}%
\pgfpathlineto{\pgfqpoint{1.812693in}{1.689712in}}%
\pgfpathlineto{\pgfqpoint{1.814299in}{1.689966in}}%
\pgfpathlineto{\pgfqpoint{1.815905in}{1.690220in}}%
\pgfpathlineto{\pgfqpoint{1.817512in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{1.819118in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{1.690984in}}%
\pgfpathlineto{\pgfqpoint{1.822331in}{1.691240in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{1.691496in}}%
\pgfpathlineto{\pgfqpoint{1.825544in}{1.691752in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{1.692009in}}%
\pgfpathlineto{\pgfqpoint{1.828756in}{1.692266in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{1.831969in}{1.692782in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.693040in}}%
\pgfpathlineto{\pgfqpoint{1.835182in}{1.693299in}}%
\pgfpathlineto{\pgfqpoint{1.836788in}{1.693558in}}%
\pgfpathlineto{\pgfqpoint{1.838394in}{1.693818in}}%
\pgfpathlineto{\pgfqpoint{1.840001in}{1.694079in}}%
\pgfpathlineto{\pgfqpoint{1.841607in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{1.843213in}{1.694600in}}%
\pgfpathlineto{\pgfqpoint{1.844820in}{1.694862in}}%
\pgfpathlineto{\pgfqpoint{1.846426in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{1.848033in}{1.695387in}}%
\pgfpathlineto{\pgfqpoint{1.849639in}{1.695650in}}%
\pgfpathlineto{\pgfqpoint{1.851245in}{1.695913in}}%
\pgfpathlineto{\pgfqpoint{1.852852in}{1.696177in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{1.696442in}}%
\pgfpathlineto{\pgfqpoint{1.856064in}{1.696707in}}%
\pgfpathlineto{\pgfqpoint{1.857671in}{1.696972in}}%
\pgfpathlineto{\pgfqpoint{1.859277in}{1.697238in}}%
\pgfpathlineto{\pgfqpoint{1.860883in}{1.697505in}}%
\pgfpathlineto{\pgfqpoint{1.862490in}{1.697772in}}%
\pgfpathlineto{\pgfqpoint{1.864096in}{1.698040in}}%
\pgfpathlineto{\pgfqpoint{1.865703in}{1.698308in}}%
\pgfpathlineto{\pgfqpoint{1.867309in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{1.868915in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{1.870522in}{1.699116in}}%
\pgfpathlineto{\pgfqpoint{1.872128in}{1.699386in}}%
\pgfpathlineto{\pgfqpoint{1.873734in}{1.699657in}}%
\pgfpathlineto{\pgfqpoint{1.875341in}{1.699928in}}%
\pgfpathlineto{\pgfqpoint{1.876947in}{1.700200in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{1.700473in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.700746in}}%
\pgfpathlineto{\pgfqpoint{1.881766in}{1.701020in}}%
\pgfpathlineto{\pgfqpoint{1.883372in}{1.701294in}}%
\pgfpathlineto{\pgfqpoint{1.884979in}{1.701569in}}%
\pgfpathlineto{\pgfqpoint{1.886585in}{1.701845in}}%
\pgfpathlineto{\pgfqpoint{1.888192in}{1.702121in}}%
\pgfpathlineto{\pgfqpoint{1.889798in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{1.702675in}}%
\pgfpathlineto{\pgfqpoint{1.893011in}{1.702953in}}%
\pgfpathlineto{\pgfqpoint{1.894617in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{1.703511in}}%
\pgfpathlineto{\pgfqpoint{1.897830in}{1.703791in}}%
\pgfpathlineto{\pgfqpoint{1.899436in}{1.704072in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{1.902649in}{1.704635in}}%
\pgfpathlineto{\pgfqpoint{1.904255in}{1.704918in}}%
\pgfpathlineto{\pgfqpoint{1.905861in}{1.705201in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{1.705485in}}%
\pgfpathlineto{\pgfqpoint{1.909074in}{1.705770in}}%
\pgfpathlineto{\pgfqpoint{1.910681in}{1.706055in}}%
\pgfpathlineto{\pgfqpoint{1.912287in}{1.706341in}}%
\pgfpathlineto{\pgfqpoint{1.913893in}{1.706628in}}%
\pgfpathlineto{\pgfqpoint{1.915500in}{1.706915in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{1.707204in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{1.707493in}}%
\pgfpathlineto{\pgfqpoint{1.920319in}{1.707782in}}%
\pgfpathlineto{\pgfqpoint{1.921925in}{1.708073in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{1.708364in}}%
\pgfpathlineto{\pgfqpoint{1.925138in}{1.708656in}}%
\pgfpathlineto{\pgfqpoint{1.926744in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{1.928350in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{1.929957in}{1.709537in}}%
\pgfpathlineto{\pgfqpoint{1.931563in}{1.709832in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.710128in}}%
\pgfpathlineto{\pgfqpoint{1.934776in}{1.710425in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.710723in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{1.711021in}}%
\pgfpathlineto{\pgfqpoint{1.939595in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{1.941201in}{1.711621in}}%
\pgfpathlineto{\pgfqpoint{1.942808in}{1.711922in}}%
\pgfpathlineto{\pgfqpoint{1.944414in}{1.712224in}}%
\pgfpathlineto{\pgfqpoint{1.946020in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{1.947627in}{1.712830in}}%
\pgfpathlineto{\pgfqpoint{1.949233in}{1.713135in}}%
\pgfpathlineto{\pgfqpoint{1.950840in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{1.952446in}{1.713747in}}%
\pgfpathlineto{\pgfqpoint{1.954052in}{1.714054in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{1.714362in}}%
\pgfpathlineto{\pgfqpoint{1.957265in}{1.714671in}}%
\pgfpathlineto{\pgfqpoint{1.958871in}{1.714981in}}%
\pgfpathlineto{\pgfqpoint{1.960478in}{1.715292in}}%
\pgfpathlineto{\pgfqpoint{1.962084in}{1.715604in}}%
\pgfpathlineto{\pgfqpoint{1.963690in}{1.715917in}}%
\pgfpathlineto{\pgfqpoint{1.965297in}{1.716231in}}%
\pgfpathlineto{\pgfqpoint{1.966903in}{1.716546in}}%
\pgfpathlineto{\pgfqpoint{1.968509in}{1.716862in}}%
\pgfpathlineto{\pgfqpoint{1.970116in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{1.971722in}{1.717496in}}%
\pgfpathlineto{\pgfqpoint{1.973329in}{1.717815in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{1.718135in}}%
\pgfpathlineto{\pgfqpoint{1.976541in}{1.718455in}}%
\pgfpathlineto{\pgfqpoint{1.978148in}{1.718777in}}%
\pgfpathlineto{\pgfqpoint{1.979754in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{1.981360in}{1.719424in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{1.719749in}}%
\pgfpathlineto{\pgfqpoint{1.984573in}{1.720075in}}%
\pgfpathlineto{\pgfqpoint{1.986179in}{1.720402in}}%
\pgfpathlineto{\pgfqpoint{1.987786in}{1.720730in}}%
\pgfpathlineto{\pgfqpoint{1.989392in}{1.721059in}}%
\pgfpathlineto{\pgfqpoint{1.990998in}{1.721390in}}%
\pgfpathlineto{\pgfqpoint{1.992605in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.722054in}}%
\pgfpathlineto{\pgfqpoint{1.995818in}{1.722388in}}%
\pgfpathlineto{\pgfqpoint{1.997424in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.723060in}}%
\pgfpathlineto{\pgfqpoint{2.000637in}{1.723398in}}%
\pgfpathlineto{\pgfqpoint{2.002243in}{1.723737in}}%
\pgfpathlineto{\pgfqpoint{2.003849in}{1.724077in}}%
\pgfpathlineto{\pgfqpoint{2.005456in}{1.724419in}}%
\pgfpathlineto{\pgfqpoint{2.007062in}{1.724762in}}%
\pgfpathlineto{\pgfqpoint{2.008668in}{1.725107in}}%
\pgfpathlineto{\pgfqpoint{2.010275in}{1.725453in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{1.725800in}}%
\pgfpathlineto{\pgfqpoint{2.013488in}{1.726149in}}%
\pgfpathlineto{\pgfqpoint{2.015094in}{1.726499in}}%
\pgfpathlineto{\pgfqpoint{2.016700in}{1.726851in}}%
\pgfpathlineto{\pgfqpoint{2.018307in}{1.727204in}}%
\pgfpathlineto{\pgfqpoint{2.019913in}{1.727559in}}%
\pgfpathlineto{\pgfqpoint{2.021519in}{1.727916in}}%
\pgfpathlineto{\pgfqpoint{2.023126in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{2.024732in}{1.728633in}}%
\pgfpathlineto{\pgfqpoint{2.026338in}{1.728994in}}%
\pgfpathlineto{\pgfqpoint{2.027945in}{1.729357in}}%
\pgfpathlineto{\pgfqpoint{2.029551in}{1.729721in}}%
\pgfpathlineto{\pgfqpoint{2.031157in}{1.730086in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{1.730453in}}%
\pgfpathlineto{\pgfqpoint{2.034370in}{1.730821in}}%
\pgfpathlineto{\pgfqpoint{2.035977in}{1.731191in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.731562in}}%
\pgfpathlineto{\pgfqpoint{2.039189in}{1.731934in}}%
\pgfpathlineto{\pgfqpoint{2.040796in}{1.732308in}}%
\pgfpathlineto{\pgfqpoint{2.042402in}{1.732683in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{2.045615in}{1.733438in}}%
\pgfpathlineto{\pgfqpoint{2.047221in}{1.733817in}}%
\pgfpathlineto{\pgfqpoint{2.048827in}{1.734198in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{1.734580in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.734963in}}%
\pgfpathlineto{\pgfqpoint{2.053646in}{1.735347in}}%
\pgfpathlineto{\pgfqpoint{2.055253in}{1.735733in}}%
\pgfpathlineto{\pgfqpoint{2.056859in}{1.736120in}}%
\pgfpathlineto{\pgfqpoint{2.058466in}{1.736508in}}%
\pgfpathlineto{\pgfqpoint{2.060072in}{1.736898in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{1.737290in}}%
\pgfpathlineto{\pgfqpoint{2.063285in}{1.737684in}}%
\pgfpathlineto{\pgfqpoint{2.064891in}{1.738080in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.738479in}}%
\pgfpathlineto{\pgfqpoint{2.068104in}{1.738881in}}%
\pgfpathlineto{\pgfqpoint{2.069710in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{2.071316in}{1.739693in}}%
\pgfpathlineto{\pgfqpoint{2.072923in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{2.074529in}{1.740519in}}%
\pgfpathlineto{\pgfqpoint{2.076135in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{2.077742in}{1.741361in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{1.741788in}}%
\pgfpathlineto{\pgfqpoint{2.080955in}{1.742220in}}%
\pgfpathlineto{\pgfqpoint{2.082561in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{2.084167in}{1.743098in}}%
\pgfpathlineto{\pgfqpoint{2.085774in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{2.087380in}{1.743997in}}%
\pgfpathlineto{\pgfqpoint{2.088986in}{1.744455in}}%
\pgfpathlineto{\pgfqpoint{2.090593in}{1.744918in}}%
\pgfpathlineto{\pgfqpoint{2.092199in}{1.745388in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{1.745865in}}%
\pgfpathlineto{\pgfqpoint{2.095412in}{1.746348in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.746837in}}%
\pgfpathlineto{\pgfqpoint{2.098625in}{1.747334in}}%
\pgfpathlineto{\pgfqpoint{2.100231in}{1.747838in}}%
\pgfpathlineto{\pgfqpoint{2.101837in}{1.748349in}}%
\pgfpathlineto{\pgfqpoint{2.103444in}{1.748868in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{1.749395in}}%
\pgfpathlineto{\pgfqpoint{2.106656in}{1.749930in}}%
\pgfpathlineto{\pgfqpoint{2.108263in}{1.750473in}}%
\pgfpathlineto{\pgfqpoint{2.109869in}{1.751025in}}%
\pgfpathlineto{\pgfqpoint{2.111475in}{1.751585in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{1.752154in}}%
\pgfpathlineto{\pgfqpoint{2.114688in}{1.752732in}}%
\pgfpathlineto{\pgfqpoint{2.116294in}{1.753319in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.753916in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{1.754522in}}%
\pgfpathlineto{\pgfqpoint{2.121114in}{1.755139in}}%
\pgfpathlineto{\pgfqpoint{2.122720in}{1.755765in}}%
\pgfpathlineto{\pgfqpoint{2.124326in}{1.756402in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{1.757049in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{1.758377in}}%
\pgfpathlineto{\pgfqpoint{2.130752in}{1.759057in}}%
\pgfpathlineto{\pgfqpoint{2.132358in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{2.133964in}{1.760452in}}%
\pgfpathlineto{\pgfqpoint{2.135571in}{1.761169in}}%
\pgfpathlineto{\pgfqpoint{2.137177in}{1.761900in}}%
\pgfpathlineto{\pgfqpoint{2.138783in}{1.762645in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.763406in}}%
\pgfpathlineto{\pgfqpoint{2.141996in}{1.764184in}}%
\pgfpathlineto{\pgfqpoint{2.143603in}{1.764979in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{1.765792in}}%
\pgfpathlineto{\pgfqpoint{2.146815in}{1.766625in}}%
\pgfpathlineto{\pgfqpoint{2.148422in}{1.767477in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.768351in}}%
\pgfpathlineto{\pgfqpoint{2.151634in}{1.769245in}}%
\pgfpathlineto{\pgfqpoint{2.153241in}{1.770163in}}%
\pgfpathlineto{\pgfqpoint{2.154847in}{1.771104in}}%
\pgfpathlineto{\pgfqpoint{2.156453in}{1.772069in}}%
\pgfpathlineto{\pgfqpoint{2.158060in}{1.773059in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{1.774075in}}%
\pgfpathlineto{\pgfqpoint{2.161273in}{1.775118in}}%
\pgfpathlineto{\pgfqpoint{2.162879in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{2.164485in}{1.777288in}}%
\pgfpathlineto{\pgfqpoint{2.166092in}{1.778417in}}%
\pgfpathlineto{\pgfqpoint{2.167698in}{1.779576in}}%
\pgfpathlineto{\pgfqpoint{2.169304in}{1.780766in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{1.781991in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{1.783254in}}%
\pgfpathlineto{\pgfqpoint{2.174123in}{1.784559in}}%
\pgfpathlineto{\pgfqpoint{2.175730in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{2.177336in}{1.787306in}}%
\pgfpathlineto{\pgfqpoint{2.178942in}{1.788754in}}%
\pgfpathlineto{\pgfqpoint{2.180549in}{1.790257in}}%
\pgfpathlineto{\pgfqpoint{2.182155in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{2.183762in}{1.793446in}}%
\pgfpathlineto{\pgfqpoint{2.185368in}{1.795143in}}%
\pgfpathlineto{\pgfqpoint{2.186974in}{1.796917in}}%
\pgfpathlineto{\pgfqpoint{2.188581in}{1.798776in}}%
\pgfpathlineto{\pgfqpoint{2.190187in}{1.800728in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{1.802784in}}%
\pgfpathlineto{\pgfqpoint{2.193400in}{1.804958in}}%
\pgfpathlineto{\pgfqpoint{2.195006in}{1.807267in}}%
\pgfpathlineto{\pgfqpoint{2.196612in}{1.809727in}}%
\pgfpathlineto{\pgfqpoint{2.198219in}{1.812357in}}%
\pgfpathlineto{\pgfqpoint{2.198219in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.198219in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.196612in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.195006in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.193400in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.191793in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.190187in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.188581in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.186974in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.185368in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.183762in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.182155in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.180549in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.178942in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.177336in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.175730in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.174123in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.172517in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.170911in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.169304in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.167698in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.166092in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.164485in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.162879in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.161273in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.159666in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.158060in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.156453in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.154847in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.153241in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.151634in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.148422in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.146815in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.143603in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.141996in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.138783in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.137177in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.135571in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.133964in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.132358in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.130752in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.129145in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.127539in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.125933in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.124326in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.122720in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.121114in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.117901in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.116294in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.114688in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.113082in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.111475in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.109869in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.108263in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.106656in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.103444in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.101837in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.100231in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.098625in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.095412in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.092199in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.090593in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.088986in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.087380in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.085774in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.084167in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.082561in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.080955in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.079348in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.077742in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.076135in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.074529in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.072923in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.071316in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.069710in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.068104in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.064891in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.063285in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.060072in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.058466in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.056859in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.055253in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.053646in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.048827in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.047221in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.045615in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.044008in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.042402in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.040796in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.039189in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.035977in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.034370in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.032764in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.031157in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.029551in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.027945in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.026338in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.024732in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.023126in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.021519in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.019913in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.018307in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.016700in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.015094in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.013488in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.010275in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.008668in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.007062in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.005456in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.003849in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.002243in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.000637in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.997424in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.995818in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.994211in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.992605in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.990998in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.989392in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.987786in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.986179in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.984573in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.982967in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.981360in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.979754in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.978148in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.976541in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.974935in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.973329in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.971722in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.970116in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.968509in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.966903in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.965297in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.963690in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.962084in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.960478in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.958871in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.957265in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.954052in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.952446in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.950840in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.949233in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.947627in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.946020in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.944414in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.942808in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.941201in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.939595in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.934776in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.931563in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.929957in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.928350in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.926744in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.925138in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.921925in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.920319in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.918712in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.917106in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.915500in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.913893in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.912287in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.910681in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.909074in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.907468in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.905861in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.904255in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.902649in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.899436in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.897830in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.896223in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.894617in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.893011in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.889798in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.888192in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.886585in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.884979in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.883372in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.881766in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.880160in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.878553in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.876947in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.875341in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.873734in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.872128in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.870522in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.868915in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.867309in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.865703in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.864096in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.862490in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.860883in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.859277in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.857671in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.856064in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.854458in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.852852in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.851245in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.849639in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.848033in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.846426in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.844820in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.843213in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.841607in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.840001in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.838394in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.836788in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.835182in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.833575in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.831969in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.830363in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.828756in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.827150in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.825544in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.823937in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.822331in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.820724in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.819118in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.817512in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.815905in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.814299in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.812693in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.811086in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.809480in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.807874in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.806267in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.804661in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.803055in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.801448in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.799842in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.798235in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.796629in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.795023in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.793416in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.791810in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.790204in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.788597in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.786991in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.785385in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.783778in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.782172in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.780565in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.778959in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.777353in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.775746in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.774140in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.772534in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.770927in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.769321in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.767715in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.764502in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.762896in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.761289in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.759683in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.758076in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.756470in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.754864in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.753257in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.751651in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.750045in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.746832in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.745226in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.743619in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.742013in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.740407in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.735587in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.733981in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.732375in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.730768in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.729162in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.727556in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.725949in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.724343in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.722737in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.721130in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.719524in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.717918in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.716311in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.714705in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.713098in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.711492in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.709886in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.708279in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.705067in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.703460in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.701854in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.700248in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.697035in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.695428in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.693822in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.692216in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.690609in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.689003in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.687397in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.685790in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.684184in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.682578in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.680971in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.679365in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.677759in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.676152in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.674546in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.672939in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.669727in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.668120in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.663301in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.661695in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.660089in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.658482in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.656876in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.655270in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.653663in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.652057in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.648844in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.647238in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.645631in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.644025in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.642419in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.640812in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.639206in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.637600in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.635993in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.632780in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.631174in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.629568in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.627961in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.624749in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.623142in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.621536in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.619930in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.618323in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.616717in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.615111in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.613504in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.611898in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.610291in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.608685in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.607079in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.605472in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.603866in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.602260in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.600653in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.599047in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.597441in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.595834in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.594228in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.592622in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.589409in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.587802in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.584590in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.582983in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.579771in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.578164in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.576558in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.574952in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.573345in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.571739in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.568526in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.566920in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.565313in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.563707in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.562101in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.560494in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.558888in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.557282in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.555675in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.554069in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.552463in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.550856in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.549250in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.547643in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.546037in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.544431in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.542824in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.541218in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.539612in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.538005in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.536399in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.534793in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.529974in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.528367in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.526761in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.525154in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.523548in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.521942in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.520335in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.518729in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.517123in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.515516in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.513910in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.510697in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.509091in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.507485in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.505878in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.504272in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.502665in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.501059in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.499453in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.497846in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.496240in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.494634in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.493027in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.491421in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.489815in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.488208in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.486602in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.484995in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.483389in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.478570in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.476964in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.475357in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.473751in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.472145in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.470538in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.468932in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.467326in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.465719in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.464113in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.462506in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.460900in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.457687in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.456081in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.454475in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.451262in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.448049in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.446443in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.444837in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.443230in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.441624in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.440017in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.438411in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.436805in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.435198in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.433592in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.431986in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.430379in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.428773in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.427167in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.425560in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.423954in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.422348in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.420741in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.419135in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.417528in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.415922in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.414316in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.412709in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.411103in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.409497in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.407890in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.406284in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.404678in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.401465in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.399858in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.398252in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.396646in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.395039in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.391827in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.390220in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.388614in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.387008in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.385401in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.383795in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.382189in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.380582in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.378976in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.377369in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.375763in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.374157in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.372550in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.370944in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.369338in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.367731in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.366125in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.364519in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.362912in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.361306in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.359700in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.358093in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.356487in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.354880in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.353274in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.351668in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.350061in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.348455in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.346849in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.345242in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.343636in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.342030in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.340423in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.338817in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.337211in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.335604in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.332391in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.330785in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.329179in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.327572in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.325966in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.324360in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.322753in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.321147in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.319541in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.317934in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.316328in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.314721in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.313115in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.311509in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.309902in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.306690in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.305083in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.301871in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.300264in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.298658in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.297052in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.295445in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.293839in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.290626in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.289020in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.285807in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.284201in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.282594in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.280988in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.279382in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.277775in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.276169in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.274563in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.272956in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.271350in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.269743in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.268137in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.264924in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.263318in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.260105in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.258499in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.255286in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.253680in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.252073in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.250467in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.248861in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.247254in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.245648in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.242435in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.240829in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.239223in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.237616in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.236010in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.234404in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.232797in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.229584in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.226372in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.224765in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.223159in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.219946in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.218340in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.216734in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.215127in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.213521in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.211915in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.208702in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.207095in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.205489in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.202276in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.200670in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.199064in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.197457in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.195851in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.194245in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.192638in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.191032in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.189426in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.187819in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.186213in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.183000in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.181394in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.179787in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.178181in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.176575in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.174968in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.173362in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.171756in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.166936in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.165330in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.163724in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.162117in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.160511in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.157298in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.155692in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.154086in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.152479in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.150873in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.149267in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.147660in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.146054in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.144447in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.141235in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.138022in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.136416in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.134809in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.131597in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.129990in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.128384in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.126778in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.125171in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.123565in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.121958in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.118746in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.117139in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.115533in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.113927in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.112320in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.110714in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.109108in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.107501in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.105895in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.104288in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.102682in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.101076in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.099469in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.097863in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.096257in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.094650in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.093044in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.091438in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.089831in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.088225in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.086619in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.085012in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.083406in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.081799in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.080193in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.078587in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.076980in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.075374in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.073768in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.070555in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.068949in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.067342in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.065736in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.064130in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.062523in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.060917in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.059310in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.057704in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.056098in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.054491in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.052885in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.051279in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.049672in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.048066in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.046460in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.043247in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.041641in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.040034in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.038428in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.036821in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.035215in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.033609in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.032002in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.030396in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.028790in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.027183in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.025577in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.023971in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.022364in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.020758in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.019151in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.017545in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.015939in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.014332in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.012726in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.011120in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.009513in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.007907in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.006301in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.004694in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.003088in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{1.001482in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.999875in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.996662in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.995056in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.993450in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.991843in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.990237in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.988631in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.987024in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.983812in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.982205in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.980599in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.978993in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.977386in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.975780in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.974173in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.972567in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.970961in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.969354in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.967748in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.966142in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.964535in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.962929in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.961323in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.959716in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.958110in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.956503in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.954897in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.953291in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.951684in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.950078in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.948472in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.946865in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.945259in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.943653in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.942046in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.938834in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.937227in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.935621in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.934014in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.932408in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.930802in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.929195in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.927589in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.925983in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.924376in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.922770in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.921164in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.919557in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.917951in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.916345in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.914738in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.913132in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.911525in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.909919in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.908313in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.906706in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.905100in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.903494in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.901887in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.900281in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.898675in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.897068in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.895462in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.893856in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.892249in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.890643in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.889036in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.887430in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.885824in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.884217in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.882611in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.881005in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.879398in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.877792in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.876186in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.874579in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.872973in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.871366in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.869760in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.868154in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.866547in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.864941in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.863335in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.861728in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.860122in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.858516in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.856909in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.855303in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.852090in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.850484in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.848877in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.847271in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.845665in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.844058in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.840846in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.839239in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.837633in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.836027in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.834420in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.832814in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.831208in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.829601in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.827995in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.826388in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.824782in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.823176in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.821569in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.819963in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.818357in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.815144in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.813538in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.811931in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.810325in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.808718in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.807112in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.805506in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.803899in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.802293in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.800687in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.799080in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.797474in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.795868in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.794261in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.792655in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.791049in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.789442in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.787836in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.786229in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.784623in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.783017in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.781410in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.779804in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.778198in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.774985in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.773379in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.771772in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.770166in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.768560in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.766953in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.765347in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.762134in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.760528in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.758921in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.757315in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.755709in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.754102in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.750890in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.749283in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.747677in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.746071in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.744464in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.742858in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.741251in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.739645in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.738039in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.736432in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.734826in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.731613in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.730007in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.728401in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.726794in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.723581in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.721975in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.720369in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.718762in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.717156in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.715550in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.713943in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.712337in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.710731in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.709124in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.707518in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.705912in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.704305in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.702699in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.701092in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.699486in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.697880in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.696273in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.694667in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.693061in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.691454in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.689848in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.688242in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.686635in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.685029in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.683423in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.681816in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.680210in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.678603in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.676997in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.675391in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.673784in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.672178in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.670572in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.667359in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.665753in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.664146in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.662540in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.660933in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.659327in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.657721in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.656114in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.654508in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.652902in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.651295in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.649689in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.648083in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.646476in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.644870in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.643264in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.641657in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.640051in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.638444in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.636838in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.635232in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.633625in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.632019in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.630413in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.628806in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.627200in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.625594in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.623987in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.622381in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.620775in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.619168in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.617562in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.615955in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.614349in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.612743in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.611136in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.609530in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.607924in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.606317in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.604711in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.603105in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.601498in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.596679in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.595073in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.593466in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.555972in}{1.818181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.555972in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305856in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.305856in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055741in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.055741in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805625in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.805625in,y=0.545681in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.705949in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855926in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005903in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155880in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455833in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605810in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755787in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905764in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205718in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355694in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505671in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655648in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680799in,y=0.355712in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta'_{[0,0]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.642903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237871in,y=0.590141in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.189995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237871in,y=1.137234in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.737088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237871in,y=1.684326in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{2.284180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237871in,y=2.231418in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.752321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.861740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{0.971158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.080577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.299414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.408832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.518251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.627669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.846506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{1.955925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{2.065343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555972in}{2.174762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.668455in,y=2.366244in,right,bottom]{\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \lambda^2_{L_{\Delta_{[0,0]}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.249653in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545972in}{1.971535in}}%
\pgfpathlineto{\pgfqpoint{2.513170in}{1.971535in}}%
\pgfpathlineto{\pgfqpoint{2.513170in}{1.966236in}}%
\pgfpathlineto{\pgfqpoint{2.499719in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{2.484346in}{1.925286in}}%
\pgfpathlineto{\pgfqpoint{2.467051in}{1.906503in}}%
\pgfpathlineto{\pgfqpoint{2.445913in}{1.886926in}}%
\pgfpathlineto{\pgfqpoint{2.422854in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{2.395951in}{1.850349in}}%
\pgfpathlineto{\pgfqpoint{2.365205in}{1.832300in}}%
\pgfpathlineto{\pgfqpoint{2.330616in}{1.814594in}}%
\pgfpathlineto{\pgfqpoint{2.297948in}{1.800408in}}%
\pgfpathlineto{\pgfqpoint{2.240299in}{1.778578in}}%
\pgfpathlineto{\pgfqpoint{2.148061in}{1.746107in}}%
\pgfpathlineto{\pgfqpoint{1.742598in}{1.605940in}}%
\pgfpathlineto{\pgfqpoint{1.650360in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.571574in}{1.537689in}}%
\pgfpathlineto{\pgfqpoint{1.502395in}{1.506662in}}%
\pgfpathlineto{\pgfqpoint{1.440903in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{1.385176in}{1.447147in}}%
\pgfpathlineto{\pgfqpoint{1.335214in}{1.418164in}}%
\pgfpathlineto{\pgfqpoint{1.289095in}{1.388845in}}%
\pgfpathlineto{\pgfqpoint{1.246819in}{1.359315in}}%
\pgfpathlineto{\pgfqpoint{1.208387in}{1.329793in}}%
\pgfpathlineto{\pgfqpoint{1.171876in}{1.298894in}}%
\pgfpathlineto{\pgfqpoint{1.139208in}{1.268426in}}%
\pgfpathlineto{\pgfqpoint{1.108462in}{1.236846in}}%
\pgfpathlineto{\pgfqpoint{1.079638in}{1.204209in}}%
\pgfpathlineto{\pgfqpoint{1.050813in}{1.168094in}}%
\pgfpathlineto{\pgfqpoint{1.023911in}{1.130660in}}%
\pgfpathlineto{\pgfqpoint{0.998929in}{1.092073in}}%
\pgfpathlineto{\pgfqpoint{0.975870in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{0.952810in}{1.008712in}}%
\pgfpathlineto{\pgfqpoint{0.931672in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{0.910535in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{0.889397in}{0.857839in}}%
\pgfpathlineto{\pgfqpoint{0.870180in}{0.800418in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{0.735581in}}%
\pgfpathlineto{\pgfqpoint{0.833670in}{0.669664in}}%
\pgfpathlineto{\pgfqpoint{0.824865in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{0.824865in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.249653in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545972in}{1.857782in}}%
\pgfpathlineto{\pgfqpoint{2.276957in}{1.857782in}}%
\pgfpathlineto{\pgfqpoint{2.276957in}{1.856479in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{1.839966in}}%
\pgfpathlineto{\pgfqpoint{2.255049in}{1.825361in}}%
\pgfpathlineto{\pgfqpoint{2.241568in}{1.812199in}}%
\pgfpathlineto{\pgfqpoint{2.224716in}{1.798958in}}%
\pgfpathlineto{\pgfqpoint{2.206179in}{1.787232in}}%
\pgfpathlineto{\pgfqpoint{2.182587in}{1.774983in}}%
\pgfpathlineto{\pgfqpoint{2.155624in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{2.123606in}{1.752421in}}%
\pgfpathlineto{\pgfqpoint{2.076421in}{1.738883in}}%
\pgfpathlineto{\pgfqpoint{2.002273in}{1.719788in}}%
\pgfpathlineto{\pgfqpoint{1.901162in}{1.696177in}}%
\pgfpathlineto{\pgfqpoint{1.727589in}{1.658322in}}%
\pgfpathlineto{\pgfqpoint{1.545591in}{1.617913in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{1.593201in}}%
\pgfpathlineto{\pgfqpoint{1.365277in}{1.571613in}}%
\pgfpathlineto{\pgfqpoint{1.299555in}{1.551461in}}%
\pgfpathlineto{\pgfqpoint{1.242259in}{1.531595in}}%
\pgfpathlineto{\pgfqpoint{1.191704in}{1.511707in}}%
\pgfpathlineto{\pgfqpoint{1.147889in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{1.107445in}{1.471702in}}%
\pgfpathlineto{\pgfqpoint{1.070371in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{1.036668in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.006334in}{1.405956in}}%
\pgfpathlineto{\pgfqpoint{0.977686in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{0.950724in}{1.356284in}}%
\pgfpathlineto{\pgfqpoint{0.927131in}{1.330868in}}%
\pgfpathlineto{\pgfqpoint{0.903539in}{1.302092in}}%
\pgfpathlineto{\pgfqpoint{0.881631in}{1.271728in}}%
\pgfpathlineto{\pgfqpoint{0.861409in}{1.239883in}}%
\pgfpathlineto{\pgfqpoint{0.842872in}{1.206782in}}%
\pgfpathlineto{\pgfqpoint{0.824335in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{0.805799in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{0.788947in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{0.773780in}{1.034250in}}%
\pgfpathlineto{\pgfqpoint{0.758614in}{0.980465in}}%
\pgfpathlineto{\pgfqpoint{0.743447in}{0.918840in}}%
\pgfpathlineto{\pgfqpoint{0.729966in}{0.856042in}}%
\pgfpathlineto{\pgfqpoint{0.718169in}{0.791523in}}%
\pgfpathlineto{\pgfqpoint{0.706373in}{0.714572in}}%
\pgfpathlineto{\pgfqpoint{0.695823in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{0.695823in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.249653in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{1.818181in}}%
\pgfpathmoveto{\pgfqpoint{0.545972in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.198219in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.198219in}{1.812357in}}%
\pgfpathlineto{\pgfqpoint{2.190187in}{1.800728in}}%
\pgfpathlineto{\pgfqpoint{2.178942in}{1.788754in}}%
\pgfpathlineto{\pgfqpoint{2.166092in}{1.778417in}}%
\pgfpathlineto{\pgfqpoint{2.150028in}{1.768351in}}%
\pgfpathlineto{\pgfqpoint{2.130752in}{1.759057in}}%
\pgfpathlineto{\pgfqpoint{2.106656in}{1.749930in}}%
\pgfpathlineto{\pgfqpoint{2.076135in}{1.740938in}}%
\pgfpathlineto{\pgfqpoint{2.024732in}{1.728633in}}%
\pgfpathlineto{\pgfqpoint{1.957265in}{1.714671in}}%
\pgfpathlineto{\pgfqpoint{1.872128in}{1.699386in}}%
\pgfpathlineto{\pgfqpoint{1.756470in}{1.681041in}}%
\pgfpathlineto{\pgfqpoint{1.399858in}{1.626023in}}%
\pgfpathlineto{\pgfqpoint{1.314721in}{1.609759in}}%
\pgfpathlineto{\pgfqpoint{1.244042in}{1.594019in}}%
\pgfpathlineto{\pgfqpoint{1.184606in}{1.578549in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.562937in}}%
\pgfpathlineto{\pgfqpoint{1.088225in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{1.048066in}{1.530570in}}%
\pgfpathlineto{\pgfqpoint{1.011120in}{1.512987in}}%
\pgfpathlineto{\pgfqpoint{0.978993in}{1.495305in}}%
\pgfpathlineto{\pgfqpoint{0.950078in}{1.477006in}}%
\pgfpathlineto{\pgfqpoint{0.922770in}{1.457138in}}%
\pgfpathlineto{\pgfqpoint{0.897068in}{1.435589in}}%
\pgfpathlineto{\pgfqpoint{0.874579in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{0.853697in}{1.390914in}}%
\pgfpathlineto{\pgfqpoint{0.832814in}{1.364447in}}%
\pgfpathlineto{\pgfqpoint{0.813538in}{1.336299in}}%
\pgfpathlineto{\pgfqpoint{0.795868in}{1.306572in}}%
\pgfpathlineto{\pgfqpoint{0.779804in}{1.275297in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{1.239081in}}%
\pgfpathlineto{\pgfqpoint{0.747677in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{0.731613in}{1.148620in}}%
\pgfpathlineto{\pgfqpoint{0.718762in}{1.102306in}}%
\pgfpathlineto{\pgfqpoint{0.707518in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{0.696273in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{0.683423in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{0.819124in}}%
\pgfpathlineto{\pgfqpoint{0.657721in}{0.728698in}}%
\pgfpathlineto{\pgfqpoint{0.649689in}{0.647370in}}%
\pgfpathlineto{\pgfqpoint{0.648452in}{0.632903in}}%
\pgfpathlineto{\pgfqpoint{0.648452in}{0.632903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.249653in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055741in}{1.737088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555972in}{0.642903in}}{\pgfqpoint{2.249653in}{1.641277in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055741in}{1.737088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{0.555972in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{0.642903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555972in}{2.284180in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.284180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.055741in,y=1.627669in,left,base]{\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle F\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680799in,y=2.367513in,,base]{\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta_{[0,0]} = 3.0, \, \lambda^2_{A_2} = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126067in}{0.698458in}}%
\pgfpathlineto{\pgfqpoint{2.727847in}{0.698458in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750069in}{0.698458in}}{\pgfqpoint{2.750069in}{0.720681in}}%
\pgfpathlineto{\pgfqpoint{2.750069in}{1.198827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.750069in}{1.221049in}}{\pgfqpoint{2.727847in}{1.221049in}}%
\pgfpathlineto{\pgfqpoint{2.126067in}{1.221049in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103845in}{1.221049in}}{\pgfqpoint{2.103845in}{1.198827in}}%
\pgfpathlineto{\pgfqpoint{2.103845in}{0.720681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.103845in}{0.698458in}}{\pgfqpoint{2.126067in}{0.698458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148290in}{1.131075in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{1.131075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348290in,y=1.092186in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.682353,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148290in}{0.967989in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{0.967989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348290in,y=0.929100in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=41\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148290in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{2.259401in}{0.804903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348290in,y=0.766015in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Lambda=61\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

